Partition and generating function zeros in adsorbing self-avoiding walks

The Lee-Yang theory of adsorbing self-avoiding walks is presented. It is shown that Lee-Yang zeros of the generating function of this model asymptotically accumulate uniformly on a circle in the complex plane, and that Fisher zeros of the partition function distribute in the complex plane such that a positive fraction are located in annular regions centered at the origin. These results are examined in a numerical study of adsorbing self-avoiding walks in the square and cubic lattices. The numerical data are consistent with the rigorous results; for example, Lee-Yang zeros are found to accumulate on a circle in the complex plane and a positive fraction of partition function zeros appear to accumulate on a critical circle. The radial and angular distribution of partition function zeros are also examined and it is found to be consistent with the rigorous results on the Fisher zeros of interacting lattice clusters.

==> Figures/figure01.tex <==

\beginpicture
\setcoordinatesystem units <1.75pt,1.75pt>
\setplotarea x from -30 to 140, y from -10 to 80
\setplotarea x from 0 to 140, y from -10 to 80
\color{Tan}
\put {\beginpicture \grid 14 9 \endpicture} at 40 0

\setcoordinatesystem units <1.75pt,1.75pt> point at -40 0 
\color{Tan}
\setplotsymbol ({\Large$\bullet$})
\plot 0 -3 140 -3 /



\setplotsymbol ({\large$\bullet$})
\color{RoyalBlue}
\plot 70 0 70 10 60 10 50 10 50 0 40 0 30 0 30 10
30 20 20 20 20 30 30 30 30 40 30 50 30 60 40 60 40 70 
50 70 50 60 60 60 70 60 70 50 70 40 60 40 60 30 70 30
80 30 90 30 90 20 90 10 90 0 100 0 110 0 120 0 120 10 
120 20 120 30 110 30 100 30 100 40 100 50 100 60 90 60
90 70 100 70 110 70 120 70 120 60 120 50 110 50 /


\color{blue}
\multiput {{\LARGE$\bullet$}} at 
70 0 70 10 60 10 50 10 50 0 40 0 30 0 30 10
30 20 20 20 20 30 30 30 30 40 30 50 30 60 40 60 40 70 
50 70 50 60 60 60 70 60 70 50 70 40 60 40 60 30 70 30
80 30 90 30 90 20 90 10 90 0 100 0 110 0 120 0 120 10 
120 20 120 30 110 30 100 30 100 40 100 50 100 60 90 60
90 70 100 70 110 70 120 70 120 60 120 50 110 50 /

\color{black}
\put {\huge$\bullet$} at 70 0 

\normalcolor
\endpicture

==> Figures/figure02.tex <==

\beginpicture
\setcoordinatesystem units <90pt,90pt>
\setlinear
\normalcolor
\setplotarea x from -2.25 to 1.35, y from -1.35 to 1.35
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%|a|=2.637
\color{Tan}
\circulararc 360 degrees from 1 0  center at 0 0 

\plot 0 0 -1.055442 -0.309906 / 
\plot 0 0 -1.055442 0.309906 / 
\plot 0 0 -0.720347 -0.831325 / 
\plot 0 0 -0.720347 0.831325 / 
\plot 0 0 -0.156546 -1.088804 / 
\plot 0 0 -0.156546 1.088804 / 
\plot 0 0 0.456957 -1.000595 / 
\plot 0 0 0.456957 1.000595 / 
\plot 0 0 0.925379 -0.594705 / 
\plot 0 0 0.925379 0.594705 / 
\plot 0 0 1.100000 0.000000 /


\color{Brown} 
\put {$\bullet$ $N=10$} at 1.2 1.2
\multiput {\LARGE$\bullet$} at -0.942662 -0.254676  -0.942662 0.254676  -0.669959 -0.741067  -0.669959 0.741067  -0.156815 -0.998080  -0.156815 0.998080  0.417897 -0.920830  0.417897 0.920830  0.847585 -0.543201  0.847585 0.543201
  /


%\color{Sepia}
%%\plot   /
%%35
%\color{black}
%\plot  /
\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -1 -1 1 1 /
\color{black}
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25
\axis bottom shiftedto y=0
 ticks withvalues {} {-$1$} {} {} {} {} {} {} {} {$1$} {} / quantity 11 /
%\axis bottom shiftedto y=0
% label {\hspace{10cm}$\Re a_k$} /
\axis left shiftedto x=0
 ticks out withvalues {} {-$i$} {} {} {} {} {} {} {} {$i$} {} / quantity 11 /
%\axis left shiftedto x=0
% label shiftedto y=1  {$\Im a_k$} /
\normalcolor


\endpicture


==> Figures/figure03.tex <==
\beginpicture
\setcoordinatesystem units <15pt,200pt>
\setbars breadth <20pt> baseline at y = 0
 baselabels ([Br]  <10pt,-15pt>)

\color{blue}
\linethickness=2pt
\plot
1  0.475  "{\scriptsize$10^{-5}$}" 
3 0.050  "{\scriptsize$10^{-4}$}" 
5 0.0325  "{\scriptsize$10^{-3}$}" 
7 0.095  "{\scriptsize$10^{-2}$}" 
9 0.0775  "{\scriptsize$10^{-1}$}" 
11 0.12  "{\scriptsize$10^{0}$}"
13 0.1075  "{\scriptsize$10^{1}$}"
15 0.0425  "{\scriptsize$10^{2}$}" /

\color{black}
\normalcolor

\setplotarea x from -5 to 25, y from 0 to 0.5
\setplotarea x from 0 to 17, y from 0 to 0.5
\axis bottom /
\axis left ticks numbered from 0 to 0.5 by 0.5 /

\endpicture


==> Figures/figure07.tex <==

\beginpicture
\setcoordinatesystem units <90pt,90pt>
\setlinear
\normalcolor
\setplotarea x from -2.25 to 1.35, y from -1.35 to 1.35
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%|a|=2.637
\color{Tan}
\circulararc 360 degrees from 1 0  center at 0 0 

\plot 0 0 -1.055442 -0.309906 / 
\plot 0 0 -1.055442 0.309906 / 
\plot 0 0 -0.720347 -0.831325 / 
\plot 0 0 -0.720347 0.831325 / 
\plot 0 0 -0.156546 -1.088804 / 
\plot 0 0 -0.156546 1.088804 / 
\plot 0 0 0.456957 -1.000595 / 
\plot 0 0 0.456957 1.000595 / 
\plot 0 0 0.925379 -0.594705 / 
\plot 0 0 0.925379 0.594705 / 
\plot 0 0 1.100000 0.000000 /


\color{Brown} 
\put {$\bullet$ $a=1$} at 1.2 1.2
\multiput {\LARGE$\bullet$} at -0.942662 -0.254676  -0.942662 0.254676  -0.669959 -0.741067  -0.669959 0.741067  -0.156815 -0.998080  -0.156815 0.998080  0.417897 -0.920830  0.417897 0.920830  0.847585 -0.543201  0.847585 0.543201
  /

\color{Green}
\put {$\blacklozenge$ $a=a_c^+$} at 1.23 1.05
\multiput {\LARGE$\blacklozenge$} at
-1.007188 -0.241874  -1.007188 0.241874  -0.752047 -0.780239  -0.752047 0.780239  -0.213433 -1.093219  -0.213433 1.093219  0.431484 -1.046918  0.431484 1.046918  0.941804 -0.652794  0.941804 0.652794  
/

\color{Red}
\put {$\blacktriangle$ $a=3$} at 1.2 0.9
\multiput {\LARGE$\blacktriangle$} at
-0.978094 -0.218277  -0.978094 0.218277  -0.765576 -0.753240  -0.765576 0.753240  -0.241511 -1.091384  -0.241511 1.091384  0.413264 -1.072253  0.413264 1.072253  0.956109 -0.684749  0.956109 0.684749   
/



\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -1 -1 1 1 /
\color{black}
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25
\axis bottom shiftedto y=0
 ticks withvalues {} {-$1$} {} {} {} {} {} {} {} {$1$} {} / quantity 11 /
%\axis bottom shiftedto y=0
% label {\hspace{10cm}$\Re a_k$} /
\axis left shiftedto x=0
 ticks out withvalues {} {-$i$} {} {} {} {} {} {} {} {$i$} {} / quantity 11 /
%\axis left shiftedto x=0
% label shiftedto y=1  {$\Im a_k$} /
\normalcolor


\endpicture


==> Figures/figure08.tex <==

\beginpicture
\setcoordinatesystem units <70pt,70pt>
\setlinear
\normalcolor
\setplotarea x from -1.3 to 1.35, y from -1.35 to 1.35
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%N=100
\color{Tan}
\circulararc 360 degrees from 1 0  center at 0 0 

\plot 0 0 -1.099468 -0.034210 / 
\plot 0 0 -1.099468 0.034210 / 
\plot 0 0 -1.095214 -0.102497 / 
\plot 0 0 -1.095214 0.102497 / 
\plot 0 0 -1.086723 -0.170388 / 
\plot 0 0 -1.086723 0.170388 / 
\plot 0 0 -1.074028 -0.237620 / 
\plot 0 0 -1.074028 0.237620 / 
\plot 0 0 -1.057178 -0.303932 / 
\plot 0 0 -1.057178 0.303932 / 
\plot 0 0 -1.036238 -0.369068 / 
\plot 0 0 -1.036238 0.369068 / 
\plot 0 0 -1.011288 -0.432777 / 
\plot 0 0 -1.011288 0.432777 / 
\plot 0 0 -0.982427 -0.494811 / 
\plot 0 0 -0.982427 0.494811 / 
\plot 0 0 -0.949764 -0.554931 / 
\plot 0 0 -0.949764 0.554931 / 
\plot 0 0 -0.913427 -0.612904 / 
\plot 0 0 -0.913427 0.612904 / 
\plot 0 0 -0.873556 -0.668506 / 
\plot 0 0 -0.873556 0.668506 / 
\plot 0 0 -0.830305 -0.721521 / 
\plot 0 0 -0.830305 0.721521 / 
\plot 0 0 -0.783842 -0.771746 / 
\plot 0 0 -0.783842 0.771746 / 
\plot 0 0 -0.734347 -0.818984 / 
\plot 0 0 -0.734347 0.818984 / 
\plot 0 0 -0.682011 -0.863054 / 
\plot 0 0 -0.682011 0.863054 / 
\plot 0 0 -0.627035 -0.903785 / 
\plot 0 0 -0.627035 0.903785 / 
\plot 0 0 -0.569635 -0.941019 / 
\plot 0 0 -0.569635 0.941019 / 
\plot 0 0 -0.510030 -0.974612 / 
\plot 0 0 -0.510030 0.974612 / 
\plot 0 0 -0.448452 -1.004436 / 
\plot 0 0 -0.448452 1.004436 / 
\plot 0 0 -0.385139 -1.030373 / 
\plot 0 0 -0.385139 1.030373 / 
\plot 0 0 -0.320336 -1.052323 / 
\plot 0 0 -0.320336 1.052323 / 
\plot 0 0 -0.254294 -1.070203 / 
\plot 0 0 -0.254294 1.070203 / 
\plot 0 0 -0.187268 -1.083942 / 
\plot 0 0 -0.187268 1.083942 / 
\plot 0 0 -0.119517 -1.093488 / 
\plot 0 0 -0.119517 1.093488 / 
\plot 0 0 -0.051304 -1.098803 / 
\plot 0 0 -0.051304 1.098803 / 
\plot 0 0 0.017107 -1.099867 / 
\plot 0 0 0.017107 1.099867 / 
\plot 0 0 0.085452 -1.096676 / 
\plot 0 0 0.085452 1.096676 / 
\plot 0 0 0.153467 -1.089242 / 
\plot 0 0 0.153467 1.089242 / 
\plot 0 0 0.220888 -1.077594 / 
\plot 0 0 0.220888 1.077594 / 
\plot 0 0 0.287454 -1.061777 / 
\plot 0 0 0.287454 1.061777 / 
\plot 0 0 0.352908 -1.041852 / 
\plot 0 0 0.352908 1.041852 / 
\plot 0 0 0.416997 -1.017897 / 
\plot 0 0 0.416997 1.017897 / 
\plot 0 0 0.479473 -0.990003 / 
\plot 0 0 0.479473 0.990003 / 
\plot 0 0 0.540093 -0.958279 / 
\plot 0 0 0.540093 0.958279 / 
\plot 0 0 0.598625 -0.922848 / 
\plot 0 0 0.598625 0.922848 / 
\plot 0 0 0.654840 -0.883847 / 
\plot 0 0 0.654840 0.883847 / 
\plot 0 0 0.708521 -0.841426 / 
\plot 0 0 0.708521 0.841426 / 
\plot 0 0 0.759462 -0.795750 / 
\plot 0 0 0.759462 0.795750 / 
\plot 0 0 0.807464 -0.746995 / 
\plot 0 0 0.807464 0.746995 / 
\plot 0 0 0.852343 -0.695350 / 
\plot 0 0 0.852343 0.695350 / 
\plot 0 0 0.893924 -0.641015 / 
\plot 0 0 0.893924 0.641015 / 
\plot 0 0 0.932046 -0.584200 / 
\plot 0 0 0.932046 0.584200 / 
\plot 0 0 0.966563 -0.525125 / 
\plot 0 0 0.966563 0.525125 / 
\plot 0 0 0.997340 -0.464019 / 
\plot 0 0 0.997340 0.464019 / 
\plot 0 0 1.024258 -0.401117 / 
\plot 0 0 1.024258 0.401117 / 
\plot 0 0 1.047214 -0.336663 / 
\plot 0 0 1.047214 0.336663 / 
\plot 0 0 1.066119 -0.270907 / 
\plot 0 0 1.066119 0.270907 / 
\plot 0 0 1.080899 -0.204103 / 
\plot 0 0 1.080899 0.204103 / 
\plot 0 0 1.091497 -0.136509 / 
\plot 0 0 1.091497 0.136509 / 
\plot 0 0 1.097872 -0.068387 / 
\plot 0 0 1.097872 0.068387 / 
\plot 0 0 1.100000 0.000000 / 


\color{Brown} 
\put {{\Large$\circ$} $N=100$} at 1.2 1.2
\multiput {\Large$\circ$} at -0.995588 -0.030282  -0.995588 0.030282  -0.992470 -0.091307  -0.992470 0.091307  -0.985587 -0.152443  -0.985587 0.152443  -0.974833 -0.213270  -0.974833 0.213270  -0.960211 -0.273476  -0.960211 0.273476  -0.941759 -0.332729  -0.941759 0.332729  -0.919605 -0.390770  -0.919605 0.390770  -0.893798 -0.447360  -0.893798 0.447360  -0.864495 -0.502246  -0.864495 0.502246  -0.831740 -0.555158  -0.831740 0.555158  -0.795752 -0.605952  -0.795752 0.605952  -0.756689 -0.654428  -0.756689 0.654428  -0.714653 -0.700384  -0.714653 0.700384  -0.669791 -0.743600  -0.669791 0.743600  -0.622312 -0.783990  -0.622312 0.783990  -0.572420 -0.821366  -0.572420 0.821366  -0.520241 -0.855472  -0.520241 0.855472  -0.466038 -0.886318  -0.466038 0.886318  -0.410038 -0.913796  -0.410038 0.913796  -0.352344 -0.937653  -0.352344 0.937653  -0.293303 -0.957842  -0.293303 0.957842  -0.233115 -0.974439  -0.233115 0.974439  -0.172007 -0.987112  -0.172007 0.987112  -0.110137 -0.995938  -0.110137 0.995938  -0.047925 -1.000961  -0.047925 1.000961  0.014556 -1.002041  0.014556 1.002041  0.076950 -0.999166  0.076950 0.999166  0.139083 -0.992448  0.139083 0.992448  0.200664 -0.981882  0.200664 0.981882  0.261423 -0.967509  0.261423 0.967509  0.321134 -0.949329  0.321134 0.949329  0.379624 -0.927375  0.379624 0.927375  0.436611 -0.901888  0.436611 0.901888  0.491899 -0.873042  0.491899 0.873042  0.545272 -0.840627  0.545272 0.840627  0.596412 -0.804947  0.596412 0.804947  0.645351 -0.766339  0.645351 0.766339  0.691768 -0.724610  0.691768 0.724610  0.735420 -0.680146  0.735420 0.680146  0.776293 -0.633050  0.776293 0.633050  0.814084 -0.583661  0.814084 0.583661  0.848775 -0.531720  0.848775 0.531720  0.880194 -0.477973  0.880194 0.477973  0.908155 -0.422314  0.908155 0.422314  0.932620 -0.364932  0.932620 0.364932  0.953469 -0.306219  0.953469 0.306219  0.970588 -0.246343  0.970588 0.246343  0.983949 -0.185444  0.983949 0.185444  0.993581 -0.123817  0.993581 0.123817  0.999111 -0.061742  0.999111 0.061742 
  /


\setlinear
\color{black}
\setsolid

\normalcolor

\color{black}
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25
\axis bottom shiftedto y=0
 ticks withvalues {} {-$1$} {} {} {} {} {} {} {} {$1$} {} / quantity 11 /
\axis left shiftedto x=0
 ticks out withvalues {} {-$i$} {} {} {} {} {} {} {} {$i$} {} / quantity 11 /
\normalcolor


\endpicture


==> Figures/figure09.tex <==

\beginpicture
\setcoordinatesystem units <70pt,70pt>
\setlinear
\normalcolor
\setplotarea x from -1.25 to 1.35, y from -1.35 to 1.35
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%N=100
\color{Tan}
\circulararc 360 degrees from 1 0  center at 0 0 

\plot 0 0 -1.099468 -0.034210 / 
\plot 0 0 -1.099468 0.034210 / 
\plot 0 0 -1.095214 -0.102497 / 
\plot 0 0 -1.095214 0.102497 / 
\plot 0 0 -1.086723 -0.170388 / 
\plot 0 0 -1.086723 0.170388 / 
\plot 0 0 -1.074028 -0.237620 / 
\plot 0 0 -1.074028 0.237620 / 
\plot 0 0 -1.057178 -0.303932 / 
\plot 0 0 -1.057178 0.303932 / 
\plot 0 0 -1.036238 -0.369068 / 
\plot 0 0 -1.036238 0.369068 / 
\plot 0 0 -1.011288 -0.432777 / 
\plot 0 0 -1.011288 0.432777 / 
\plot 0 0 -0.982427 -0.494811 / 
\plot 0 0 -0.982427 0.494811 / 
\plot 0 0 -0.949764 -0.554931 / 
\plot 0 0 -0.949764 0.554931 / 
\plot 0 0 -0.913427 -0.612904 / 
\plot 0 0 -0.913427 0.612904 / 
\plot 0 0 -0.873556 -0.668506 / 
\plot 0 0 -0.873556 0.668506 / 
\plot 0 0 -0.830305 -0.721521 / 
\plot 0 0 -0.830305 0.721521 / 
\plot 0 0 -0.783842 -0.771746 / 
\plot 0 0 -0.783842 0.771746 / 
\plot 0 0 -0.734347 -0.818984 / 
\plot 0 0 -0.734347 0.818984 / 
\plot 0 0 -0.682011 -0.863054 / 
\plot 0 0 -0.682011 0.863054 / 
\plot 0 0 -0.627035 -0.903785 / 
\plot 0 0 -0.627035 0.903785 / 
\plot 0 0 -0.569635 -0.941019 / 
\plot 0 0 -0.569635 0.941019 / 
\plot 0 0 -0.510030 -0.974612 / 
\plot 0 0 -0.510030 0.974612 / 
\plot 0 0 -0.448452 -1.004436 / 
\plot 0 0 -0.448452 1.004436 / 
\plot 0 0 -0.385139 -1.030373 / 
\plot 0 0 -0.385139 1.030373 / 
\plot 0 0 -0.320336 -1.052323 / 
\plot 0 0 -0.320336 1.052323 / 
\plot 0 0 -0.254294 -1.070203 / 
\plot 0 0 -0.254294 1.070203 / 
\plot 0 0 -0.187268 -1.083942 / 
\plot 0 0 -0.187268 1.083942 / 
\plot 0 0 -0.119517 -1.093488 / 
\plot 0 0 -0.119517 1.093488 / 
\plot 0 0 -0.051304 -1.098803 / 
\plot 0 0 -0.051304 1.098803 / 
\plot 0 0 0.017107 -1.099867 / 
\plot 0 0 0.017107 1.099867 / 
\plot 0 0 0.085452 -1.096676 / 
\plot 0 0 0.085452 1.096676 / 
\plot 0 0 0.153467 -1.089242 / 
\plot 0 0 0.153467 1.089242 / 
\plot 0 0 0.220888 -1.077594 / 
\plot 0 0 0.220888 1.077594 / 
\plot 0 0 0.287454 -1.061777 / 
\plot 0 0 0.287454 1.061777 / 
\plot 0 0 0.352908 -1.041852 / 
\plot 0 0 0.352908 1.041852 / 
\plot 0 0 0.416997 -1.017897 / 
\plot 0 0 0.416997 1.017897 / 
\plot 0 0 0.479473 -0.990003 / 
\plot 0 0 0.479473 0.990003 / 
\plot 0 0 0.540093 -0.958279 / 
\plot 0 0 0.540093 0.958279 / 
\plot 0 0 0.598625 -0.922848 / 
\plot 0 0 0.598625 0.922848 / 
\plot 0 0 0.654840 -0.883847 / 
\plot 0 0 0.654840 0.883847 / 
\plot 0 0 0.708521 -0.841426 / 
\plot 0 0 0.708521 0.841426 / 
\plot 0 0 0.759462 -0.795750 / 
\plot 0 0 0.759462 0.795750 / 
\plot 0 0 0.807464 -0.746995 / 
\plot 0 0 0.807464 0.746995 / 
\plot 0 0 0.852343 -0.695350 / 
\plot 0 0 0.852343 0.695350 / 
\plot 0 0 0.893924 -0.641015 / 
\plot 0 0 0.893924 0.641015 / 
\plot 0 0 0.932046 -0.584200 / 
\plot 0 0 0.932046 0.584200 / 
\plot 0 0 0.966563 -0.525125 / 
\plot 0 0 0.966563 0.525125 / 
\plot 0 0 0.997340 -0.464019 / 
\plot 0 0 0.997340 0.464019 / 
\plot 0 0 1.024258 -0.401117 / 
\plot 0 0 1.024258 0.401117 / 
\plot 0 0 1.047214 -0.336663 / 
\plot 0 0 1.047214 0.336663 / 
\plot 0 0 1.066119 -0.270907 / 
\plot 0 0 1.066119 0.270907 / 
\plot 0 0 1.080899 -0.204103 / 
\plot 0 0 1.080899 0.204103 / 
\plot 0 0 1.091497 -0.136509 / 
\plot 0 0 1.091497 0.136509 / 
\plot 0 0 1.097872 -0.068387 / 
\plot 0 0 1.097872 0.068387 / 
\plot 0 0 1.100000 0.000000 / 


\color{Brown} 
\put {{\large$\circ$} $a=1$} at 1.2 1.2
\multiput {\large$\circ$} at -0.995588 -0.030282  -0.995588 0.030282  -0.992470 -0.091307  -0.992470 0.091307  -0.985587 -0.152443  -0.985587 0.152443  -0.974833 -0.213270  -0.974833 0.213270  -0.960211 -0.273476  -0.960211 0.273476  -0.941759 -0.332729  -0.941759 0.332729  -0.919605 -0.390770  -0.919605 0.390770  -0.893798 -0.447360  -0.893798 0.447360  -0.864495 -0.502246  -0.864495 0.502246  -0.831740 -0.555158  -0.831740 0.555158  -0.795752 -0.605952  -0.795752 0.605952  -0.756689 -0.654428  -0.756689 0.654428  -0.714653 -0.700384  -0.714653 0.700384  -0.669791 -0.743600  -0.669791 0.743600  -0.622312 -0.783990  -0.622312 0.783990  -0.572420 -0.821366  -0.572420 0.821366  -0.520241 -0.855472  -0.520241 0.855472  -0.466038 -0.886318  -0.466038 0.886318  -0.410038 -0.913796  -0.410038 0.913796  -0.352344 -0.937653  -0.352344 0.937653  -0.293303 -0.957842  -0.293303 0.957842  -0.233115 -0.974439  -0.233115 0.974439  -0.172007 -0.987112  -0.172007 0.987112  -0.110137 -0.995938  -0.110137 0.995938  -0.047925 -1.000961  -0.047925 1.000961  0.014556 -1.002041  0.014556 1.002041  0.076950 -0.999166  0.076950 0.999166  0.139083 -0.992448  0.139083 0.992448  0.200664 -0.981882  0.200664 0.981882  0.261423 -0.967509  0.261423 0.967509  0.321134 -0.949329  0.321134 0.949329  0.379624 -0.927375  0.379624 0.927375  0.436611 -0.901888  0.436611 0.901888  0.491899 -0.873042  0.491899 0.873042  0.545272 -0.840627  0.545272 0.840627  0.596412 -0.804947  0.596412 0.804947  0.645351 -0.766339  0.645351 0.766339  0.691768 -0.724610  0.691768 0.724610  0.735420 -0.680146  0.735420 0.680146  0.776293 -0.633050  0.776293 0.633050  0.814084 -0.583661  0.814084 0.583661  0.848775 -0.531720  0.848775 0.531720  0.880194 -0.477973  0.880194 0.477973  0.908155 -0.422314  0.908155 0.422314  0.932620 -0.364932  0.932620 0.364932  0.953469 -0.306219  0.953469 0.306219  0.970588 -0.246343  0.970588 0.246343  0.983949 -0.185444  0.983949 0.185444  0.993581 -0.123817  0.993581 0.123817  0.999111 -0.061742  0.999111 0.061742 
  /


\color{Green} 
\put {$\square$ $a=a_c^+$} at 1.23 1.00
\multiput {$\square$} at -0.995438 -0.080211  -0.995438 0.080211  -0.991374 -0.145137  -0.991374 0.145137  -0.981883 -0.011242  -0.981883 0.011242  -0.981778 -0.208259  -0.981778 0.208259  -0.967657 -0.270091  -0.967657 0.270091  -0.949413 -0.330549  -0.949413 0.330549  -0.927310 -0.389502  -0.927310 0.389502  -0.901501 -0.446778  -0.901501 0.446778  -0.872192 -0.502234  -0.872192 0.502234  -0.839517 -0.555664  -0.839517 0.555664  -0.803620 -0.606946  -0.803620 0.606946  -0.764671 -0.655961  -0.764671 0.655961  -0.722659 -0.702498  -0.722659 0.702498  -0.677834 -0.746289  -0.677834 0.746289  -0.630377 -0.787287  -0.630377 0.787287  -0.580405 -0.825265  -0.580405 0.825265  -0.528122 -0.860035  -0.528122 0.860035  -0.473790 -0.891567  -0.473790 0.891567  -0.417545 -0.919666  -0.417545 0.919666  -0.359568 -0.944117  -0.359568 0.944117  -0.300272 -0.964993  -0.300272 0.964993  -0.239641 -0.982225  -0.239641 0.982225  -0.178062 -0.995526  -0.178062 0.995526  -0.115681 -1.004902  -0.115681 1.004902  -0.052873 -1.010510  -0.052873 1.010510  0.010251 -1.012035  0.010251 1.012035  0.073351 -1.009639  0.073351 1.009639  0.136143 -1.003307  0.136143 1.003307  0.198563 -0.993029  0.198563 0.993029  0.260077 -0.978876  0.260077 0.978876  0.320664 -0.960833  0.320664 0.960833  0.379843 -0.939033  0.379843 0.939033  0.437627 -0.913635  0.437627 0.913635  0.493723 -0.884706  0.493723 0.884706  0.547827 -0.852337  0.547827 0.852337  0.599793 -0.816637  0.599793 0.816637  0.649435 -0.777921  0.649435 0.777921  0.696661 -0.736121  0.696661 0.736121  0.741064 -0.691542  0.741064 0.691542  0.782723 -0.644371  0.782723 0.644371  0.821465 -0.594743  0.821465 0.594743  0.857025 -0.542702  0.857025 0.542702  0.889355 -0.488638  0.889355 0.488638  0.918348 -0.432736  0.918348 0.432736  0.943941 -0.375065  0.943941 0.375065  0.965955 -0.316008  0.965955 0.316008  0.984527 -0.255646  0.984527 0.255646  0.999529 -0.194289  0.999529 0.194289  1.011217 -0.132017  1.011217 0.132017  1.020118 -0.068925  1.020118 0.068925 
  /


\color{Red} 
\put {$\triangle$ $a=3$} at 1.2 0.8
\multiput {$\triangle$} at -0.991180 -0.072979  -0.991180 0.072979  -0.988242 -0.139084  -0.988242 0.139084  -0.987977 0.000000  -0.979534 -0.202939  -0.979534 0.202939  -0.966002 -0.265268  -0.966002 0.265268  -0.948226 -0.325978  -0.948226 0.325978  -0.940293 0.000000  -0.926586 -0.385110  -0.926586 0.385110  -0.901203 -0.442508  -0.901203 0.442508  -0.872389 -0.498095  -0.872389 0.498095  -0.840159 -0.551739  -0.840159 0.551739  -0.804692 -0.603275  -0.804692 0.603275  -0.766056 -0.652555  -0.766056 0.652555  -0.724384 -0.699361  -0.724384 0.699361  -0.679851 -0.743449  -0.679851 0.743449  -0.632598 -0.784782  -0.632598 0.784782  -0.582833 -0.823034  -0.582833 0.823034  -0.530748 -0.858204  -0.530748 0.858204  -0.476513 -0.890029  -0.476513 0.890029  -0.420354 -0.918450  -0.420354 0.918450  -0.362411 -0.943283  -0.362411 0.943283  -0.303093 -0.964400  -0.303093 0.964400  -0.242505 -0.981811  -0.242505 0.981811  -0.180954 -0.995438  -0.180954 0.995438  -0.118521 -1.005208  -0.118521 1.005208  -0.055648 -1.011028  -0.055648 1.011028  0.007534 -1.012900  0.007534 1.012900  0.070748 -1.010746  0.070748 1.010746  0.133642 -1.004694  0.133642 1.004694  0.196082 -0.994693  0.196082 0.994693  0.257937 -0.980780  0.257937 0.980780  0.318625 -0.962997  0.318625 0.962997  0.378159 -0.941514  0.378159 0.941514  0.436228 -0.916282  0.436228 0.916282  0.492600 -0.887469  0.492600 0.887469  0.547048 -0.855231  0.547048 0.855231  0.599336 -0.819690  0.599336 0.819690  0.649409 -0.780960  0.649409 0.780960  0.696887 -0.739189  0.696887 0.739189  0.741757 -0.694646  0.741757 0.694646  0.783841 -0.647334  0.783841 0.647334  0.822926 -0.597581  0.822926 0.597581  0.858894 -0.545389  0.858894 0.545389  0.891626 -0.491053  0.891626 0.491053  0.921070 -0.434756  0.921070 0.434756  0.946898 -0.376704  0.946898 0.376704  0.969337 -0.317068  0.969337 0.317068  0.988075 -0.255959  0.988075 0.255959  1.003078 -0.193572  1.003078 0.193572  1.014236 -0.129918  1.014236 0.129918  1.021146 -0.065286  1.021146 0.065286 
  /


\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -1 -1 1 1 /
\color{black}
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25
\axis bottom shiftedto y=0
 ticks withvalues {} {-$1$} {} {} {} {} {} {} {} {$1$} {} / quantity 11 /
\axis left shiftedto x=0
 ticks out withvalues {} {-$i$} {} {} {} {} {} {} {} {$i$} {} / quantity 11 /
\normalcolor


\endpicture


==> Figures/figure10.tex <==

\beginpicture
\setcoordinatesystem units <20pt,20pt>
\setlinear
\normalcolor
\setplotarea x from -4 to 4, y from -8 to 8
\setplotarea x from -4 to 4, y from -4 to 4

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%n=25%
\color{Orange} 
\put {$\bullet$ $n=25$} at 4.2 6
\multiput {$\bullet$} at --2.048808 0.000000  -2.028900 -0.560408  -2.028900 0.560408  -1.877101 -1.117187  -1.877101 1.117187  -1.587316 -1.665703  -1.587316 1.665703  -1.151214 -2.109739  -1.151214 2.109739  -0.641430 -2.509277  -0.641430 2.509277  -0.086091 -2.722594  -0.086091 2.722594  0.469293 -3.059362  0.469293 3.059362  0.754365 -2.678558  0.754365 2.678558  1.246706 -2.453076  1.246706 2.453076  1.598934 -1.953745  1.598934 1.953745  1.833535 -1.458865  1.833535 1.458865  1.993342 -0.894146  1.993342 0.894146  
  /
%%n=50
\color{Red}
\put {$\bullet$ $n=50$} at 4.2 5.5
\multiput {$\bullet$} at -2.227833 -0.483601  -2.227833 0.483601  -2.144946 -0.123982  -2.144946 0.123982  -2.125876 -0.734318  -2.125876 0.734318  -2.071351 -1.095372  -2.071351 1.095372  -1.886377 -1.348191  -1.886377 1.348191  -1.744045 -1.580777  -1.744045 1.580777  -1.496445 -2.527662  -1.496445 2.527662  -1.400312 -1.928914  -1.400312 1.928914  -1.198709 -2.136162  -1.198709 2.136162  -0.747828 -2.252219  -0.747828 2.252219  -0.587378 -3.606393  -0.587378 3.606393  -0.400065 -2.392492  -0.400065 2.392492  0.274184 -2.480216  0.274184 2.480216  0.420256 -2.545094  0.420256 2.545094  0.428658 -3.015261  0.428658 3.015261  0.889738 -2.342817  0.889738 2.342817  0.898004 -3.932736  0.898004 3.932736  1.276530 -2.075411  1.276530 2.075411  1.604241 -1.856871  1.604241 1.856871  1.881895 -2.817962  1.881895 2.817962  1.887633 -1.459628  1.887633 1.459628  1.954297 -1.935198  1.954297 1.935198  1.992795 -1.181247  1.992795 1.181247  2.006464 -0.555806  2.006464 0.555806  2.015783 -0.903012  2.015783 0.903012  
   /
%%n=75
\color{BrickRed}
\put {$\bullet$ $n=75$} at 4.2 5
\multiput {$\bullet$} at  -2.498618 -0.582814  -2.498618 0.582814  -2.332760 -0.020940  -2.332760 0.020940  -2.193219 -1.329965  -2.193219 1.329965  -2.111813 -1.096113  -2.111813 1.096113  -2.076251 0.000000  -2.030804 -0.435834  -2.030804 0.435834  -1.972801 -0.924027  -1.972801 0.924027  -1.940564 -2.020185  -1.940564 2.020185  -1.911016 -1.322558  -1.911016 1.322558  -1.897516 -2.482858  -1.897516 2.482858  -1.637178 -1.472871  -1.637178 1.472871  -1.365200 -4.200109  -1.365200 4.200109  -1.354628 -2.646207  -1.354628 2.646207  -1.238417 -1.767610  -1.238417 1.767610  -1.093997 -2.064750  -1.093997 2.064750  -0.785234 -2.099229  -0.785234 2.099229  -0.537437 -2.190550  -0.537437 2.190550  -0.133928 -2.786012  -0.133928 2.786012  -0.101943 -2.233607  -0.101943 2.233607  -0.007055 -2.602276  -0.007055 2.602276  0.377839 -2.181153  0.377839 2.181153  0.566673 -2.500000  0.566673 2.500000  0.587574 -4.547390  0.587574 4.547390  0.752547 -4.034656  0.752547 4.034656  0.802149 -2.093525  0.802149 2.093525  1.095921 -1.899212  1.095921 1.899212  1.505327 -1.778980  1.505327 1.778980  1.632063 -2.126692  1.632063 2.126692  1.632878 -1.592158  1.632878 1.592158  1.841220 -1.286766  1.841220 1.286766  1.957787 -2.449743  1.957787 2.449743  1.986614 -0.422722  1.986614 0.422722  2.021251 -0.676117  2.021251 0.676117  2.035171 -0.890368  2.035171 0.890368  2.068400 -1.067398  2.068400 1.067398  2.143570 -3.896069  2.143570 3.896069  2.190861 -1.396745  2.190861 1.396745  2.484258 -2.213082  2.484258 2.213082 
 /
%%n=100
\color{Brown} 
\put {$\bullet$ $n=100$} at 4.3 4.5
\multiput {$\bullet$} at -2.720960 -1.979803  -2.720960 1.979803  -2.640820 -0.969991  -2.640820 0.969991  -2.519802 -0.318752  -2.519802 0.318752  -2.461359 -0.435312  -2.461359 0.435312  -2.191098 -3.502739  -2.191098 3.502739  -2.166753 -1.306897  -2.166753 1.306897  -2.139227 -0.138959  -2.139227 0.138959  -2.097723 -3.097848  -2.097723 3.097848  -2.049101 -0.670447  -2.049101 0.670447  -2.033108 -0.321633  -2.033108 0.321633  -1.908654 -0.937319  -1.908654 0.937319  -1.837917 -1.085165  -1.837917 1.085165  -1.730507 -1.542220  -1.730507 1.542220  -1.582279 -1.379202  -1.582279 1.379202  -1.458038 -1.977203  -1.458038 1.977203  -1.335416 -1.678904  -1.335416 1.678904  -1.278990 -2.744420  -1.278990 2.744420  -1.147623 -1.811960  -1.147623 1.811960  -0.895276 -1.908814  -0.895276 1.908814  -0.724909 -5.350633  -0.724909 5.350633  -0.655015 -2.051546  -0.655015 2.051546  -0.483315 -2.160148  -0.483315 2.160148  -0.347736 -2.967739  -0.347736 2.967739  -0.198418 -2.160031  -0.198418 2.160031  -0.122633 -2.384856  -0.122633 2.384856  0.060865 -3.291431  0.060865 3.291431  0.201639 -2.144502  0.201639 2.144502  0.323533 -2.792759  0.323533 2.792759  0.406390 -2.109565  0.406390 2.109565  0.733286 -2.010271  0.733286 2.010271  0.774991 -2.688120  0.774991 2.688120  0.912718 -5.654240  0.912718 5.654240  1.011444 -1.940581  1.011444 1.940581  1.148066 -1.859605  1.148066 1.859605  1.343021 -1.769704  1.343021 1.769704  1.547911 -1.518966  1.547911 1.518966  1.735001 -1.550948  1.735001 1.550948  1.814307 -1.287047  1.814307 1.287047  1.870953 -3.234064  1.870953 3.234064  1.901072 -1.147853  1.901072 1.147853  1.966252 -0.350239  1.966252 0.350239  1.982179 -0.869462  1.982179 0.869462  1.995511 -2.333621  1.995511 2.333621  2.024170 -0.555614  2.024170 0.555614  2.038605 -0.698248  2.038605 0.698248  2.261117 -1.011016  2.261117 1.011016  2.331823 -2.347771  2.331823 2.347771  2.382513 -1.395046  2.382513 1.395046  2.673402 -2.212414  2.673402 2.212414  2.785235 -4.115932  2.785235 4.115932  
   /

\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -4 -4  4 4  /
\color{black}
\setplotarea x from -4 to 4, y from -6 to 6
\axis bottom shiftedto y=0
 ticks withvalues {-4} {} {-2} {} {} {} {2} {} {4} / quantity 9 /
%\axis bottom shiftedto y=0
% label {\hspace{10cm}$\Re a_k$} /
\axis left shiftedto x=0
 ticks out withvalues {-6$i$} {} {-4$i$} {} {-2$i$} {} {} {} {2$i$} {} {4$i$} {} {6$i$} / quantity 13 /
%\axis left shiftedto x=0
% label shiftedto y=1  {$\Im a_k$} /
\normalcolor


\endpicture


==> Figures/figure11.tex <==

\beginpicture
\setcoordinatesystem units <20pt,20pt>
\setlinear
\normalcolor
\setplotarea x from -4 to 4, y from -8 to 8
\setplotarea x from -4 to 4, y from -4 to 4

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%n=25%
\color{Orange} 
\put {$\bullet$ $n=25$} at 4.2 6
\multiput {$\bullet$} at --2.048808 0.000000  -2.028900 -0.560408  -2.028900 0.560408  -1.877101 -1.117187  -1.877101 1.117187  -1.587316 -1.665703  -1.587316 1.665703  -1.151214 -2.109739  -1.151214 2.109739  -0.641430 -2.509277  -0.641430 2.509277  -0.086091 -2.722594  -0.086091 2.722594  0.469293 -3.059362  0.469293 3.059362  0.754365 -2.678558  0.754365 2.678558  1.246706 -2.453076  1.246706 2.453076  1.598934 -1.953745  1.598934 1.953745  1.833535 -1.458865  1.833535 1.458865  1.993342 -0.894146  1.993342 0.894146  
  /
%%n=50
\color{Red}
\put {$\bullet$ $n=50$} at 4.2 5.5
\multiput {$\bullet$} at -2.227833 -0.483601  -2.227833 0.483601  -2.144946 -0.123982  -2.144946 0.123982  -2.125876 -0.734318  -2.125876 0.734318  -2.071351 -1.095372  -2.071351 1.095372  -1.886377 -1.348191  -1.886377 1.348191  -1.744045 -1.580777  -1.744045 1.580777  -1.496445 -2.527662  -1.496445 2.527662  -1.400312 -1.928914  -1.400312 1.928914  -1.198709 -2.136162  -1.198709 2.136162  -0.747828 -2.252219  -0.747828 2.252219  -0.587378 -3.606393  -0.587378 3.606393  -0.400065 -2.392492  -0.400065 2.392492  0.274184 -2.480216  0.274184 2.480216  0.420256 -2.545094  0.420256 2.545094  0.428658 -3.015261  0.428658 3.015261  0.889738 -2.342817  0.889738 2.342817  0.898004 -3.932736  0.898004 3.932736  1.276530 -2.075411  1.276530 2.075411  1.604241 -1.856871  1.604241 1.856871  1.881895 -2.817962  1.881895 2.817962  1.887633 -1.459628  1.887633 1.459628  1.954297 -1.935198  1.954297 1.935198  1.992795 -1.181247  1.992795 1.181247  2.006464 -0.555806  2.006464 0.555806  2.015783 -0.903012  2.015783 0.903012  
   /
%%n=75
\color{BrickRed}
\put {$\bullet$ $n=75$} at 4.2 5
\multiput {$\bullet$} at  -2.498618 -0.582814  -2.498618 0.582814  -2.332760 -0.020940  -2.332760 0.020940  -2.193219 -1.329965  -2.193219 1.329965  -2.111813 -1.096113  -2.111813 1.096113  -2.076251 0.000000  -2.030804 -0.435834  -2.030804 0.435834  -1.972801 -0.924027  -1.972801 0.924027  -1.940564 -2.020185  -1.940564 2.020185  -1.911016 -1.322558  -1.911016 1.322558  -1.897516 -2.482858  -1.897516 2.482858  -1.637178 -1.472871  -1.637178 1.472871  -1.365200 -4.200109  -1.365200 4.200109  -1.354628 -2.646207  -1.354628 2.646207  -1.238417 -1.767610  -1.238417 1.767610  -1.093997 -2.064750  -1.093997 2.064750  -0.785234 -2.099229  -0.785234 2.099229  -0.537437 -2.190550  -0.537437 2.190550  -0.133928 -2.786012  -0.133928 2.786012  -0.101943 -2.233607  -0.101943 2.233607  -0.007055 -2.602276  -0.007055 2.602276  0.377839 -2.181153  0.377839 2.181153  0.566673 -2.500000  0.566673 2.500000  0.587574 -4.547390  0.587574 4.547390  0.752547 -4.034656  0.752547 4.034656  0.802149 -2.093525  0.802149 2.093525  1.095921 -1.899212  1.095921 1.899212  1.505327 -1.778980  1.505327 1.778980  1.632063 -2.126692  1.632063 2.126692  1.632878 -1.592158  1.632878 1.592158  1.841220 -1.286766  1.841220 1.286766  1.957787 -2.449743  1.957787 2.449743  1.986614 -0.422722  1.986614 0.422722  2.021251 -0.676117  2.021251 0.676117  2.035171 -0.890368  2.035171 0.890368  2.068400 -1.067398  2.068400 1.067398  2.143570 -3.896069  2.143570 3.896069  2.190861 -1.396745  2.190861 1.396745  2.484258 -2.213082  2.484258 2.213082 
 /
%%n=100
\color{Brown} 
\put {$\bullet$ $n=100$} at 4.3 4.5
\multiput {$\bullet$} at -2.720960 -1.979803  -2.720960 1.979803  -2.640820 -0.969991  -2.640820 0.969991  -2.519802 -0.318752  -2.519802 0.318752  -2.461359 -0.435312  -2.461359 0.435312  -2.191098 -3.502739  -2.191098 3.502739  -2.166753 -1.306897  -2.166753 1.306897  -2.139227 -0.138959  -2.139227 0.138959  -2.097723 -3.097848  -2.097723 3.097848  -2.049101 -0.670447  -2.049101 0.670447  -2.033108 -0.321633  -2.033108 0.321633  -1.908654 -0.937319  -1.908654 0.937319  -1.837917 -1.085165  -1.837917 1.085165  -1.730507 -1.542220  -1.730507 1.542220  -1.582279 -1.379202  -1.582279 1.379202  -1.458038 -1.977203  -1.458038 1.977203  -1.335416 -1.678904  -1.335416 1.678904  -1.278990 -2.744420  -1.278990 2.744420  -1.147623 -1.811960  -1.147623 1.811960  -0.895276 -1.908814  -0.895276 1.908814  -0.724909 -5.350633  -0.724909 5.350633  -0.655015 -2.051546  -0.655015 2.051546  -0.483315 -2.160148  -0.483315 2.160148  -0.347736 -2.967739  -0.347736 2.967739  -0.198418 -2.160031  -0.198418 2.160031  -0.122633 -2.384856  -0.122633 2.384856  0.060865 -3.291431  0.060865 3.291431  0.201639 -2.144502  0.201639 2.144502  0.323533 -2.792759  0.323533 2.792759  0.406390 -2.109565  0.406390 2.109565  0.733286 -2.010271  0.733286 2.010271  0.774991 -2.688120  0.774991 2.688120  0.912718 -5.654240  0.912718 5.654240  1.011444 -1.940581  1.011444 1.940581  1.148066 -1.859605  1.148066 1.859605  1.343021 -1.769704  1.343021 1.769704  1.547911 -1.518966  1.547911 1.518966  1.735001 -1.550948  1.735001 1.550948  1.814307 -1.287047  1.814307 1.287047  1.870953 -3.234064  1.870953 3.234064  1.901072 -1.147853  1.901072 1.147853  1.966252 -0.350239  1.966252 0.350239  1.982179 -0.869462  1.982179 0.869462  1.995511 -2.333621  1.995511 2.333621  2.024170 -0.555614  2.024170 0.555614  2.038605 -0.698248  2.038605 0.698248  2.261117 -1.011016  2.261117 1.011016  2.331823 -2.347771  2.331823 2.347771  2.382513 -1.395046  2.382513 1.395046  2.673402 -2.212414  2.673402 2.212414  2.785235 -4.115932  2.785235 4.115932  
   /


%%n=125
\color{Mahogany} 
\put {$\bullet$ $n=125$} at 4.3 4
\multiput {$\bullet$} at -2.913920 -1.213506  -2.913920 1.213506  -2.856025 -3.516862  -2.856025 3.516862  -2.816967 -0.337508  -2.816967 0.337508  -2.799682 0.000000  -2.678263 -1.662405  -2.678263 1.662405  -2.621077 -2.241253  -2.621077 2.241253  -2.315397 -0.509108  -2.315397 0.509108  -2.267948 -1.050792  -2.267948 1.050792  -2.056772 -0.476022  -2.056772 0.476022  -2.047647 -0.179697  -2.047647 0.179697  -1.967558 -0.262766  -1.967558 0.262766  -1.920742 -0.772277  -1.920742 0.772277  -1.862372 -1.041442  -1.862372 1.041442  -1.814376 -0.978585  -1.814376 0.978585  -1.788339 -2.436695  -1.788339 2.436695  -1.712099 -1.655975  -1.712099 1.655975  -1.621725 -1.393256  -1.621725 1.393256  -1.536870 -1.380627  -1.536870 1.380627  -1.513016 -5.502161  -1.513016 5.502161  -1.417310 -2.283498  -1.417310 2.283498  -1.389129 -1.892171  -1.389129 1.892171  -1.242820 -1.628034  -1.242820 1.628034  -1.078285 -1.806637  -1.078285 1.806637  -1.064986 -3.852330  -1.064986 3.852330  -0.840991 -2.299124  -0.840991 2.299124  -0.832279 -1.837027  -0.832279 1.837027  -0.562037 -1.986868  -0.562037 1.986868  -0.531959 -2.931293  -0.531959 2.931293  -0.444224 -2.370704  -0.444224 2.370704  -0.333475 -2.006162  -0.333475 2.006162  -0.097153 -2.623738  -0.097153 2.623738  0.002940 -2.059248  0.002940 2.059248  0.053096 -3.742638  0.053096 3.742638  0.205127 -5.725149  0.205127 5.725149  0.248592 -2.249808  0.248592 2.249808  0.261195 -2.049940  0.261195 2.049940  0.527037 -2.092463  0.527037 2.092463  0.731232 -1.981589  0.731232 1.981589  0.803020 -2.674527  0.803020 2.674527  0.938624 -1.855951  0.938624 1.855951  0.950217 -2.177383  0.950217 2.177383  1.197621 -1.739736  1.197621 1.739736  1.351875 -1.704589  1.351875 1.704589  1.352168 -3.012761  1.352168 3.012761  1.518690 -1.978716  1.518690 1.978716  1.535538 -1.473711  1.535538 1.473711  1.698802 -1.275403  1.698802 1.275403  1.719644 -1.490389  1.719644 1.490389  1.746467 -2.142564  1.746467 2.142564  1.844898 -1.013675  1.844898 1.013675  1.907587 -5.684821  1.907587 5.684821  1.949746 -0.790384  1.949746 0.790384  1.950919 -0.303915  1.950919 0.303915  2.009659 -0.473988  2.009659 0.473988  2.018129 -1.200814  2.018129 1.200814  2.023985 -0.597432  2.023985 0.597432  2.162338 -0.744675  2.162338 0.744675  2.345031 -1.046864  2.345031 1.046864  2.448753 -1.281334  2.448753 1.281334  2.756331 -3.469029  2.756331 3.469029  2.779547 -1.731539  2.779547 1.731539  2.911156 -3.965750  2.911156 3.965750  3.095800 -2.357882  3.095800 2.357882
   /


%%n=150
\color{Maroon} 
\put {$\bullet$ $n=150$} at 4.3 3.5
\multiput {$\bullet$} at -3.292809 0.000000  -3.187499 -3.562265  -3.187499 3.562265  -3.077255 -1.668531  -3.077255 1.668531  -3.067988 -2.219407  -3.067988 2.219407  -3.019119 -0.801889  -3.019119 0.801889  -2.695178 -0.971185  -2.695178 0.971185  -2.651061 -0.041839  -2.651061 0.041839  -2.180343 0.000000  -2.125340 -1.492909  -2.125340 1.492909  -2.096408 -0.603585  -2.096408 0.603585  -2.054611 -0.403595  -2.054611 0.403595  -2.050088 -2.791692  -2.050088 2.791692  -1.970337 -0.819764  -1.970337 0.819764  -1.955667 -1.823127  -1.955667 1.823127  -1.949808 -0.121145  -1.949808 0.121145  -1.946040 -1.222357  -1.946040 1.222357  -1.925596 -5.084834  -1.925596 5.084834  -1.903126 -0.378099  -1.903126 0.378099  -1.781488 -0.819187  -1.781488 0.819187  -1.749171 -1.031877  -1.749171 1.031877  -1.621220 -1.477606  -1.621220 1.477606  -1.572930 -1.269545  -1.572930 1.269545  -1.500432 -2.242054  -1.500432 2.242054  -1.471852 -1.485490  -1.471852 1.485490  -1.311653 -6.457328  -1.311653 6.457328  -1.262952 -1.598041  -1.262952 1.598041  -1.206631 -1.710815  -1.206631 1.710815  -1.067988 -4.329580  -1.067988 4.329580  -1.055138 -1.788610  -1.055138 1.788610  -0.986287 -1.969684  -0.986287 1.969684  -0.820681 -2.357142  -0.820681 2.357142  -0.782494 -1.850913  -0.782494 1.850913  -0.768745 -2.766524  -0.768745 2.766524  -0.562493 -2.112622  -0.562493 2.112622  -0.507480 -2.003335  -0.507480 2.003335  -0.330324 -1.990810  -0.330324 1.990810  -0.232026 -2.998340  -0.232026 2.998340  -0.084455 -2.375484  -0.084455 2.375484  -0.074161 -2.084260  -0.074161 2.084260  0.099886 -2.026897  0.099886 2.026897  0.102779 -3.398484  0.102779 3.398484  0.339172 -2.002157  0.339172 2.002157  0.370356 -2.195442  0.370356 2.195442  0.547275 -2.429807  0.547275 2.429807  0.588406 -1.965925  0.588406 1.965925  0.691859 -3.160531  0.691859 3.160531  0.794829 -1.884430  0.794829 1.884430  0.930668 -1.865624  0.930668 1.865624  1.102549 -1.909242  1.102549 1.909242  1.140677 -2.383077  1.140677 2.383077  1.169861 -1.675476  1.169861 1.675476  1.180469 -4.833636  1.180469 4.833636  1.324492 -1.636604  1.324492 1.636604  1.446332 -1.466158  1.446332 1.466158  1.587368 -1.285519  1.587368 1.285519  1.681048 -1.713996  1.681048 1.713996  1.728951 -2.900462  1.728951 2.900462  1.787939 -1.086021  1.787939 1.086021  1.799920 -1.239069  1.799920 1.239069  1.877410 -0.918351  1.877410 0.918351  1.928600 -1.914903  1.928600 1.914903  1.939246 -0.270534  1.939246 0.270534  1.980392 -0.770627  1.980392 0.770627  1.984567 -2.150185  1.984567 2.150185  1.989986 -0.417703  1.989986 0.417703  2.022906 -0.617861  2.022906 0.617861  2.050037 -0.549758  2.050037 0.549758  2.132369 -6.720281  2.132369 6.720281  2.224052 -0.802608  2.224052 0.802608  2.288395 -0.947023  2.288395 0.947023  2.494027 -1.156371  2.494027 1.156371  2.703684 -2.442210  2.703684 2.442210  2.731081 -1.412660  2.731081 1.412660  3.131880 -2.067853  3.131880 2.067853  3.307471 -3.153967  3.307471 3.153967  3.461630 -4.432408  3.461630 4.432408  
   /


%%n=175
\color{Sepia} 
\put {$\bullet$ $n=175$} at 4.3 3
\multiput {$\bullet$} at -3.497713 -3.563726  -3.497713 3.563726  -3.443684 -2.209792  -3.443684 2.209792  -3.433038 -1.297550  -3.433038 1.297550  -3.214496 -0.697178  -3.214496 0.697178  -3.112111 0.000000  -2.770263 -0.165413  -2.770263 0.165413  -2.426610 -1.907275  -2.426610 1.907275  -2.401810 -5.933250  -2.401810 5.933250  -2.374555 -0.618312  -2.374555 0.618312  -2.339130 -0.933629  -2.339130 0.933629  -2.261776 -4.623832  -2.261776 4.623832  -2.165958 -0.684973  -2.165958 0.684973  -2.134800 -0.066546  -2.134800 0.066546  -1.981524 -0.397845  -1.981524 0.397845  -1.970831 -0.118240  -1.970831 0.118240  -1.963937 -1.599129  -1.963937 1.599129  -1.957356 -1.386512  -1.957356 1.386512  -1.946216 -0.800389  -1.946216 0.800389  -1.890993 -0.397142  -1.890993 0.397142  -1.809142 -0.785226  -1.809142 0.785226  -1.787801 -1.888518  -1.787801 1.888518  -1.735247 -1.174732  -1.735247 1.174732  -1.724504 -3.163688  -1.724504 3.163688  -1.723112 -0.955944  -1.723112 0.955944  -1.658239 -1.507756  -1.658239 1.507756  -1.545546 -1.253036  -1.545546 1.253036  -1.529198 -3.014840  -1.529198 3.014840  -1.506114 -2.321799  -1.506114 2.321799  -1.384001 -1.451658  -1.384001 1.451658  -1.367493 -1.664828  -1.367493 1.664828  -1.188679 -1.582736  -1.188679 1.582736  -1.132121 -1.784316  -1.132121 1.784316  -0.954349 -1.756962  -0.954349 1.756962  -0.929443 -2.025070  -0.929443 2.025070  -0.855656 -2.501605  -0.855656 2.501605  -0.733133 -1.852597  -0.733133 1.852597  -0.652576 -2.006969  -0.652576 2.006969  -0.513054 -1.975410  -0.513054 1.975410  -0.388953 -2.329287  -0.388953 2.329287  -0.341702 -1.937824  -0.341702 1.937824  -0.206843 -3.318618  -0.206843 3.318618  -0.087290 -2.034212  -0.087290 2.034212  -0.036372 -2.210532  -0.036372 2.210532  -0.004433 -6.871917  -0.004433 6.871917  0.091192 -2.033084  0.091192 2.033084  0.163938 -2.416672  0.163938 2.416672  0.198595 -2.883550  0.198595 2.883550  0.249775 -2.078485  0.249775 2.078485  0.369172 -1.974880  0.369172 1.974880  0.371067 -5.457329  0.371067 5.457329  0.486941 -2.283870  0.486941 2.283870  0.601122 -1.930182  0.601122 1.930182  0.726227 -3.644135  0.726227 3.644135  0.750373 -4.473139  0.750373 4.473139  0.775237 -1.857161  0.775237 1.857161  0.934907 -1.860591  0.934907 1.860591  1.002887 -1.839898  1.002887 1.839898  1.029379 -2.386042  1.029379 2.386042  1.176078 -1.666139  1.176078 1.666139  1.230789 -2.278033  1.230789 2.278033  1.283460 -1.801867  1.283460 1.801867  1.324573 -1.550152  1.324573 1.550152  1.427585 -2.737218  1.427585 2.737218  1.466651 -1.421175  1.466651 1.421175  1.599454 -1.232498  1.599454 1.232498  1.695021 -1.874158  1.695021 1.874158  1.730749 -1.415807  1.730749 1.415807  1.740838 -1.050874  1.740838 1.050874  1.767043 -1.734283  1.767043 1.734283  1.836362 -0.923042  1.836362 0.923042  1.899983 -0.738538  1.899983 0.738538  1.902373 -1.276336  1.902373 1.276336  1.928860 -0.245506  1.928860 0.245506  1.980699 -0.384096  1.980699 0.384096  1.984206 -0.574131  1.984206 0.574131  2.027463 -0.464678  2.027463 0.464678  2.167237 -0.628527  2.167237 0.628527  2.184164 -0.884118  2.184164 0.884118  2.268771 -0.837795  2.268771 0.837795  2.284168 -2.981149  2.284168 2.981149  2.486565 -0.937211  2.486565 0.937211  2.555994 -6.615321  2.555994 6.615321  2.573544 -1.697619  2.573544 1.697619  2.844637 -1.248819  2.844637 1.248819  3.114619 -2.016724  3.114619 2.016724  3.253190 -2.209556  3.253190 2.209556  3.630255 -3.115419  3.630255 3.115419  3.909460 -4.494029  3.909460 4.494029  
   /

%%n=2005
\color{Black} 
\put {$\bullet$ $n=200$} at 4.3 2.5
\multiput {$\bullet$} at -3.735439 -3.960887  -3.735439 3.960887  -3.708566 -1.196008  -3.708566 1.196008  -3.706162 -2.387663  -3.706162 2.387663  -3.409121 -0.414085  -3.409121 0.414085  -2.848768 -0.913702  -2.848768 0.913702  -2.847466 0.000000  -2.682970 -0.951531  -2.682970 0.951531  -2.652861 -2.755021  -2.652861 2.755021  -2.611919 -1.814361  -2.611919 1.814361  -2.445525 -4.635104  -2.445525 4.635104  -2.402133 -6.738724  -2.402133 6.738724  -2.391806 -0.363966  -2.391806 0.363966  -2.214114 -0.340179  -2.214114 0.340179  -2.147409 -1.590644  -2.147409 1.590644  -2.056659 -0.227936  -2.056659 0.227936  -2.016233 -1.343295  -2.016233 1.343295  -2.003278 -0.872434  -2.003278 0.872434  -2.002680 -0.159176  -2.002680 0.159176  -1.984390 -0.732543  -1.984390 0.732543  -1.971310 0.000000  -1.970565 -0.586531  -1.970565 0.586531  -1.962983 -1.070793  -1.962983 1.070793  -1.865180 -0.370745  -1.865180 0.370745  -1.765774 -0.766753  -1.765774 0.766753  -1.693986 -0.988757  -1.693986 0.988757  -1.655167 -1.947906  -1.655167 1.947906  -1.650605 -2.310960  -1.650605 2.310960  -1.640097 -3.736393  -1.640097 3.736393  -1.637083 -1.360984  -1.637083 1.360984  -1.590468 -1.188922  -1.590468 1.188922  -1.535587 -1.319760  -1.535587 1.319760  -1.422380 -1.656992  -1.422380 1.656992  -1.374013 -1.445713  -1.374013 1.445713  -1.273764 -2.422003  -1.273764 2.422003  -1.194590 -1.707064  -1.194590 1.707064  -1.190258 -1.556473  -1.190258 1.556473  -1.013979 -1.705195  -1.013979 1.705195  -0.934635 -1.856475  -0.934635 1.856475  -0.934173 -2.043849  -0.934173 2.043849  -0.901335 -4.815222  -0.901335 4.815222  -0.770941 -2.811155  -0.770941 2.811155  -0.739668 -1.826801  -0.739668 1.826801  -0.628091 -2.061310  -0.628091 2.061310  -0.551804 -1.935734  -0.551804 1.935734  -0.530862 -2.343275  -0.530862 2.343275  -0.513586 -2.134952  -0.513586 2.134952  -0.408006 -3.026484  -0.408006 3.026484  -0.324985 -1.915889  -0.324985 1.915889  -0.087807 -1.973292  -0.087807 1.973292  -0.057817 -2.332182  -0.057817 2.332182  -0.035137 -2.139848  -0.035137 2.139848  0.094766 -3.843399  0.094766 3.843399  0.121637 -1.977945  0.121637 1.977945  0.291826 -2.897216  0.291826 2.897216  0.309462 -2.038505  0.309462 2.038505  0.319985 -2.522613  0.319985 2.522613  0.375562 -1.968599  0.375562 1.968599  0.575530 -2.167601  0.575530 2.167601  0.668982 -1.899450  0.668982 1.899450  0.686766 -7.812260  0.686766 7.812260  0.695714 -2.049173  0.695714 2.049173  0.813245 -1.917567  0.813245 1.917567  0.830117 -2.293517  0.830117 2.293517  0.919805 -1.773211  0.919805 1.773211  1.016896 -3.843654  1.016896 3.843654  1.083166 -3.119848  1.083166 3.119848  1.136143 -1.834563  1.136143 1.834563  1.178584 -1.646647  1.178584 1.646647  1.207201 -1.723240  1.207201 1.723240  1.209711 -2.272431  1.209711 2.272431  1.349072 -1.464472  1.349072 1.464472  1.440366 -1.702667  1.440366 1.702667  1.516250 -1.459191  1.516250 1.459191  1.575465 -1.311477  1.575465 1.311477  1.620437 -1.200508  1.620437 1.200508  1.679832 -2.281137  1.679832 2.281137  1.716818 -1.021507  1.716818 1.021507  1.776536 -6.474527  1.776536 6.474527  1.779290 -1.360866  1.779290 1.360866  1.807044 -0.881077  1.807044 0.881077  1.919982 -0.226018  1.919982 0.226018  1.928151 -0.706496  1.928151 0.706496  1.939792 -0.657865  1.939792 0.657865  1.970116 -0.469133  1.970116 0.469133  1.975378 -0.347260  1.975378 0.347260  2.035487 -0.952853  2.035487 0.952853  2.044992 -1.789766  2.044992 1.789766  2.049452 -0.444960  2.049452 0.444960  2.097138 -2.652828  2.097138 2.652828  2.110452 -1.120740  2.110452 1.120740  2.230573 -0.564450  2.230573 0.564450  2.391426 -0.795259  2.391426 0.795259  2.473934 -1.546916  2.473934 1.546916  2.535402 -0.887355  2.535402 0.887355  2.600291 -2.553758  2.600291 2.553758  2.903050 -1.179076  2.903050 1.179076  3.201497 -4.716252  3.201497 4.716252  3.240262 -1.635994  3.240262 1.635994  3.620710 -5.253702  3.620710 5.253702  3.668957 -2.244278  3.668957 2.244278  4.052183 -3.375343  4.052183 3.375343  
   /






\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -4 -4  4 4  /
\color{black}
\setplotarea x from -4 to 4, y from -6 to 6
\axis bottom shiftedto y=0
 ticks withvalues {-4} {} {-2} {} {} {} {2} {} {4} / quantity 9 /
%\axis bottom shiftedto y=0
% label {\hspace{10cm}$\Re a_k$} /
\axis left shiftedto x=0
 ticks out withvalues {-6$i$} {} {-4$i$} {} {-2$i$} {} {} {} {2$i$} {} {4$i$} {} {6$i$} / quantity 13 /
%\axis left shiftedto x=0
% label shiftedto y=1  {$\Im a_k$} /
\normalcolor


\endpicture


==> Figures/figure12.tex <==

\beginpicture
\setcoordinatesystem units <10pt,10pt>
\setlinear
\normalcolor
\setplotarea x from -20 to 12, y from -16 to 16
\setplotarea x from -12 to 12, y from -16 to 16

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%n=100
\color{Orange} 
\put {\scriptsize$\bullet$ $n=100$} at 12 16
\multiput {\Large$\cdot$} at -2.720960 -1.979803  -2.720960 1.979803  -2.640820 -0.969991  -2.640820 0.969991  -2.519802 -0.318752  -2.519802 0.318752  -2.461359 -0.435312  -2.461359 0.435312  -2.191098 -3.502739  -2.191098 3.502739  -2.166753 -1.306897  -2.166753 1.306897  -2.139227 -0.138959  -2.139227 0.138959  -2.097723 -3.097848  -2.097723 3.097848  -2.049101 -0.670447  -2.049101 0.670447  -2.033108 -0.321633  -2.033108 0.321633  -1.908654 -0.937319  -1.908654 0.937319  -1.837917 -1.085165  -1.837917 1.085165  -1.730507 -1.542220  -1.730507 1.542220  -1.582279 -1.379202  -1.582279 1.379202  -1.458038 -1.977203  -1.458038 1.977203  -1.335416 -1.678904  -1.335416 1.678904  -1.278990 -2.744420  -1.278990 2.744420  -1.147623 -1.811960  -1.147623 1.811960  -0.895276 -1.908814  -0.895276 1.908814  -0.724909 -5.350633  -0.724909 5.350633  -0.655015 -2.051546  -0.655015 2.051546  -0.483315 -2.160148  -0.483315 2.160148  -0.347736 -2.967739  -0.347736 2.967739  -0.198418 -2.160031  -0.198418 2.160031  -0.122633 -2.384856  -0.122633 2.384856  0.060865 -3.291431  0.060865 3.291431  0.201639 -2.144502  0.201639 2.144502  0.323533 -2.792759  0.323533 2.792759  0.406390 -2.109565  0.406390 2.109565  0.733286 -2.010271  0.733286 2.010271  0.774991 -2.688120  0.774991 2.688120  0.912718 -5.654240  0.912718 5.654240  1.011444 -1.940581  1.011444 1.940581  1.148066 -1.859605  1.148066 1.859605  1.343021 -1.769704  1.343021 1.769704  1.547911 -1.518966  1.547911 1.518966  1.735001 -1.550948  1.735001 1.550948  1.814307 -1.287047  1.814307 1.287047  1.870953 -3.234064  1.870953 3.234064  1.901072 -1.147853  1.901072 1.147853  1.966252 -0.350239  1.966252 0.350239  1.982179 -0.869462  1.982179 0.869462  1.995511 -2.333621  1.995511 2.333621  2.024170 -0.555614  2.024170 0.555614  2.038605 -0.698248  2.038605 0.698248  2.261117 -1.011016  2.261117 1.011016  2.331823 -2.347771  2.331823 2.347771  2.382513 -1.395046  2.382513 1.395046  2.673402 -2.212414  2.673402 2.212414  2.785235 -4.115932  2.785235 4.115932  
  /
%%n=200
\color{Red}
\put {\scriptsize$\bullet$ $n=200$} at 12 15
\multiput {\Large$\cdot$} at -3.735439 -3.960887  -3.735439 3.960887  -3.708566 -1.196008  -3.708566 1.196008  -3.706162 -2.387663  -3.706162 2.387663  -3.409121 -0.414085  -3.409121 0.414085  -2.848768 -0.913702  -2.848768 0.913702  -2.847466 0.000000  -2.682970 -0.951531  -2.682970 0.951531  -2.652861 -2.755021  -2.652861 2.755021  -2.611919 -1.814361  -2.611919 1.814361  -2.445525 -4.635104  -2.445525 4.635104  -2.402133 -6.738724  -2.402133 6.738724  -2.391806 -0.363966  -2.391806 0.363966  -2.214114 -0.340179  -2.214114 0.340179  -2.147409 -1.590644  -2.147409 1.590644  -2.056659 -0.227936  -2.056659 0.227936  -2.016233 -1.343295  -2.016233 1.343295  -2.003278 -0.872434  -2.003278 0.872434  -2.002680 -0.159176  -2.002680 0.159176  -1.984390 -0.732543  -1.984390 0.732543  -1.971310 0.000000  -1.970565 -0.586531  -1.970565 0.586531  -1.962983 -1.070793  -1.962983 1.070793  -1.865180 -0.370745  -1.865180 0.370745  -1.765774 -0.766753  -1.765774 0.766753  -1.693986 -0.988757  -1.693986 0.988757  -1.655167 -1.947906  -1.655167 1.947906  -1.650605 -2.310960  -1.650605 2.310960  -1.640097 -3.736393  -1.640097 3.736393  -1.637083 -1.360984  -1.637083 1.360984  -1.590468 -1.188922  -1.590468 1.188922  -1.535587 -1.319760  -1.535587 1.319760  -1.422380 -1.656992  -1.422380 1.656992  -1.374013 -1.445713  -1.374013 1.445713  -1.273764 -2.422003  -1.273764 2.422003  -1.194590 -1.707064  -1.194590 1.707064  -1.190258 -1.556473  -1.190258 1.556473  -1.013979 -1.705195  -1.013979 1.705195  -0.934635 -1.856475  -0.934635 1.856475  -0.934173 -2.043849  -0.934173 2.043849  -0.901335 -4.815222  -0.901335 4.815222  -0.770941 -2.811155  -0.770941 2.811155  -0.739668 -1.826801  -0.739668 1.826801  -0.628091 -2.061310  -0.628091 2.061310  -0.551804 -1.935734  -0.551804 1.935734  -0.530862 -2.343275  -0.530862 2.343275  -0.513586 -2.134952  -0.513586 2.134952  -0.408006 -3.026484  -0.408006 3.026484  -0.324985 -1.915889  -0.324985 1.915889  -0.087807 -1.973292  -0.087807 1.973292  -0.057817 -2.332182  -0.057817 2.332182  -0.035137 -2.139848  -0.035137 2.139848  0.094766 -3.843399  0.094766 3.843399  0.121637 -1.977945  0.121637 1.977945  0.291826 -2.897216  0.291826 2.897216  0.309462 -2.038505  0.309462 2.038505  0.319985 -2.522613  0.319985 2.522613  0.375562 -1.968599  0.375562 1.968599  0.575530 -2.167601  0.575530 2.167601  0.668982 -1.899450  0.668982 1.899450  0.686766 -7.812260  0.686766 7.812260  0.695714 -2.049173  0.695714 2.049173  0.813245 -1.917567  0.813245 1.917567  0.830117 -2.293517  0.830117 2.293517  0.919805 -1.773211  0.919805 1.773211  1.016896 -3.843654  1.016896 3.843654  1.083166 -3.119848  1.083166 3.119848  1.136143 -1.834563  1.136143 1.834563  1.178584 -1.646647  1.178584 1.646647  1.207201 -1.723240  1.207201 1.723240  1.209711 -2.272431  1.209711 2.272431  1.349072 -1.464472  1.349072 1.464472  1.440366 -1.702667  1.440366 1.702667  1.516250 -1.459191  1.516250 1.459191  1.575465 -1.311477  1.575465 1.311477  1.620437 -1.200508  1.620437 1.200508  1.679832 -2.281137  1.679832 2.281137  1.716818 -1.021507  1.716818 1.021507  1.776536 -6.474527  1.776536 6.474527  1.779290 -1.360866  1.779290 1.360866  1.807044 -0.881077  1.807044 0.881077  1.919982 -0.226018  1.919982 0.226018  1.928151 -0.706496  1.928151 0.706496  1.939792 -0.657865  1.939792 0.657865  1.970116 -0.469133  1.970116 0.469133  1.975378 -0.347260  1.975378 0.347260  2.035487 -0.952853  2.035487 0.952853  2.044992 -1.789766  2.044992 1.789766  2.049452 -0.444960  2.049452 0.444960  2.097138 -2.652828  2.097138 2.652828  2.110452 -1.120740  2.110452 1.120740  2.230573 -0.564450  2.230573 0.564450  2.391426 -0.795259  2.391426 0.795259  2.473934 -1.546916  2.473934 1.546916  2.535402 -0.887355  2.535402 0.887355  2.600291 -2.553758  2.600291 2.553758  2.903050 -1.179076  2.903050 1.179076  3.201497 -4.716252  3.201497 4.716252  3.240262 -1.635994  3.240262 1.635994  3.620710 -5.253702  3.620710 5.253702  3.668957 -2.244278  3.668957 2.244278  4.052183 -3.375343  4.052183 3.375343  
   /
%%n=300
\color{Brown}
\put {\scriptsize$\bullet$ $n=300$} at 12 14
\multiput {\Large$\cdot$} at  -4.299574 -4.884886  -4.299574 4.884886  -4.181117 -3.033076  -4.181117 3.033076  -4.178990 -2.527087  -4.178990 2.527087  -4.153682 0.000000  -4.125147 -1.215727  -4.125147 1.215727  -3.924708 -7.545037  -3.924708 7.545037  -3.690177 -1.045509  -3.690177 1.045509  -3.617091 -3.846083  -3.617091 3.846083  -3.361415 -0.469756  -3.361415 0.469756  -2.860461 -0.152095  -2.860461 0.152095  -2.784230 -0.932723  -2.784230 0.932723  -2.747704 -1.526450  -2.747704 1.526450  -2.746168 -2.675646  -2.746168 2.675646  -2.618405 -1.988428  -2.618405 1.988428  -2.524242 0.000000  -2.423430 -0.606329  -2.423430 0.606329  -2.376589 -0.502034  -2.376589 0.502034  -2.323717 -1.155607  -2.323717 1.155607  -2.295351 0.000000  -2.145347 0.000000  -2.117689 -0.533917  -2.117689 0.533917  -2.111342 -1.307842  -2.111342 1.307842  -2.099466 -0.836499  -2.099466 0.836499  -2.045127 -0.383493  -2.045127 0.383493  -1.981346 0.000000  -1.946298 -1.648257  -1.946298 1.648257  -1.928024 -0.288152  -1.928024 0.288152  -1.906951 -0.507735  -1.906951 0.507735  -1.874822 -1.974957  -1.874822 1.974957  -1.868803 0.000000  -1.861185 -0.154829  -1.861185 0.154829  -1.845164 -0.426529  -1.845164 0.426529  -1.832453 -0.882349  -1.832453 0.882349  -1.828511 -1.246398  -1.828511 1.246398  -1.826104 -2.237865  -1.826104 2.237865  -1.812085 -3.838585  -1.812085 3.838585  -1.808390 -0.721931  -1.808390 0.721931  -1.758395 -0.687979  -1.758395 0.687979  -1.721991 -0.906596  -1.721991 0.906596  -1.716639 -1.145467  -1.716639 1.145467  -1.708506 -1.319868  -1.708506 1.319868  -1.653665 -0.965715  -1.653665 0.965715  -1.616370 -2.796862  -1.616370 2.796862  -1.558571 -1.765389  -1.558571 1.765389  -1.542373 -2.466788  -1.542373 2.466788  -1.521590 -1.171599  -1.521590 1.171599  -1.466469 -1.357252  -1.466469 1.357252  -1.444285 -1.300382  -1.444285 1.300382  -1.428726 -7.778170  -1.428726 7.778170  -1.378326 -1.447519  -1.378326 1.447519  -1.331076 -1.898275  -1.331076 1.898275  -1.311857 -2.078853  -1.311857 2.078853  -1.256476 -1.633518  -1.256476 1.633518  -1.247014 -1.466169  -1.247014 1.466169  -1.118483 -1.589766  -1.118483 1.589766  -1.090412 -1.866915  -1.090412 1.866915  -1.028460 -1.635229  -1.028460 1.635229  -0.990093 -3.856023  -0.990093 3.856023  -0.979770 -5.553303  -0.979770 5.553303  -0.951491 -3.105971  -0.951491 3.105971  -0.921266 -1.710390  -0.921266 1.710390  -0.912434 -2.566327  -0.912434 2.566327  -0.850781 -2.115940  -0.850781 2.115940  -0.816763 -1.770507  -0.816763 1.770507  -0.715154 -2.449092  -0.715154 2.449092  -0.713307 -1.875717  -0.713307 1.875717  -0.625486 -1.832330  -0.625486 1.832330  -0.602229 -2.073693  -0.602229 2.073693  -0.534343 -1.917862  -0.534343 1.917862  -0.437133 -2.121545  -0.437133 2.121545  -0.400267 -1.911757  -0.400267 1.911757  -0.360091 -2.797211  -0.360091 2.797211  -0.289911 -1.912613  -0.289911 1.912613  -0.233730 -2.261780  -0.233730 2.261780  -0.135891 -1.955400  -0.135891 1.955400  -0.087756 -2.384092  -0.087756 2.384092  -0.049952 -1.992771  -0.049952 1.992771  0.041650 -2.451516  0.041650 2.451516  0.046245 -1.961735  0.046245 1.961735  0.060097 -3.229506  0.060097 3.229506  0.140378 -2.173473  0.140378 2.173473  0.170283 -1.931426  0.170283 1.931426  0.289491 -2.030099  0.289491 2.030099  0.303509 -4.164860  0.303509 4.164860  0.341828 -1.909799  0.341828 1.909799  0.382411 -2.759958  0.382411 2.759958  0.389632 -9.570279  0.389632 9.570279  0.450532 -1.914558  0.450532 1.914558  0.539986 -3.696841  0.539986 3.696841  0.558452 -2.193529  0.558452 2.193529  0.624433 -1.999989  0.624433 1.999989  0.646666 -1.855528  0.646666 1.855528  0.722061 -1.852474  0.722061 1.852474  0.757180 -2.466424  0.757180 2.466424  0.766194 -2.149299  0.766194 2.149299  0.863922 -1.730253  0.863922 1.730253  0.887252 -1.801113  0.887252 1.801113  0.937264 -2.363415  0.937264 2.363415  0.937318 -3.020731  0.937318 3.020731  1.049297 -1.662606  1.049297 1.662606  1.095715 -1.884345  1.095715 1.884345  1.133087 -1.576193  1.133087 1.576193  1.157545 -1.844215  1.157545 1.844215  1.261454 -1.511065  1.261454 1.511065  1.321710 -2.379206  1.321710 2.379206  1.338324 -1.944043  1.338324 1.944043  1.379560 -1.421728  1.379560 1.421728  1.396816 -1.450920  1.396816 1.450920  1.417711 -1.623311  1.417711 1.623311  1.470450 -1.300983  1.470450 1.300983  1.575992 -1.147129  1.575992 1.147129  1.589022 -3.280457  1.589022 3.280457  1.610361 -1.579715  1.610361 1.579715  1.648278 -1.235911  1.648278 1.235911  1.668964 -1.021705  1.668964 1.021705  1.769234 -0.833660  1.769234 0.833660  1.789413 -0.979787  1.789413 0.979787  1.817601 -1.264361  1.817601 1.264361  1.831683 -2.579986  1.831683 2.579986  1.835920 -0.673145  1.835920 0.673145  1.872053 -0.979703  1.872053 0.979703  1.895966 -0.176921  1.895966 0.176921  1.903910 -1.393602  1.903910 1.393602  1.908502 -2.026572  1.908502 2.026572  1.916102 -0.454704  1.916102 0.454704  1.927626 -0.563456  1.927626 0.563456  1.948607 -0.274663  1.948607 0.274663  1.953018 -0.312359  1.953018 0.312359  1.971556 -2.237940  1.971556 2.237940  1.972496 -4.385568  1.972496 4.385568  1.990073 -0.708395  1.990073 0.708395  2.029244 -0.721627  2.029244 0.721627  2.049166 -1.562630  2.049166 1.562630  2.052624 -0.362325  2.052624 0.362325  2.107987 -5.535371  2.107987 5.535371  2.123135 -0.441633  2.123135 0.441633  2.144113 -1.079730  2.144113 1.079730  2.295975 -0.474336  2.295975 0.474336  2.413340 -0.684319  2.413340 0.684319  2.491300 -1.028377  2.491300 1.028377  2.571092 -0.732287  2.571092 0.732287  2.709066 -1.744920  2.709066 1.744920  2.796280 -1.418452  2.796280 1.418452  2.803075 -0.926725  2.803075 0.926725  2.949129 -2.831246  2.949129 2.831246  3.054212 -5.776760  3.054212 5.776760  3.154417 -1.154765  3.154417 1.154765  3.583084 -1.594016  3.583084 1.594016  3.788284 -1.980479  3.788284 1.980479  4.340009 -2.543984  4.340009 2.543984  4.340951 -7.916419  4.340951 7.916419  4.716574 -4.932605  4.716574 4.932605  4.806382 -3.514163  4.806382 3.514163  
 /
%%n=400
\color{Sepia} 
\put {\scriptsize$\bullet$ $n=400$} at 12 13
\multiput {\Large$\cdot$} at -4.569079 0.000000  -2.738577 0.000000  -2.535946 0.000000  -2.179101 0.000000  -2.067730 0.000000  -1.973905 0.000000  -1.885879 0.000000  -1.838896 0.000000  -5.398731 -2.686338  -5.398731 2.686338  -5.274717 -5.569962  -5.274717 5.569962  -4.545903 -4.122282  -4.545903 4.122282  -4.522229 -1.307503  -4.522229 1.307503  -3.932383 -1.051047  -3.932383 1.051047  -3.930755 -0.241499  -3.930755 0.241499  -3.906794 -6.507449  -3.906794 6.507449  -3.727239 -8.763407  -3.727239 8.763407  -3.727214 -2.642689  -3.727214 2.642689  -3.399752 -1.511116  -3.399752 1.511116  -3.270151 -0.166844  -3.270151 0.166844  -2.859487 -2.208402  -2.859487 2.208402  -2.846594 -4.311097  -2.846594 4.311097  -2.801869 -2.746952  -2.801869 2.746952  -2.795557 -1.070611  -2.795557 1.070611  -2.753215 -0.704898  -2.753215 0.704898  -2.641644 -0.591837  -2.641644 0.591837  -2.471178 -1.376250  -2.471178 1.376250  -2.439433 -0.462375  -2.439433 0.462375  -2.348512 -0.855591  -2.348512 0.855591  -2.346541 -1.899774  -2.346541 1.899774  -2.174344 -0.205246  -2.174344 0.205246  -2.170163 -0.424535  -2.170163 0.424535  -2.164416 -1.437078  -2.164416 1.437078  -2.156673 -0.831078  -2.156673 0.831078  -2.123181 -1.199719  -2.123181 1.199719  -2.054588 -0.637023  -2.054588 0.637023  -2.040522 -0.275776  -2.040522 0.275776  -2.007765 -3.228980  -2.007765 3.228980  -1.973033 -1.462970  -1.973033 1.462970  -1.948186 -0.770185  -1.948186 0.770185  -1.941735 -0.326942  -1.941735 0.326942  -1.901084 -2.317182  -1.901084 2.317182  -1.884068 -0.474219  -1.884068 0.474219  -1.877000 -1.115488  -1.877000 1.115488  -1.874542 -1.742041  -1.874542 1.742041  -1.868758 -0.160678  -1.868758 0.160678  -1.857159 -2.742205  -1.857159 2.742205  -1.853197 -0.566977  -1.853197 0.566977  -1.811570 -0.393570  -1.811570 0.393570  -1.800930 -0.919957  -1.800930 0.919957  -1.784981 -0.655299  -1.784981 0.655299  -1.770821 -0.841774  -1.770821 0.841774  -1.729974 -3.917105  -1.729974 3.917105  -1.720467 -1.359545  -1.720467 1.359545  -1.701379 -1.097777  -1.701379 1.097777  -1.675908 -2.132418  -1.675908 2.132418  -1.652578 -0.730271  -1.652578 0.730271  -1.644357 -0.936101  -1.644357 0.936101  -1.642834 -1.786383  -1.642834 1.786383  -1.590870 -1.388674  -1.590870 1.388674  -1.570816 -1.073732  -1.570816 1.073732  -1.552148 -1.229074  -1.552148 1.229074  -1.459220 -1.304169  -1.459220 1.304169  -1.437476 -1.431405  -1.437476 1.431405  -1.431951 -1.215492  -1.431951 1.215492  -1.360763 -1.943100  -1.360763 1.943100  -1.333250 -1.643795  -1.333250 1.643795  -1.313346 -1.388931  -1.313346 1.388931  -1.310218 -1.621507  -1.310218 1.621507  -1.307570 -2.515150  -1.307570 2.515150  -1.218411 -1.440385  -1.218411 1.440385  -1.156993 -1.940118  -1.156993 1.940118  -1.142680 -2.295845  -1.142680 2.295845  -1.137239 -1.560326  -1.137239 1.560326  -1.054545 -1.760195  -1.054545 1.760195  -1.044164 -7.758060  -1.044164 7.758060  -1.026707 -1.578543  -1.026707 1.578543  -0.984498 -3.232048  -0.984498 3.232048  -0.982702 -2.090488  -0.982702 2.090488  -0.952323 -1.787748  -0.952323 1.787748  -0.937494 -1.678536  -0.937494 1.678536  -0.934246 -2.845199  -0.934246 2.845199  -0.830574 -1.740307  -0.830574 1.740307  -0.808031 -1.957847  -0.808031 1.957847  -0.774399 -2.357401  -0.774399 2.357401  -0.747175 -1.759310  -0.747175 1.759310  -0.659459 -3.516881  -0.659459 3.516881  -0.627866 -1.789061  -0.627866 1.789061  -0.601669 -5.147083  -0.601669 5.147083  -0.590884 -2.224965  -0.590884 2.224965  -0.574515 -1.874242  -0.574515 1.874242  -0.537408 -2.021005  -0.537408 2.021005  -0.462176 -1.839360  -0.462176 1.839360  -0.456079 -2.025415  -0.456079 2.025415  -0.439463 -2.475579  -0.439463 2.475579  -0.304647 -1.876732  -0.304647 1.876732  -0.304646 -1.966901  -0.304646 1.966901  -0.237195 -2.863487  -0.237195 2.863487  -0.217404 -2.190985  -0.217404 2.190985  -0.216953 -2.775160  -0.216953 2.775160  -0.171181 -3.912559  -0.171181 3.912559  -0.162379 -1.969437  -0.162379 1.969437  -0.143200 -2.243452  -0.143200 2.243452  -0.104710 -1.889289  -0.104710 1.889289  -0.055776 -2.116400  -0.055776 2.116400  0.025730 -3.356671  0.025730 3.356671  0.047712 -1.899469  0.047712 1.899469  0.070634 -2.564556  0.070634 2.564556  0.108002 -2.285311  0.108002 2.285311  0.119153 -1.990031  0.119153 1.990031  0.182288 -1.881839  0.182288 1.881839  0.258072 -11.373352  0.258072 11.373352  0.284929 -2.145387  0.284929 2.145387  0.289849 -2.059110  0.289849 2.059110  0.337321 -2.542209  0.337321 2.542209  0.365746 -1.908146  0.365746 1.908146  0.389398 -1.858008  0.389398 1.858008  0.517058 -1.961416  0.517058 1.961416  0.598621 -1.825679  0.598621 1.825679  0.599274 -2.048735  0.599274 2.048735  0.648518 -2.868046  0.648518 2.868046  0.650337 -2.303578  0.650337 2.303578  0.655414 -1.835778  0.655414 1.835778  0.718348 -2.376945  0.718348 2.376945  0.739929 -2.095060  0.739929 2.095060  0.797871 -1.744684  0.797871 1.744684  0.809905 -1.879384  0.809905 1.879384  0.868126 -3.509704  0.868126 3.509704  0.895890 -1.841932  0.895890 1.841932  0.900428 -4.484184  0.900428 4.484184  0.906110 -1.666482  0.906110 1.666482  1.009401 -1.786644  1.009401 1.786644  1.026397 -2.158510  1.026397 2.158510  1.041370 -5.578798  1.041370 5.578798  1.062387 -1.611168  1.062387 1.611168  1.062676 -2.522715  1.062676 2.522715  1.125982 -1.690461  1.125982 1.690461  1.153341 -1.783054  1.153341 1.783054  1.188838 -1.522493  1.188838 1.522493  1.248326 -1.603283  1.248326 1.603283  1.268497 -1.498909  1.268497 1.498909  1.333836 -1.380999  1.333836 1.380999  1.392824 -2.370602  1.392824 2.370602  1.399939 -1.956125  1.399939 1.956125  1.430471 -2.844346  1.430471 2.844346  1.434238 -1.257731  1.434238 1.257731  1.448225 -1.604315  1.448225 1.604315  1.452245 -1.356198  1.452245 1.356198  1.492501 -1.463203  1.492501 1.463203  1.521421 -2.429706  1.521421 2.429706  1.532719 -1.144399  1.532719 1.144399  1.607040 -1.071852  1.607040 1.071852  1.626031 -1.667637  1.626031 1.667637  1.648989 -1.328170  1.648989 1.328170  1.653715 -0.991416  1.653715 0.991416  1.721871 -1.119559  1.721871 1.119559  1.735624 -0.824565  1.735624 0.824565  1.742562 -0.920815  1.742562 0.920815  1.762478 -1.983483  1.762478 1.983483  1.811932 -0.685425  1.811932 0.685425  1.812479 -1.338935  1.812479 1.338935  1.822634 -3.771705  1.822634 3.771705  1.840870 -0.564663  1.840870 0.564663  1.881321 -0.149054  1.881321 0.149054  1.881423 -0.760269  1.881423 0.760269  1.882511 -0.426369  1.882511 0.426369  1.898745 -2.962082  1.898745 2.962082  1.914553 -6.405697  1.914553 6.405697  1.927146 -0.861044  1.927146 0.861044  1.927247 -0.225995  1.927247 0.225995  1.935657 -0.272219  1.935657 0.272219  1.942011 -0.340537  1.942011 0.340537  1.944601 -0.679607  1.944601 0.679607  1.989221 -1.209614  1.989221 1.209614  1.996297 -1.025652  1.996297 1.025652  2.001228 -0.514617  2.001228 0.514617  2.004547 -1.755016  2.004547 1.755016  2.030683 -0.297583  2.030683 0.297583  2.123806 -0.350279  2.123806 0.350279  2.159863 -0.533319  2.159863 0.533319  2.170953 -1.493581  2.170953 1.493581  2.279601 -0.449305  2.279601 0.449305  2.287249 -1.995095  2.287249 1.995095  2.294781 -0.818513  2.294781 0.818513  2.296497 -1.160358  2.296497 1.160358  2.338589 -0.502402  2.338589 0.502402  2.382758 -2.684867  2.382758 2.684867  2.529110 -0.578584  2.529110 0.578584  2.653577 -1.390348  2.653577 1.390348  2.659995 -0.828123  2.659995 0.828123  2.728585 -2.016776  2.728585 2.016776  2.794507 -0.702473  2.794507 0.702473  2.996497 -1.149357  2.996497 1.149357  3.146693 -9.233176  3.146693 9.233176  3.179637 -0.963388  3.179637 0.963388  3.244929 -3.262001  3.244929 3.262001  3.274066 -4.162584  3.274066 4.162584  3.475275 -1.857048  3.475275 1.857048  3.579096 -1.233562  3.579096 1.233562  4.089514 -2.693422  4.089514 2.693422  4.194989 -1.664022  4.194989 1.664022  4.770524 -2.836190  4.770524 2.836190  5.175123 -3.473691  5.175123 3.473691  5.535857 -5.266497  5.535857 5.266497  5.692439 -7.338307  5.692439 7.338307 
   /
%%n=500
\color{Blue}
\put {\scriptsize$\bullet$ $n=500$} at 12 12
\multiput {\Large$\cdot$} at -5.367495 0.000000  -3.017806 0.000000  -2.193363 0.000000  -1.861601 0.000000  -5.818378 -6.482219  -5.818378 6.482219  -5.509760 -3.179486  -5.509760 3.179486  -5.382517 -4.766023  -5.382517 4.766023  -5.214953 -1.453423  -5.214953 1.453423  -4.972455 -10.374817  -4.972455 10.374817  -4.935796 -3.508095  -4.935796 3.508095  -4.181091 -0.372428  -4.181091 0.372428  -4.066519 -2.290882  -4.066519 2.290882  -3.880397 -1.370099  -3.880397 1.370099  -3.785609 -2.808636  -3.785609 2.808636  -3.489661 -0.241099  -3.489661 0.241099  -3.339686 -0.522309  -3.339686 0.522309  -3.138891 -1.117062  -3.138891 1.117062  -3.098786 -2.390587  -3.098786 2.390587  -2.921184 -1.817684  -2.921184 1.817684  -2.745016 -0.630091  -2.745016 0.630091  -2.744200 -5.331534  -2.744200 5.331534  -2.702221 -3.451359  -2.702221 3.451359  -2.698383 -0.352639  -2.698383 0.352639  -2.672623 -1.180380  -2.672623 1.180380  -2.496081 -1.614305  -2.496081 1.614305  -2.456130 -2.046151  -2.456130 2.046151  -2.422951 -0.691131  -2.422951 0.691131  -2.415650 -0.261827  -2.415650 0.261827  -2.398381 -7.654775  -2.398381 7.654775  -2.345750 -1.199373  -2.345750 1.199373  -2.343724 -0.500212  -2.343724 0.500212  -2.332911 -0.090059  -2.332911 0.090059  -2.267543 -0.974965  -2.267543 0.974965  -2.241311 -0.480127  -2.241311 0.480127  -2.146384 -0.890118  -2.146384 0.890118  -2.137695 -1.801422  -2.137695 1.801422  -2.114166 -0.455643  -2.114166 0.455643  -2.107079 -0.063703  -2.107079 0.063703  -2.071358 -1.463233  -2.071358 1.463233  -2.049542 -1.633117  -2.049542 1.633117  -2.044736 -1.090373  -2.044736 1.090373  -2.041404 -2.830858  -2.041404 2.830858  -1.997863 -0.660513  -1.997863 0.660513  -1.994683 -0.298546  -1.994683 0.298546  -1.978088 -0.476970  -1.978088 0.476970  -1.927262 -0.145413  -1.927262 0.145413  -1.924389 -1.029251  -1.924389 1.029251  -1.921079 -0.703159  -1.921079 0.703159  -1.914495 -2.447940  -1.914495 2.447940  -1.882581 -0.086283  -1.882581 0.086283  -1.863328 -0.203890  -1.863328 0.203890  -1.852519 -0.322094  -1.852519 0.322094  -1.809827 -1.224682  -1.809827 1.224682  -1.809343 -0.429222  -1.809343 0.429222  -1.807007 -3.076974  -1.807007 3.076974  -1.803288 -0.678951  -1.803288 0.678951  -1.794456 -0.501881  -1.794456 0.501881  -1.779932 -0.793640  -1.779932 0.793640  -1.773884 -0.675301  -1.773884 0.675301  -1.747460 -4.153510  -1.747460 4.153510  -1.742061 -1.845278  -1.742061 1.845278  -1.739823 -1.425094  -1.739823 1.425094  -1.728316 -1.030575  -1.728316 1.030575  -1.720336 -0.906206  -1.720336 0.906206  -1.673524 -1.548231  -1.673524 1.548231  -1.644028 -0.715374  -1.644028 0.715374  -1.638039 -0.962372  -1.638039 0.962372  -1.625476 -1.047914  -1.625476 1.047914  -1.622190 -1.236914  -1.622190 1.236914  -1.593648 -1.084350  -1.593648 1.084350  -1.491315 -1.156014  -1.491315 1.156014  -1.465635 -1.291926  -1.465635 1.291926  -1.462611 -1.735671  -1.462611 1.735671  -1.457348 -2.243685  -1.457348 2.243685  -1.448945 -2.132407  -1.448945 2.132407  -1.424705 -1.354699  -1.424705 1.354699  -1.418882 -1.756599  -1.418882 1.756599  -1.407112 -1.244822  -1.407112 1.244822  -1.397247 -4.816724  -1.397247 4.816724  -1.387493 -1.520706  -1.387493 1.520706  -1.378001 -3.757307  -1.378001 3.757307  -1.369775 -1.409516  -1.369775 1.409516  -1.276322 -2.564236  -1.276322 2.564236  -1.260106 -1.390563  -1.260106 1.390563  -1.237102 -1.874136  -1.237102 1.874136  -1.219837 -1.448881  -1.219837 1.448881  -1.212098 -1.603206  -1.212098 1.603206  -1.189092 -2.731379  -1.189092 2.731379  -1.168419 -2.015100  -1.168419 2.015100  -1.107927 -1.531241  -1.107927 1.531241  -1.098454 -1.935933  -1.098454 1.935933  -1.069030 -1.666148  -1.069030 1.666148  -1.009662 -1.599449  -1.009662 1.599449  -0.990895 -2.538131  -0.990895 2.538131  -0.987786 -1.825763  -0.987786 1.825763  -0.958056 -1.670490  -0.958056 1.670490  -0.884382 -1.974666  -0.884382 1.974666  -0.862227 -1.660425  -0.862227 1.660425  -0.836492 -1.852051  -0.836492 1.852051  -0.834605 -3.544450  -0.834605 3.544450  -0.800174 -2.837320  -0.800174 2.837320  -0.792388 -1.994581  -0.792388 1.994581  -0.753275 -1.724806  -0.753275 1.724806  -0.748892 -2.456215  -0.748892 2.456215  -0.683348 -1.820510  -0.683348 1.820510  -0.680897 -2.274919  -0.680897 2.274919  -0.591917 -1.755449  -0.591917 1.755449  -0.576883 -2.073838  -0.576883 2.073838  -0.503994 -1.878461  -0.503994 1.878461  -0.497449 -1.969852  -0.497449 1.969852  -0.456906 -1.826124  -0.456906 1.826124  -0.449744 -2.162119  -0.449744 2.162119  -0.424870 -6.649347  -0.424870 6.649347  -0.412228 -2.491505  -0.412228 2.491505  -0.352529 -2.777415  -0.352529 2.777415  -0.320579 -1.943294  -0.320579 1.943294  -0.318375 -2.114576  -0.318375 2.114576  -0.308918 -1.851283  -0.308918 1.851283  -0.216284 -3.460245  -0.216284 3.460245  -0.202842 -1.916812  -0.202842 1.916812  -0.198729 -2.024320  -0.198729 2.024320  -0.188048 -4.077184  -0.188048 4.077184  -0.155211 -2.582342  -0.155211 2.582342  -0.109522 -1.863796  -0.109522 1.863796  -0.098526 -2.228505  -0.098526 2.228505  -0.042097 -2.342433  -0.042097 2.342433  -0.010936 -1.950955  -0.010936 1.950955  0.028744 -2.108191  0.028744 2.108191  0.048963 -1.884212  0.048963 1.884212  0.100940 -2.855779  0.100940 2.855779  0.121233 -1.965763  0.121233 1.965763  0.153256 -3.350049  0.153256 3.350049  0.179392 -1.858021  0.179392 1.858021  0.223282 -12.868853  0.223282 12.868853  0.234698 -2.035333  0.234698 2.035333  0.250329 -2.459576  0.250329 2.459576  0.253867 -2.182845  0.253867 2.182845  0.327782 -1.910842  0.327782 1.910842  0.358735 -1.829278  0.358735 1.829278  0.380352 -2.683744  0.380352 2.683744  0.400546 -1.964680  0.400546 1.964680  0.419008 -2.280840  0.419008 2.280840  0.535148 -2.050666  0.535148 2.050666  0.538498 -1.892624  0.538498 1.892624  0.563463 -1.815461  0.563463 1.815461  0.579581 -1.889162  0.579581 1.889162  0.580308 -2.369693  0.580308 2.369693  0.633185 -3.604171  0.633185 3.604171  0.643678 -4.737423  0.643678 4.737423  0.682341 -1.795114  0.682341 1.795114  0.727925 -2.189482  0.727925 2.189482  0.738865 -1.829582  0.738865 1.829582  0.762109 -5.386501  0.762109 5.386501  0.794470 -1.722954  0.794470 1.722954  0.802764 -8.951316  0.802764 8.951316  0.815771 -2.769466  0.815771 2.769466  0.822200 -2.450227  0.822200 2.450227  0.855466 -1.990226  0.855466 1.990226  0.857247 -1.779344  0.857247 1.779344  0.904943 -1.645012  0.904943 1.645012  0.943389 -1.858820  0.943389 1.858820  0.998208 -2.232399  0.998208 2.232399  1.010536 -1.613519  1.010536 1.613519  1.040472 -2.557901  1.040472 2.557901  1.048098 -1.776316  1.048098 1.776316  1.072692 -4.123221  1.072692 4.123221  1.086174 -1.623174  1.086174 1.623174  1.144578 -1.510127  1.144578 1.510127  1.156941 -1.622241  1.156941 1.622241  1.181127 -1.901528  1.181127 1.901528  1.195355 -3.162672  1.195355 3.162672  1.214278 -2.072752  1.214278 2.072752  1.247850 -1.447117  1.247850 1.447117  1.270835 -1.618930  1.270835 1.618930  1.312467 -1.421334  1.312467 1.421334  1.344461 -1.956750  1.344461 1.956750  1.370870 -1.338940  1.370870 1.338940  1.374924 -1.520406  1.374924 1.520406  1.416199 -1.295144  1.416199 1.295144  1.477629 -2.568880  1.477629 2.568880  1.499248 -1.366046  1.499248 1.366046  1.508816 -1.238310  1.508816 1.238310  1.509048 -2.110883  1.509048 2.110883  1.515333 -1.146113  1.515333 1.146113  1.573273 -1.656890  1.573273 1.656890  1.589867 -1.086716  1.589867 1.086716  1.625605 -1.004781  1.625605 1.004781  1.641843 -1.834682  1.641843 1.834682  1.652998 -1.437279  1.652998 1.437279  1.655392 -1.187395  1.655392 1.187395  1.655879 -3.593710  1.655879 3.593710  1.686355 -0.943606  1.686355 0.943606  1.735434 -0.792722  1.735434 0.792722  1.737958 -1.278165  1.737958 1.278165  1.744684 -0.871188  1.744684 0.871188  1.770806 -1.056129  1.770806 1.056129  1.803623 -0.670028  1.803623 0.670028  1.830297 -0.588527  1.830297 0.588527  1.844385 -0.889255  1.844385 0.889255  1.868955 -0.734657  1.868955 0.734657  1.870361 -0.131651  1.870361 0.131651  1.872406 -0.464420  1.872406 0.464420  1.881662 -1.482005  1.881662 1.482005  1.881862 -0.503672  1.881862 0.503672  1.888386 -0.374631  1.888386 0.374631  1.893133 -1.860264  1.893133 1.860264  1.894504 -1.944940  1.894504 1.944940  1.905001 -0.279773  1.905001 0.279773  1.912156 -0.192708  1.912156 0.192708  1.930146 -0.239328  1.930146 0.239328  1.970028 -0.980812  1.970028 0.980812  1.978807 -2.293104  1.978807 2.293104  1.984057 -0.809068  1.984057 0.809068  1.993367 -0.635484  1.993367 0.635484  2.004856 -2.919993  2.004856 2.919993  2.016755 -0.244600  2.016755 0.244600  2.050839 -1.349823  2.050839 1.349823  2.058630 -0.326383  2.058630 0.326383  2.063252 -0.550097  2.063252 0.550097  2.094878 -1.119680  2.094878 1.119680  2.101967 -4.535165  2.101967 4.535165  2.149032 -0.300706  2.149032 0.300706  2.183999 -0.773353  2.183999 0.773353  2.265223 -0.383623  2.265223 0.383623  2.292579 -1.306725  2.292579 1.306725  2.347695 -0.415223  2.347695 0.415223  2.370188 -1.739454  2.370188 1.739454  2.442570 -0.504212  2.442570 0.504212  2.540862 -0.901934  2.540862 0.901934  2.561346 -0.714028  2.561346 0.714028  2.581427 -2.455965  2.581427 2.455965  2.644584 -0.547128  2.644584 0.547128  2.648091 -1.310953  2.648091 1.310953  2.766763 -2.683844  2.766763 2.683844  2.821819 -1.739994  2.821819 1.739994  2.900500 -0.720760  2.900500 0.720760  2.948184 -0.900291  2.948184 0.900291  3.046603 -1.451044  3.046603 1.451044  3.265072 -3.538919  3.265072 3.538919  3.268029 -0.915985  3.268029 0.915985  3.394738 -4.845392  3.394738 4.845392  3.527575 -2.821059  3.527575 2.821059  3.626068 -1.186732  3.626068 1.186732  3.682056 -1.532683  3.682056 1.532683  4.189343 -1.529845  4.189343 1.529845  4.484507 -3.035291  4.484507 3.035291  4.654688 -5.453728  4.654688 5.453728  4.684512 -2.120992  4.684512 2.120992  5.180751 -10.905615  5.180751 10.905615  5.498778 -2.861246  5.498778 2.861246  6.295249 -4.548312  6.295249 4.548312  6.782550 -7.095932  6.782550 7.095932  
   /

\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -4 -4  4 4  /
\color{black}
\setplotarea x from -12 to 12, y from -16 to 16
\axis bottom shiftedto y=0
 ticks withvalues {-12} {-6} {} {6} {12} / quantity 5 /
%\axis bottom shiftedto y=0
% label {\hspace{10cm}$\Re a_k$} /
\axis left shiftedto x=0
 ticks out withvalues {-16$i$} {} {-12$i$} {} {-8$i$} {} {-4$i$} {} {} {} {4$i$} {} {8$i$} {} {12$i$} {} {16$i$} / quantity 17 /
%\axis left shiftedto x=0
% label shiftedto y=1  {$\Im a_k$} /
\normalcolor


\endpicture


==> Figures/figure13.tex <==

\beginpicture
\setcoordinatesystem units <200pt,80pt>
\setlinear
\normalcolor
\setplotarea x from -0.5 to 1.176, y from 0 to 2.5
\setplotarea x from 0 to 1.176, y from 0 to 2.5

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%n=500%
\color{Orange} 
\put {$\bullet$ Excess Free Energy} at 1.25 1.34
\plot 0.000000 0.001943  0.021189 0.002084  0.041393 0.002235  0.060698 0.002395  0.079181 0.002567  0.096910 0.002754  0.113943 0.002958  0.130334 0.003182  0.146128 0.003431  0.161368 0.003713  0.176091 0.004037  0.190332 0.004416  0.204120 0.004873  0.217484 0.005444  0.230449 0.006194  0.243038 0.007245  0.255273 0.008837  0.267172 0.011400  0.278754 0.015434  0.290035 0.021102  0.301030 0.028192  0.311754 0.036422  0.322219 0.045560  0.332438 0.055426  0.342423 0.065880  0.352183 0.076806  0.361728 0.088113  0.371068 0.099726  0.380211 0.111583  0.389166 0.123633  0.397940 0.135832  0.406540 0.148143  0.414973 0.160535  0.423246 0.172981  0.431364 0.185460  0.439333 0.197953  0.447158 0.210444  0.454845 0.222918  0.462398 0.235364  0.469822 0.247773  0.477121 0.260135  0.484300 0.272442  0.491362 0.284688  0.498311 0.296869  0.505150 0.308979  0.511883 0.321014  0.518514 0.332971  0.525045 0.344848  0.531479 0.356642  0.537819 0.368352  0.544068 0.379975  0.550228 0.391512  0.556303 0.402960  0.562293 0.414320  0.568202 0.425590  0.574031 0.436771  0.579784 0.447862  0.585461 0.458863  0.591065 0.469776  0.596597 0.480599  0.602060 0.491333  0.607455 0.501979  0.612784 0.512538  0.618048 0.523009  0.623249 0.533394  0.628389 0.543693  0.633468 0.553907  0.638489 0.564037  0.643453 0.574083  0.648360 0.584047  0.653213 0.593929  0.658011 0.603730  0.662758 0.613451  0.667453 0.623092  0.672098 0.632656  0.676694 0.642141  0.681241 0.651551  0.685742 0.660884  0.690196 0.670143  0.694605 0.679328  0.698970 0.688440  0.703291 0.697480  0.707570 0.706448  0.711807 0.715346  0.716003 0.724174  0.720159 0.732934  0.724276 0.741626  0.728354 0.750251  0.732394 0.758810  0.736397 0.767304  0.740363 0.775733  0.744293 0.784099  0.748188 0.792402  0.752048 0.800642  0.755875 0.808822  0.759668 0.816941  0.763428 0.825000  0.767156 0.833001  0.770852 0.840943  0.774517 0.848828  0.778151 0.856656  0.781755 0.864428  0.785330 0.872145  0.788875 0.879807  0.792392 0.887415  0.795880 0.894970  0.799341 0.902473  0.802774 0.909923  0.806180 0.917323  0.809560 0.924672  0.812913 0.931970  0.816241 0.939220  0.819544 0.946420  0.822822 0.953572  0.826075 0.960677  0.829304 0.967735  0.832509 0.974746  0.835691 0.981711  0.838849 0.988631  0.841985 0.995507  0.845098 1.002337  0.848189 1.009125  0.851258 1.015868  0.854306 1.022570  0.857332 1.029229  0.860338 1.035846  0.863323 1.042422  0.866287 1.048957  0.869232 1.055452  0.872156 1.061907  0.875061 1.068322  0.877947 1.074699  0.880814 1.081037  0.883661 1.087337  0.886491 1.093599  0.889302 1.099825  0.892095 1.106013  0.894870 1.112165  0.897627 1.118281  0.900367 1.124361  0.903090 1.130407  0.905796 1.136417  0.908485 1.142393  0.911158 1.148335  0.913814 1.154243  0.916454 1.160118  0.919078 1.165959  0.921686 1.171768  0.924279 1.177545  0.926857 1.183290  0.929419 1.189003  0.931966 1.194685  0.934498 1.200336  0.937016 1.205957  0.939519 1.211547  0.942008 1.217107  0.944483 1.222637  0.946943 1.228138  0.949390 1.233610  0.951823 1.239053  0.954243 1.244467  0.956649 1.249853  0.959041 1.255211  0.961421 1.260542  0.963788 1.265845  0.966142 1.271121  0.968483 1.276370  0.970812 1.281593  0.973128 1.286789  0.975432 1.291959  0.977724 1.297104  0.980003 1.302222  0.982271 1.307316  0.984527 1.312384  0.986772 1.317428  0.989005 1.322446  0.991226 1.327441  0.993436 1.332411  0.995635 1.337357  0.997823 1.342280  1.000000 1.347179   
 /
%%n=500
\color{Red}
\put {$\bullet$ Energy} at 1.2 1.0
\plot 0.000000 0.002746  0.021189 0.003057  0.041393 0.003411  0.060698 0.003821  0.079181 0.004299  0.096910 0.004865  0.113943 0.005543  0.130334 0.006371  0.146128 0.007403  0.161368 0.008720  0.176091 0.010454  0.190332 0.012821  0.204120 0.016204  0.217484 0.021330  0.230449 0.029669  0.243038 0.044349  0.255273 0.071642  0.267172 0.119503  0.278754 0.184878  0.290035 0.250720  0.301030 0.308117  0.311754 0.357407  0.322219 0.400216  0.332438 0.437791  0.342423 0.471093  0.352183 0.500862  0.361728 0.527672  0.371068 0.551982  0.380211 0.574146  0.389166 0.594427  0.397940 0.613040  0.406540 0.630176  0.414973 0.646012  0.423246 0.660706  0.431364 0.674391  0.439333 0.687172  0.447158 0.699135  0.454845 0.710352  0.462398 0.720886  0.469822 0.730795  0.477121 0.740134  0.484300 0.748951  0.491362 0.757288  0.498311 0.765185  0.505150 0.772676  0.511883 0.779792  0.518514 0.786560  0.525045 0.793005  0.531479 0.799149  0.537819 0.805012  0.544068 0.810611  0.550228 0.815964  0.556303 0.821086  0.562293 0.825991  0.568202 0.830690  0.574031 0.835198  0.579784 0.839524  0.585461 0.843680  0.591065 0.847675  0.596597 0.851517  0.602060 0.855216  0.607455 0.858778  0.612784 0.862211  0.618048 0.865521  0.623249 0.868715  0.628389 0.871798  0.633468 0.874775  0.638489 0.877651  0.643453 0.880430  0.648360 0.883117  0.653213 0.885715  0.658011 0.888229  0.662758 0.890662  0.667453 0.893016  0.672098 0.895296  0.676694 0.897504  0.681241 0.899643  0.685742 0.901716  0.690196 0.903725  0.694605 0.905673  0.698970 0.907562  0.703291 0.909395  0.707570 0.911174  0.711807 0.912902  0.716003 0.914579  0.720159 0.916208  0.724276 0.917792  0.728354 0.919331  0.732394 0.920828  0.736397 0.922283  0.740363 0.923700  0.744293 0.925079  0.748188 0.926421  0.752048 0.927728  0.755875 0.929002  0.759668 0.930243  0.763428 0.931452  0.767156 0.932632  0.770852 0.933781  0.774517 0.934903  0.778151 0.935997  0.781755 0.937065  0.785330 0.938106  0.788875 0.939123  0.792392 0.940116  0.795880 0.941086  0.799341 0.942033  0.802774 0.942958  0.806180 0.943862  0.809560 0.944745  0.812913 0.945608  0.816241 0.946451  0.819544 0.947276  0.822822 0.948082  0.826075 0.948870  0.829304 0.949641  0.832509 0.950394  0.835691 0.951132  0.838849 0.951853  0.841985 0.952559  0.845098 0.953250  0.848189 0.953925  0.851258 0.954587  0.854306 0.955234  0.857332 0.955868  0.860338 0.956489  0.863323 0.957097  0.866287 0.957692  0.869232 0.958276  0.872156 0.958847  0.875061 0.959407  0.877947 0.959955  0.880814 0.960493  0.883661 0.961020  0.886491 0.961536  0.889302 0.962042  0.892095 0.962539  0.894870 0.963026  0.897627 0.963503  0.900367 0.963971  0.903090 0.964431  0.905796 0.964882  0.908485 0.965324  0.911158 0.965758  0.913814 0.966184  0.916454 0.966602  0.919078 0.967013  0.921686 0.967416  0.924279 0.967811  0.926857 0.968200  0.929419 0.968582  0.931966 0.968957  0.934498 0.969325  0.937016 0.969687  0.939519 0.970042  0.942008 0.970392  0.944483 0.970735  0.946943 0.971073  0.949390 0.971404  0.951823 0.971731  0.954243 0.972051  0.956649 0.972367  0.959041 0.972677  0.961421 0.972981  0.963788 0.973281  0.966142 0.973576  0.968483 0.973866  0.970812 0.974152  0.973128 0.974433  0.975432 0.974709  0.977724 0.974981  0.980003 0.975249  0.982271 0.975512  0.984527 0.975772  0.986772 0.976027  0.989005 0.976278  0.991226 0.976526  0.993436 0.976769  0.995635 0.977009  0.997823 0.977245  1.000000 0.977478  
   /
%%n=500
\color{Brown}
\put {$\bullet$ Specific Heat} at 1.25 0.0500
\plot  0.000000 0.005826  0.010724 0.006361  0.021189 0.006957  0.031408 0.007622  0.041393 0.008367  0.051153 0.009205  0.060698 0.010149  0.070038 0.011218  0.079181 0.012434  0.088136 0.013823  0.096910 0.015418  0.105510 0.017257  0.113943 0.019392  0.122216 0.021885  0.130334 0.024814  0.138303 0.028282  0.146128 0.032420  0.153815 0.037401  0.161368 0.043454  0.168792 0.050885  0.176091 0.060114  0.183270 0.071720  0.190332 0.086522  0.197281 0.105687  0.204120 0.130917  0.210853 0.164734  0.217484 0.210928  0.224015 0.275256  0.230449 0.366465  0.236789 0.497559  0.243038 0.686617  0.249198 0.954708  0.255273 1.315282  0.261263 1.749337  0.267172 2.178661  0.273001 2.485331  0.278754 2.598127  0.284431 2.547762  0.290035 2.415952  0.295567 2.265026  0.301030 2.122028  0.306425 1.993384  0.311754 1.878232  0.317018 1.774460  0.322219 1.680476  0.327359 1.595229  0.332438 1.517824  0.337459 1.447332  0.342423 1.382855  0.347330 1.323654  0.352183 1.269177  0.356981 1.218987  0.361728 1.172665  0.366423 1.129753  0.371068 1.089769  0.375664 1.052252  0.380211 1.016827  0.384712 0.983223  0.389166 0.951284  0.393575 0.920940  0.397940 0.892172  0.402261 0.864977  0.406540 0.839339  0.410777 0.815215  0.414973 0.792525  0.419129 0.771161  0.423246 0.750995  0.427324 0.731894  0.431364 0.713727  0.435367 0.696379  0.439333 0.679756  0.443263 0.663783  0.447158 0.648408  0.451018 0.633595  0.454845 0.619321  0.458638 0.605570  0.462398 0.592330  0.466126 0.579587  0.469822 0.567328  0.473487 0.555537  0.477121 0.544195  0.480725 0.533281  0.484300 0.522773  0.487845 0.512651  0.491362 0.502893  0.494850 0.493479  0.498311 0.484390  0.501744 0.475608  0.505150 0.467117  0.508530 0.458902  0.511883 0.450948  0.515211 0.443242  0.518514 0.435771  0.521792 0.428523  0.525045 0.421487  0.528274 0.414651  0.531479 0.408007  0.534661 0.401544  0.537819 0.395254  0.540955 0.389130  0.544068 0.383165  0.547159 0.377352  0.550228 0.371687  0.553276 0.366163  0.556303 0.360778  0.559308 0.355526  0.562293 0.350404  0.565257 0.345408  0.568202 0.340534  0.571126 0.335779  0.574031 0.331139  0.576917 0.326612  0.579784 0.322193  0.582631 0.317879  0.585461 0.313666  0.588272 0.309552  0.591065 0.305533  0.593840 0.301604  0.596597 0.297764  0.599337 0.294009  0.602060 0.290335  0.604766 0.286740  0.607455 0.283220  0.610128 0.279773  0.612784 0.276396  0.615424 0.273087  0.618048 0.269842  0.620656 0.266659  0.623249 0.263536  0.625827 0.260470  0.628389 0.257460  0.630936 0.254504  0.633468 0.251598  0.635986 0.248742  0.638489 0.245934  0.640978 0.243172  0.643453 0.240455  0.645913 0.237780  0.648360 0.235147  0.650793 0.232554  0.653213 0.230001  0.655619 0.227486  0.658011 0.225007  0.660391 0.222566  0.662758 0.220160  0.665112 0.217788  0.667453 0.215451  0.669782 0.213148  0.672098 0.210878  0.674402 0.208640  0.676694 0.206435  0.678973 0.204262  0.681241 0.202120  0.683497 0.200009  0.685742 0.197930  0.687975 0.195881  0.690196 0.193863  0.692406 0.191875  0.694605 0.189916  0.696793 0.187988  0.698970 0.186088  0.701136 0.184218  0.703291 0.182377  0.705436 0.180563  0.707570 0.178779  0.709694 0.177021  0.711807 0.175291  0.713910 0.173589  0.716003 0.171912  0.718086 0.170263  0.720159 0.168638  0.722222 0.167040  0.724276 0.165466  0.726320 0.163917  0.728354 0.162391  0.730378 0.160890  0.732394 0.159411  0.734400 0.157955  0.736397 0.156521  0.738384 0.155109  0.740363 0.153719  0.742332 0.152349  0.744293 0.150999  0.746245 0.149669  0.748188 0.148359  0.750123 0.147067  0.752048 0.145794  0.753966 0.144539  0.755875 0.143302  0.757775 0.142081  0.759668 0.140878  0.761552 0.139691  0.763428 0.138520  0.765296 0.137364  0.767156 0.136224  0.769008 0.135098  0.770852 0.133987  0.772688 0.132890  0.774517 0.131807  0.776338 0.130738  0.778151 0.129681  0.779957 0.128637  0.781755 0.127606  0.783546 0.126587  0.785330 0.125580  0.787106 0.124584  0.788875 0.123600  0.790637 0.122628  0.792392 0.121666  0.794139 0.120715  0.795880 0.119774  0.797614 0.118844  0.799341 0.117923  0.801061 0.117013  0.802774 0.116112  0.804480 0.115221  0.806180 0.114340  0.807873 0.113467  0.809560 0.112603  0.811240 0.111749  0.812913 0.110903  0.814581 0.110065  0.816241 0.109237  0.817896 0.108416  0.819544 0.107604  0.821186 0.106800  0.822822 0.106003  0.824451 0.105215  0.826075 0.104435  0.827692 0.103662  0.829304 0.102897  0.830909 0.102139  0.832509 0.101389  0.834103 0.100646  0.835691 0.099910  0.837273 0.099182  0.838849 0.098460  0.840420 0.097746  0.841985 0.097039  0.843544 0.096338  0.845098 0.095645  0.846646 0.094958  0.848189 0.094277  0.849726 0.093604  0.851258 0.092937  0.852785 0.092276  0.854306 0.091622  0.855822 0.090975  0.857332 0.090333  0.858838 0.089698  0.860338 0.089069  0.861833 0.088447  0.863323 0.087830  0.864808 0.087219  0.866287 0.086615  0.867762 0.086016  0.869232 0.085423  0.870696 0.084836  0.872156 0.084255  0.873611 0.083679  0.875061 0.083109  0.876507 0.082545  0.877947 0.081986  0.879383 0.081433  0.880814 0.080885  0.882240 0.080342  0.883661 0.079805  0.885078 0.079273  0.886491 0.078746  0.887898 0.078224  0.889302 0.077707  0.890700 0.077196  0.892095 0.076689  0.893484 0.076187  0.894870 0.075691  0.896251 0.075199  0.897627 0.074711  0.898999 0.074229  0.900367 0.073751  0.901731 0.073277  0.903090 0.072809  0.904445 0.072344  0.905796 0.071885  0.907143 0.071429  0.908485 0.070978  0.909823 0.070531  0.911158 0.070089  0.912488 0.069650  0.913814 0.069216  0.915136 0.068786  0.916454 0.068360  0.917768 0.067938  0.919078 0.067519  0.920384 0.067105  0.921686 0.066695  0.922985 0.066288  0.924279 0.065885  0.925570 0.065486  0.926857 0.065090  0.928140 0.064699  0.929419 0.064310  0.930694 0.063925  0.931966 0.063544  0.933234 0.063166  0.934498 0.062792  0.935759 0.062421  0.937016 0.062053  0.938269 0.061688  0.939519 0.061327  0.940765 0.060969  0.942008 0.060614  0.943247 0.060262  0.944483 0.059913  0.945715 0.059568  0.946943 0.059225  0.948168 0.058885  0.949390 0.058549  0.950608 0.058215  0.951823 0.057884  0.953034 0.057556  0.954243 0.057230  0.955447 0.056908  0.956649 0.056588  0.957847 0.056271  0.959041 0.055956  0.960233 0.055644  0.961421 0.055335  0.962606 0.055028  0.963788 0.054724  0.964966 0.054423  0.966142 0.054123  0.967314 0.053827  0.968483 0.053533  0.969649 0.053241  0.970812 0.052951  0.971971 0.052664  0.973128 0.052379  0.974281 0.052097  0.975432 0.051817  0.976579 0.051539  0.977724 0.051263  0.978865 0.050989  0.980003 0.050718  0.981139 0.050449  0.982271 0.050181  0.983401 0.049916  0.984527 0.049653  0.985651 0.049392  0.986772 0.049134  0.987890 0.048877  0.989005 0.048622  0.990117 0.048369  0.991226 0.048118  0.992333 0.047869  0.993436 0.047622  0.994537 0.047376  0.995635 0.047133  0.996731 0.046891  0.997823 0.046652  0.998913 0.046414  1.000000 0.046178  
 /
%%%curve=3.09635071978242789356475043368-3.78503203945742569962756121648*sqrt(nu-1.7756)+1.62566383834584701888827881704*(nu-1.7756)^1.0-.237245128459968867148521550778*(nu-1.7756)^1.5
\color{black}
\setdots <3pt>
\plot  0.255273 2.543535  0.261263 2.332464  0.267172 2.179754  0.273001 2.056871  0.278754 1.952892  0.284431 1.862249  0.290035 1.781651  0.295567 1.708959  0.301030 1.642694  0.306425 1.581778  0.311754 1.525404  0.317018 1.472942  0.322219 1.423896  0.327359 1.377861  0.332438 1.334506  0.337459 1.293554  0.342423 1.254773  0.347330 1.217963  0.352183 1.182951  0.356981 1.149590  0.361728 1.117749  0.366423 1.087313  0.371068 1.058180  0.375664 1.030260  0.380211 1.003471  0.384712 0.977741  0.389166 0.953004  0.393575 0.929200  0.397940 0.906275  0.402261 0.884178  0.406540 0.862866  0.410777 0.842295  0.414973 0.822427  0.419129 0.803228  0.423246 0.784663  0.427324 0.766703  0.431364 0.749320  0.435367 0.732487  0.439333 0.716179  0.443263 0.700373  0.447158 0.685049  0.451018 0.670185  0.454845 0.655763  0.458638 0.641765  0.462398 0.628174  0.466126 0.614974  0.469822 0.602151  0.473487 0.589690  0.477121 0.577578  0.480725 0.565802  0.484300 0.554351  0.487845 0.543212  0.491362 0.532374  0.494850 0.521829  0.498311 0.511565  0.501744 0.501573  0.505150 0.491845  0.508530 0.482371  0.511883 0.473145  0.515211 0.464157  0.518514 0.455400  0.521792 0.446868  0.525045 0.438553  0.528274 0.430449  0.531479 0.422550  0.534661 0.414849  0.537819 0.407341  0.540955 0.400020  0.544068 0.392881  0.547159 0.385918  0.550228 0.379127  0.553276 0.372503  0.556303 0.366041  0.559308 0.359736  0.562293 0.353586  0.565257 0.347584  0.568202 0.341728  0.571126 0.336013  0.574031 0.330436  0.576917 0.324993  0.579784 0.319681  0.582631 0.314496  0.585461 0.309435  0.588272 0.304495  0.591065 0.299673  0.593840 0.294965  0.596597 0.290370  0.599337 0.285883  0.602060 0.281503  0.604766 0.277226  0.607455 0.273051  0.610128 0.268975  0.612784 0.264995  0.615424 0.261109  0.618048 0.257315  0.620656 0.253610  0.623249 0.249993  0.625827 0.246461  0.628389 0.243012  0.630936 0.239645  0.633468 0.236357  0.635986 0.233146  0.638489 0.230012  0.640978 0.226951  0.643453 0.223962  0.645913 0.221044  0.648360 0.218195  0.650793 0.215413  0.653213 0.212697  0.655619 0.210045  0.658011 0.207456  0.660391 0.204928  0.662758 0.202460  0.665112 0.200051  0.667453 0.197698  0.669782 0.195402  0.672098 0.193160  0.674402 0.190971  0.676694 0.188835  0.678973 0.186749  0.681241 0.184713  0.683497 0.182726  0.685742 0.180786  0.687975 0.178892  0.690196 0.177043  0.692406 0.175239  0.694605 0.173478  0.696793 0.171760  0.698970 0.170082  0.701136 0.168445  0.703291 0.166847  0.705436 0.165288  0.707570 0.163766  0.709694 0.162281  0.711807 0.160831  0.713910 0.159417  0.716003 0.158036  0.718086 0.156689  0.720159 0.155374  0.722222 0.154091  0.724276 0.152839  0.726320 0.151618  0.728354 0.150425  0.730378 0.149262  0.732394 0.148126  0.734400 0.147018  0.736397 0.145937  0.738384 0.144881  0.740363 0.143851  0.742332 0.142846  0.744293 0.141865  0.746245 0.140907  0.748188 0.139972  0.750123 0.139059  0.752048 0.138168  0.753966 0.137298  0.755875 0.136449  0.757775 0.135620  0.759668 0.134810  0.761552 0.134019  0.763428 0.133246  0.765296 0.132491  0.767156 0.131754  0.769008 0.131034  0.770852 0.130330  0.772688 0.129641  0.774517 0.128969  0.776338 0.128311  0.778151 0.127668  0.779957 0.127038  0.781755 0.126423  0.783546 0.125821  0.785330 0.125231  0.787106 0.124654  0.788875 0.124088  0.790637 0.123534  0.792392 0.122992  0.794139 0.122460  0.795880 0.121938  0.797614 0.121427  0.799341 0.120924  0.801061 0.120432  0.802774 0.119948  0.804480 0.119472  0.806180 0.119005  0.807873 0.118545  0.809560 0.118093  0.811240 0.117648  0.812913 0.117210  0.814581 0.116779  0.816241 0.116353  0.817896 0.115934  0.819544 0.115520  0.821186 0.115111  0.822822 0.114707  0.824451 0.114308  0.826075 0.113913  0.827692 0.113522  0.829304 0.113135  0.830909 0.112751  0.832509 0.112371  0.834103 0.111994  0.835691 0.111619  0.837273 0.111247  0.838849 0.110876  0.840420 0.110508  0.841985 0.110142  0.843544 0.109776  0.845098 0.109412  0.846646 0.109049  0.848189 0.108687  0.849726 0.108325  0.851258 0.107963  0.852785 0.107601  0.854306 0.107240  0.855822 0.106877  0.857332 0.106514  0.858838 0.106150  0.860338 0.105785  0.861833 0.105419  0.863323 0.105051  0.864808 0.104681  0.866287 0.104309  0.867762 0.103936  0.869232 0.103560  0.870696 0.103181  0.872156 0.102800  0.873611 0.102416  0.875061 0.102029  0.876507 0.101639  0.877947 0.101245  0.879383 0.100847  0.880814 0.100446  0.882240 0.100041  0.883661 0.099632  0.885078 0.099218  0.886491 0.098800  0.887898 0.098377  0.889302 0.097950  0.890700 0.097517  0.892095 0.097080  0.893484 0.096637  0.894870 0.096189  0.896251 0.095735  0.897627 0.095275  0.898999 0.094810  0.900367 0.094339  0.901731 0.093861  0.903090 0.093377  0.904445 0.092887  0.905796 0.092390  0.907143 0.091886  0.908485 0.091376  0.909823 0.090858  0.911158 0.090334  0.912488 0.089802  0.913814 0.089263  0.915136 0.088716  0.916454 0.088162  0.917768 0.087599  0.919078 0.087029  0.920384 0.086451  0.921686 0.085865  0.922985 0.085271  0.924279 0.084668  0.925570 0.084057  0.926857 0.083437  0.928140 0.082808  0.929419 0.082171  0.930694 0.081525  0.931966 0.080869  0.933234 0.080205  0.934498 0.079531  0.935759 0.078848  0.937016 0.078156  0.938269 0.077454  0.939519 0.076742  0.940765 0.076020  0.942008 0.075289  0.943247 0.074548  0.944483 0.073796  0.945715 0.073035  0.946943 0.072263  0.948168 0.071481  0.949390 0.070689  0.950608 0.069885  0.951823 0.069072  0.953034 0.068247  0.954243 0.067412  0.955447 0.066566  0.956649 0.065709  0.957847 0.064841  0.959041 0.063962  0.960233 0.063072  0.961421 0.062170  0.962606 0.061257  0.963788 0.060333  0.964966 0.059397  0.966142 0.058449  0.967314 0.057490  0.968483 0.056518  0.969649 0.055535  0.970812 0.054541  0.971971 0.053534  0.973128 0.052515  0.974281 0.051484  0.975432 0.050440  0.976579 0.049385  0.977724 0.048317  0.978865 0.047236  0.980003 0.046144  0.981139 0.045038  0.982271 0.043920  0.983401 0.042789  0.984527 0.041646  0.985651 0.040490  0.986772 0.039320  0.987890 0.038138  0.989005 0.036943  0.990117 0.035735  0.991226 0.034513  0.992333 0.033279  0.993436 0.032031  0.994537 0.030770  0.995635 0.029495  0.996731 0.028207  0.997823 0.026906  0.998913 0.025590  1.000000 0.024262 
 /

\setlinear
\color{black}
\setsolid

\normalcolor

\color{black}
\setplotarea x from 0 to 1.176, y from 0 to 2.5
\axis bottom  ticks
          logged 
          numbered at 1 2 4 10 /
          unlabeled short at 3 15 /  from 5 to 9 by 1 
         % length <0pt> from 1.5 to 4.5 by 0.5
          %from 1.25 to 2.75 by 0.50 
          /
\axis bottom label {\hspace{9cm} $a$} /

\axis left shiftedto x=0
 ticks out withvalues {0} {} {0.5} {} {1} {} {1.5} {} {2} {} {2.5} / quantity 11 /

\normalcolor


\endpicture


==> Figures/figure14.tex <==

\beginpicture
\setcoordinatesystem units <400pt,135pt>
\setlinear
\normalcolor
\setplotarea x from 1.4 to 2.2, y from 0 to 1.5
\setplotarea x from 1.6 to 2.2, y from 0 to 1.5

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


\color{black}
\setdots <3pt>
\plot   1.655734 1.600000  1.731341 1.500000  1.798077 1.400000  1.855941 1.300000  1.904933 1.200000  1.945055 1.100000  1.976304 1.000000  1.998683 0.900000  2.012189 0.800000  2.016825 0.700000  2.012588 0.600000  1.999481 0.500000  1.977502 0.400000  1.946651 0.300000  1.906929 0.200000  1.858336 0.100000  1.800871 0.000000  
/

\setsolid

\color{blue}
\plot 1.778 0 2.06 0.40 /
\put {\large$\theta_c^+\approx 55.3^o$} at 2.0 0.08

%%n=500%
\color{Maroon} 
\put {$\bullet$ Leading zero $a_1$} at 2.20 1.5
\multiput {\scriptsize$\bullet$} at
 1.645950 1.618868  1.718009 1.542790  1.767440 1.450523  1.813800 1.386694  1.845660 1.315812  1.877329 1.264171  1.897502 1.207235  1.919786 1.162992  1.933731 1.116152  1.949592 1.078437  1.958618 1.039363  1.969650 1.007708  1.975638 0.974914  1.983681 0.947111  1.987655 0.918561  1.993996 0.894196  1.996753 0.869668  2.001516 0.848527  2.003189 0.827169  2.006184 0.807892  2.007260 0.788648  2.009674 0.771889  2.009927 0.754891  2.011513 0.739319  2.011424 0.724159  2.012827 0.710420  2.012547 0.696665  2.013122 0.683968  2.012209 0.671281  2.012851 0.659722  2.012179 0.648011  2.012451 0.636724  2.011356 0.625829  2.011242 0.615762  2.010358 0.606081  2.010101 0.597100  2.009409 0.588063  2.009226 0.579196  2.007871 0.570474  2.007012 0.562511  2.005737 0.554785  2.005160 0.547180  2.003983 0.539709  2.003295 0.532738  2.002032 0.526070  2.001344 0.519607  2.000132 0.513218  1.999429 0.507182  1.998627 0.501257  1.998180 0.495469  1.997144 0.489973  1.996543 0.484562  1.995668 0.479263  1.995210 0.474050  1.994242 0.469022  1.993651 0.464198  1.992650 0.459374  1.991995 0.454928  1.991153 0.450552  1.990534 0.446219  1.989705 0.441961  1.989066 0.437968  1.988003 0.434143  1.987149 0.430409  1.985879 0.426522  1.984958 0.422854  1.984021 0.419238  1.983246 0.415620  1.982088 0.412103  1.981277 0.408832  1.980347 0.405443  1.979754 0.402197  1.978984 0.399005  1.978349 0.395995  1.977470 0.392971  1.976834 0.389937  1.976031 0.386827  1.975337 0.383876  1.974583 0.381024  1.973896 0.378236  1.972893 0.375465  1.972177 0.372796  1.971408 0.370070  1.970695 0.367278  1.969785 0.364619  1.969023 0.362183  1.968326 0.359726  1.967712 0.357356  1.966911 0.355034  1.966172 0.352831  1.965327 0.350674  1.964592 0.348289  1.963708 0.346013  1.962990 0.343716  1.962254 0.341564  1.961750 0.339459  1.961218 0.337387  1.960844 0.335258  1.960207 0.333149  1.959510 0.331275  1.958768 0.329447  1.958176 0.327643  1.957508 0.325827  1.956886 0.324042  1.956209 0.322348  1.955654 0.320626  1.955021 0.318805  1.954462 0.316968  1.953815 0.315163  1.953404 0.313528  1.952875 0.311963  1.952439 0.310325  1.951941 0.308558  1.951482 0.306799  1.950921 0.305242  1.950611 0.303806  1.950229 0.302426  1.949871 0.300824  1.949442 0.299116  1.948998 0.297562  1.948462 0.296170  1.948049 0.294838  1.947543 0.293463  1.947077 0.292068  1.946491 0.290676  1.945925 0.289290  1.945434 0.287930  1.944911 0.286534  1.944298 0.285258  1.943822 0.283903  1.943284 0.282597  1.942880 0.281317  1.942417 0.280140  1.941979 0.279016  1.941565 0.277838  1.941192 0.276559  1.940763 0.275430  1.940435 0.274304  1.940042 0.273114  1.939601 0.271730  1.939153 0.270401  1.938708 0.269168  1.938155 0.267955  1.937766 0.266759  1.937273 0.265735  1.936863 0.264743  1.936324 0.263716  1.935930 0.262610  1.935452 0.261482  1.934954 0.260312  1.934420 0.259245  1.933974 0.258313  1.933530 0.257425  1.933197 0.256367  1.932834 0.255261  1.932542 0.254269  1.932193 0.253368  1.931824 0.252492  1.931396 0.251558  1.931047 0.250612  1.930596 0.249762  1.930174 0.248887  1.929764 0.248086  1.929346 0.247337  1.928972 0.246526  1.928653 0.245788  1.928322 0.245057  1.927978 0.244342  1.927575 0.243596  1.927154 0.242813  1.926680 0.242010  1.926312 0.241227  1.925986 0.240430  1.925633 0.239586  1.925300 0.238779  1.925057 0.238053  1.924678 0.237374  1.924287 0.236614  1.923976 0.235855  1.923676 0.235125  1.923373 0.234406  1.923012 0.233656  1.922607 0.232876  1.922295 0.232180  1.922016 0.231426  1.921769 0.230567  1.921510 0.229798  1.921270 0.229125  1.921001 0.228472  1.920785 0.227825  1.920491 0.227155  1.920178 0.226510  1.919879 0.225869  1.919542 0.225245  1.919104 0.224566  1.918736 0.223854  1.918436 0.223136  1.918142 0.222469  1.917827 0.221812  1.917509 0.221032  1.917237 0.220311  1.917025 0.219590  1.916758 0.218773  1.916498 0.218057  1.916257 0.217492  1.915992 0.216775  1.915625 0.216060  1.915271 0.215431  1.915013 0.214819  1.914706 0.214224  1.914406 0.213609  1.914163 0.212951  1.913946 0.212358  1.913713 0.211797  1.913448 0.211224  1.913140 0.210738  1.912809 0.210256  1.912518 0.209668  1.912258 0.209088  1.912061 0.208551  1.911820 0.207952  1.911640 0.207368  1.911389 0.206821  1.911144 0.206298  1.910856 0.205801  1.910575 0.205275  1.910307 0.204731  1.910081 0.204296  1.909851 0.203838  1.909581 0.203342  1.909309 0.202816  1.909029 0.202255  1.908803 0.201730  1.908670 0.201264  1.908466 0.200779  1.908243 0.200308  1.908081 0.199851  1.907915 0.199383  1.907594 0.198909  1.907352 0.198414  1.907135 0.197909  1.906875 0.197391  1.906539 0.196921  1.906275 0.196438  1.906083 0.195983  1.905858 0.195577  1.905653 0.195200  1.905517 0.194830  1.905282 0.194340  1.905041 0.193882  1.904821 0.193460  1.904636 0.192987  1.904427 0.192510  1.904249 0.192089  1.904091 0.191656  1.903852 0.191190  1.903644 0.190792  1.903499 0.190344  1.903328 0.189874  1.903197 0.189447  1.902962 0.189061  1.902728 0.188630  1.902481 0.188160  1.902260 0.187669  1.902038 0.187242  1.901806 0.186939  1.901568 0.186586  1.901380 0.186193  1.901168 0.185793  1.900996 0.185324  1.900824 0.184938  1.900625 0.184578  1.900348 0.184239  1.900119 0.183922  1.899913 0.183545  1.899759 0.183144  1.899558 0.182749  1.899367 0.182336  1.899203 0.181949  1.899030 0.181634  1.898831 0.181267  1.898634 0.180835  1.898439 0.180459  1.898248 0.180142  1.898039 0.179786  1.897897 0.179371  1.897784 0.178959  1.897668 0.178616  1.897450 0.178292  1.897245 0.177918  1.897079 0.177529  1.896911 0.177201  1.896748 0.176874  1.896568 0.176484  1.896393 0.176098  1.896236 0.175739  1.896084 0.175379  1.895914 0.175018  1.895762 0.174658  1.895615 0.174266  1.895481 0.173930  1.895371 0.173588  1.895200 0.173223  1.895002 0.172863  1.894788 0.172510  1.894668 0.172147  1.894462 0.171815  1.894275 0.171503  1.894044 0.171214  1.893863 0.170932  1.893696 0.170703  1.893548 0.170494  1.893437 0.170250  1.893319 0.170000  1.893162 0.169686  1.893022 0.169377  1.892877 0.169065  1.892775 0.168692  1.892591 0.168385  1.892409 0.168080  1.892245 0.167776  1.892105 0.167471  1.891884 0.167164  1.891725 0.166824  1.891495 0.166482  1.891239 0.166213  1.891021 0.165970  1.890890 0.165708  1.890696 0.165452  1.890508 0.165204  1.890356 0.164934  1.890263 0.164638  1.890084 0.164353  1.889891 0.164061  1.889743 0.163799  1.889671 0.163570  1.889595 0.163322  1.889468 0.163061  1.889291 0.162819  1.889139 0.162578  1.889021 0.162313  1.888928 0.162050  1.888767 0.161782  1.888619 0.161555  1.888494 0.161259  1.888382 0.160972  1.888232 0.160756  1.888113 0.160512  1.887985 0.160247  1.887844 0.160018  1.887729 0.159794  1.887641 0.159505  1.887473 0.159276  1.887290 0.159067  1.887119 0.158792  1.887004 0.158590  1.886900 0.158395  1.886818 0.158199  1.886648 0.157952  1.886489 0.157715  1.886359 0.157474  1.886264 0.157199  1.886195 0.156937  1.886079 0.156690  1.885911 0.156420  1.885729 0.156139  1.885558 0.155933  1.885457 0.155721  1.885324 0.155460  1.885189 0.155270  1.885140 0.155092  1.885082 0.154900  1.884957 0.154727  1.884836 0.154546  1.884697 0.154308  1.884601 0.154107  1.884496 0.153885  1.884344 0.153571  1.884214 0.153280  1.884129 0.153032  1.883970 0.152805  1.883771 0.152580  1.883605 0.152376  1.883475 0.152218  1.883397 0.151956  1.883262 0.151679  1.883101 0.151443  1.882971 0.151240  1.882860 0.151013  1.882741 0.150820  1.882599 0.150634  1.882536 0.150427  1.882442 0.150240  1.882312 0.149994  1.882137 0.149768  1.881994 0.149565  1.881882 0.149343  1.881789 0.149109  1.881692 0.148930  1.881607 0.148807  1.881500 0.148691  1.881424 0.148547  1.881332 0.148354  1.881206 0.148181  1.881060 0.147962  1.880964 0.147771  1.880869 0.147612  1.880765 0.147408  1.880649 0.147184  1.880591 0.147026  1.880524 0.146888  1.880435 0.146712  1.880314 0.146537  1.880216 0.146367  1.880068 0.146183  1.879943 0.145964  1.879826 0.145746  1.879725 0.145541  1.879624 0.145326  1.879497 0.145138  1.879367 0.144960  1.879254 0.144734  1.879104 0.144561  1.879001 0.144377  1.878873 0.144170  1.878771 0.143948  1.878653 0.143766  1.878558 0.143613  1.878419 0.143410  1.878326 0.143196  1.878222 0.143042  1.878066 0.142873  1.877887 0.142643  1.877768 0.142427  1.877662 0.142216  1.877530 0.142038  1.877412 0.141880  1.877276 0.141757  1.877159 0.141616  1.877027 0.141431  1.876919 0.141262  1.876839 0.141072  1.876739 0.140862  1.876624 0.140678  1.876508 0.140489  1.876426 0.140362  1.876356 0.140210  1.876300 0.140010  1.876184 0.139720  1.876106 0.139546  1.876052 0.139401  1.875974 0.139199  1.875892 0.138953  1.875852 0.138952  1.875806 0.138800  1.875510 0.138525  1.875208 0.138161  1.874888 0.137714  1.874756 0.137552  1.874581 0.137049  1.874299 0.136621  1.874034 0.136666  1.873808 0.136946  1.873295 0.136878  1.873548 0.136679  1.873038 0.136533  1.872284 0.135354  1.872261 0.134975  1.872757 0.135382  1.873134 0.134836  1.873187 0.134354  1.874248 0.135713  1.874448 0.135008  1.874387 0.135257  1.874121 0.135785  1.874038 0.135776  1.873951 0.135441  1.873646 0.135109  1.872958 0.134529  1.872574 0.134191  1.872432 0.134056  1.872670 0.134036  1.870723 0.132311  1.869988 0.131536  1.869203 0.130516  1.873526 0.134784  1.873733 0.134657  1.873522 0.134314  1.872675 0.133934  1.871671 0.133618  1.870375 0.133415 
 /


\color{Blue}
\put {\Large$\bullet$} at 1.778 0
\put {$a_c^+$} at 1.778 0.1

\setlinear
\color{black}
\setsolid

\normalcolor

\color{black}
\setplotarea x from 1.6 to 2.2, y from 0 to 1.5
\axis bottom  ticks
          %logged 
          numbered at 1.6 1.8 2.0 2.2 / 
         % length <0pt> from 1.5 to 4.5 by 0.5
          %from 1.25 to 2.75 by 0.50 
          /
%\axis bottom label {\hspace{7cm} $a$} /

\axis left shiftedto x=1.6
 ticks out withvalues {0} {} {0.5} {} {1} {} {1.5} {} {2} {} {2.5} / quantity 11 /

\normalcolor


\endpicture


==> Figures/figure15.tex <==

\beginpicture
\setcoordinatesystem units <50pt,150pt>
\setlinear
\normalcolor
\setplotarea x from -4 to 3.14, y from 0 to 1.0
\setplotarea x from -3.14 to 3.14, y from 0 to 1.0

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}

%% cumulative distribution function for n=100
\color{Green}
\plot   -3.141593 0.000000  -3.135309 0.000000  -3.129026 0.000000  -3.122743 0.000000  -3.116460 0.000000  -3.110177 0.000000  -3.103894 0.000000  -3.097610 0.000000  -3.091327 0.000000  -3.085044 0.000000  -3.078761 0.010000  -3.072478 0.010000  -3.066194 0.010000  -3.059911 0.010000  -3.053628 0.010000  -3.047345 0.010000  -3.041062 0.010000  -3.034779 0.010000  -3.028495 0.010000  -3.022212 0.010000  -3.015929 0.010000  -3.009646 0.010000  -3.003363 0.010000  -2.997079 0.010000  -2.990796 0.010000  -2.984513 0.010000  -2.978230 0.010000  -2.971947 0.010000  -2.965663 0.010000  -2.959380 0.010000  -2.953097 0.010000  -2.946814 0.010000  -2.940531 0.020000  -2.934248 0.020000  -2.927964 0.030000  -2.921681 0.030000  -2.915398 0.030000  -2.909115 0.030000  -2.902832 0.030000  -2.896548 0.030000  -2.890265 0.030000  -2.883982 0.030000  -2.877699 0.030000  -2.871416 0.030000  -2.865133 0.030000  -2.858849 0.030000  -2.852566 0.030000  -2.846283 0.030000  -2.840000 0.030000  -2.833717 0.030000  -2.827433 0.030000  -2.821150 0.040000  -2.814867 0.040000  -2.808584 0.040000  -2.802301 0.040000  -2.796017 0.040000  -2.789734 0.040000  -2.783451 0.040000  -2.777168 0.040000  -2.770885 0.040000  -2.764602 0.040000  -2.758318 0.040000  -2.752035 0.040000  -2.745752 0.040000  -2.739469 0.050000  -2.733186 0.060000  -2.726902 0.060000  -2.720619 0.060000  -2.714336 0.060000  -2.708053 0.060000  -2.701770 0.060000  -2.695486 0.060000  -2.689203 0.060000  -2.682920 0.060000  -2.676637 0.060000  -2.670354 0.060000  -2.664071 0.060000  -2.657787 0.060000  -2.651504 0.060000  -2.645221 0.060000  -2.638938 0.060000  -2.632655 0.070000  -2.626371 0.070000  -2.620088 0.070000  -2.613805 0.070000  -2.607522 0.070000  -2.601239 0.070000  -2.594956 0.070000  -2.588672 0.070000  -2.582389 0.070000  -2.576106 0.070000  -2.569823 0.070000  -2.563540 0.070000  -2.557256 0.070000  -2.550973 0.070000  -2.544690 0.070000  -2.538407 0.070000  -2.532124 0.080000  -2.525840 0.080000  -2.519557 0.080000  -2.513274 0.080000  -2.506991 0.090000  -2.500708 0.090000  -2.494425 0.090000  -2.488141 0.090000  -2.481858 0.090000  -2.475575 0.090000  -2.469292 0.090000  -2.463009 0.090000  -2.456725 0.090000  -2.450442 0.100000  -2.444159 0.100000  -2.437876 0.100000  -2.431593 0.100000  -2.425310 0.100000  -2.419026 0.100000  -2.412743 0.100000  -2.406460 0.100000  -2.400177 0.100000  -2.393894 0.100000  -2.387610 0.100000  -2.381327 0.100000  -2.375044 0.100000  -2.368761 0.100000  -2.362478 0.100000  -2.356194 0.110000  -2.349911 0.110000  -2.343628 0.120000  -2.337345 0.120000  -2.331062 0.120000  -2.324779 0.120000  -2.318495 0.120000  -2.312212 0.120000  -2.305929 0.120000  -2.299646 0.120000  -2.293363 0.120000  -2.287079 0.120000  -2.280796 0.120000  -2.274513 0.120000  -2.268230 0.120000  -2.261947 0.120000  -2.255664 0.120000  -2.249380 0.120000  -2.243097 0.120000  -2.236814 0.120000  -2.230531 0.120000  -2.224248 0.130000  -2.217964 0.130000  -2.211681 0.130000  -2.205398 0.130000  -2.199115 0.130000  -2.192832 0.130000  -2.186548 0.130000  -2.180265 0.130000  -2.173982 0.130000  -2.167699 0.130000  -2.161416 0.130000  -2.155133 0.130000  -2.148849 0.140000  -2.142566 0.140000  -2.136283 0.140000  -2.130000 0.140000  -2.123717 0.140000  -2.117433 0.140000  -2.111150 0.150000  -2.104867 0.160000  -2.098584 0.160000  -2.092301 0.170000  -2.086018 0.170000  -2.079734 0.170000  -2.073451 0.170000  -2.067168 0.170000  -2.060885 0.170000  -2.054602 0.170000  -2.048318 0.170000  -2.042035 0.170000  -2.035752 0.170000  -2.029469 0.170000  -2.023186 0.170000  -2.016902 0.170000  -2.010619 0.170000  -2.004336 0.170000  -1.998053 0.170000  -1.991770 0.170000  -1.985487 0.170000  -1.979203 0.170000  -1.972920 0.180000  -1.966637 0.180000  -1.960354 0.180000  -1.954071 0.180000  -1.947787 0.180000  -1.941504 0.180000  -1.935221 0.180000  -1.928938 0.180000  -1.922655 0.190000  -1.916372 0.190000  -1.910088 0.190000  -1.903805 0.190000  -1.897522 0.190000  -1.891239 0.190000  -1.884956 0.190000  -1.878672 0.190000  -1.872389 0.190000  -1.866106 0.190000  -1.859823 0.190000  -1.853540 0.190000  -1.847256 0.190000  -1.840973 0.200000  -1.834690 0.200000  -1.828407 0.200000  -1.822124 0.200000  -1.815841 0.200000  -1.809557 0.200000  -1.803274 0.200000  -1.796991 0.200000  -1.790708 0.200000  -1.784425 0.210000  -1.778141 0.210000  -1.771858 0.210000  -1.765575 0.210000  -1.759292 0.210000  -1.753009 0.210000  -1.746726 0.210000  -1.740442 0.210000  -1.734159 0.210000  -1.727876 0.210000  -1.721593 0.210000  -1.715310 0.210000  -1.709026 0.210000  -1.702743 0.210000  -1.696460 0.210000  -1.690177 0.220000  -1.683894 0.220000  -1.677610 0.220000  -1.671327 0.220000  -1.665044 0.220000  -1.658761 0.220000  -1.652478 0.220000  -1.646195 0.220000  -1.639911 0.220000  -1.633628 0.220000  -1.627345 0.220000  -1.621062 0.220000  -1.614779 0.220000  -1.608495 0.220000  -1.602212 0.220000  -1.595929 0.220000  -1.589646 0.220000  -1.583363 0.220000  -1.577080 0.220000  -1.570796 0.220000  -1.564513 0.240000  -1.558230 0.250000  -1.551947 0.250000  -1.545664 0.250000  -1.539380 0.250000  -1.533097 0.250000  -1.526814 0.250000  -1.520531 0.250000  -1.514248 0.260000  -1.507964 0.260000  -1.501681 0.260000  -1.495398 0.260000  -1.489115 0.260000  -1.482832 0.260000  -1.476549 0.260000  -1.470265 0.260000  -1.463982 0.260000  -1.457699 0.270000  -1.451416 0.270000  -1.445133 0.270000  -1.438849 0.270000  -1.432566 0.270000  -1.426283 0.280000  -1.420000 0.280000  -1.413717 0.280000  -1.407434 0.280000  -1.401150 0.280000  -1.394867 0.280000  -1.388584 0.280000  -1.382301 0.280000  -1.376018 0.280000  -1.369734 0.280000  -1.363451 0.280000  -1.357168 0.280000  -1.350885 0.290000  -1.344602 0.290000  -1.338318 0.290000  -1.332035 0.290000  -1.325752 0.290000  -1.319469 0.290000  -1.313186 0.290000  -1.306903 0.290000  -1.300619 0.290000  -1.294336 0.290000  -1.288053 0.290000  -1.281770 0.290000  -1.275487 0.290000  -1.269203 0.290000  -1.262920 0.290000  -1.256637 0.290000  -1.250354 0.290000  -1.244071 0.290000  -1.237788 0.300000  -1.231504 0.300000  -1.225221 0.300000  -1.218938 0.310000  -1.212655 0.310000  -1.206372 0.310000  -1.200088 0.310000  -1.193805 0.310000  -1.187522 0.310000  -1.181239 0.310000  -1.174956 0.310000  -1.168672 0.310000  -1.162389 0.310000  -1.156106 0.310000  -1.149823 0.310000  -1.143540 0.320000  -1.137257 0.320000  -1.130973 0.320000  -1.124690 0.320000  -1.118407 0.320000  -1.112124 0.320000  -1.105841 0.320000  -1.099557 0.320000  -1.093274 0.320000  -1.086991 0.320000  -1.080708 0.320000  -1.074425 0.330000  -1.068142 0.330000  -1.061858 0.330000  -1.055575 0.330000  -1.049292 0.330000  -1.043009 0.330000  -1.036726 0.330000  -1.030442 0.330000  -1.024159 0.330000  -1.017876 0.330000  -1.011593 0.330000  -1.005310 0.330000  -0.999026 0.330000  -0.992743 0.340000  -0.986460 0.350000  -0.980177 0.350000  -0.973894 0.350000  -0.967611 0.350000  -0.961327 0.350000  -0.955044 0.350000  -0.948761 0.350000  -0.942478 0.350000  -0.936195 0.350000  -0.929911 0.350000  -0.923628 0.350000  -0.917345 0.350000  -0.911062 0.350000  -0.904779 0.360000  -0.898495 0.360000  -0.892212 0.370000  -0.885929 0.370000  -0.879646 0.370000  -0.873363 0.370000  -0.867080 0.380000  -0.860796 0.380000  -0.854513 0.380000  -0.848230 0.380000  -0.841947 0.380000  -0.835664 0.380000  -0.829380 0.380000  -0.823097 0.380000  -0.816814 0.380000  -0.810531 0.380000  -0.804248 0.380000  -0.797965 0.380000  -0.791681 0.390000  -0.785398 0.390000  -0.779115 0.390000  -0.772832 0.390000  -0.766549 0.390000  -0.760265 0.390000  -0.753982 0.390000  -0.747699 0.390000  -0.741416 0.390000  -0.735133 0.390000  -0.728849 0.390000  -0.722566 0.390000  -0.716283 0.390000  -0.710000 0.400000  -0.703717 0.400000  -0.697434 0.400000  -0.691150 0.400000  -0.684867 0.400000  -0.678584 0.400000  -0.672301 0.400000  -0.666018 0.400000  -0.659734 0.400000  -0.653451 0.400000  -0.647168 0.410000  -0.640885 0.410000  -0.634602 0.410000  -0.628319 0.420000  -0.622035 0.420000  -0.615752 0.420000  -0.609469 0.420000  -0.603186 0.420000  -0.596903 0.420000  -0.590619 0.420000  -0.584336 0.420000  -0.578053 0.420000  -0.571770 0.420000  -0.565487 0.420000  -0.559203 0.430000  -0.552920 0.430000  -0.546637 0.430000  -0.540354 0.430000  -0.534071 0.430000  -0.527788 0.430000  -0.521504 0.430000  -0.515221 0.440000  -0.508938 0.440000  -0.502655 0.440000  -0.496372 0.440000  -0.490088 0.440000  -0.483805 0.440000  -0.477522 0.440000  -0.471239 0.440000  -0.464956 0.440000  -0.458673 0.440000  -0.452389 0.440000  -0.446106 0.440000  -0.439823 0.450000  -0.433540 0.450000  -0.427257 0.450000  -0.420973 0.450000  -0.414690 0.450000  -0.408407 0.450000  -0.402124 0.460000  -0.395841 0.460000  -0.389557 0.460000  -0.383274 0.460000  -0.376991 0.460000  -0.370708 0.460000  -0.364425 0.460000  -0.358142 0.460000  -0.351858 0.460000  -0.345575 0.460000  -0.339292 0.470000  -0.333009 0.470000  -0.326726 0.470000  -0.320442 0.470000  -0.314159 0.470000  -0.307876 0.470000  -0.301593 0.470000  -0.295310 0.470000  -0.289027 0.470000  -0.282743 0.470000  -0.276460 0.470000  -0.270177 0.470000  -0.263894 0.470000  -0.257611 0.480000  -0.251327 0.480000  -0.245044 0.480000  -0.238761 0.480000  -0.232478 0.480000  -0.226195 0.480000  -0.219911 0.480000  -0.213628 0.480000  -0.207345 0.480000  -0.201062 0.480000  -0.194779 0.480000  -0.188496 0.480000  -0.182212 0.480000  -0.175929 0.480000  -0.169646 0.490000  -0.163363 0.490000  -0.157080 0.490000  -0.150796 0.490000  -0.144513 0.490000  -0.138230 0.490000  -0.131947 0.490000  -0.125664 0.490000  -0.119381 0.490000  -0.113097 0.490000  -0.106814 0.490000  -0.100531 0.490000  -0.094248 0.490000  -0.087965 0.490000  -0.081681 0.490000  -0.075398 0.490000  -0.069115 0.490000  -0.062832 0.490000  -0.056549 0.490000  -0.050265 0.490000  -0.043982 0.490000  -0.037699 0.490000  -0.031416 0.490000  -0.025133 0.490000  -0.018850 0.490000  -0.012566 0.490000  -0.006283 0.490000  0.000000 0.490000  0.006283 0.490000  0.012566 0.490000  0.018850 0.490000  0.025133 0.490000  0.031416 0.490000  0.037699 0.490000  0.043982 0.490000  0.050265 0.490000  0.056549 0.490000  0.062832 0.490000  0.069115 0.490000  0.075398 0.490000  0.081681 0.490000  0.087965 0.490000  0.094248 0.490000  0.100531 0.490000  0.106814 0.490000  0.113097 0.490000  0.119381 0.490000  0.125664 0.490000  0.131947 0.490000  0.138230 0.490000  0.144513 0.490000  0.150796 0.490000  0.157080 0.490000  0.163363 0.490000  0.169646 0.490000  0.175929 0.500000  0.182212 0.500000  0.188496 0.500000  0.194779 0.500000  0.201062 0.500000  0.207345 0.500000  0.213628 0.500000  0.219911 0.500000  0.226195 0.500000  0.232478 0.500000  0.238761 0.500000  0.245044 0.500000  0.251327 0.500000  0.257611 0.500000  0.263894 0.510000  0.270177 0.510000  0.276460 0.510000  0.282743 0.510000  0.289027 0.510000  0.295310 0.510000  0.301593 0.510000  0.307876 0.510000  0.314159 0.510000  0.320442 0.510000  0.326726 0.510000  0.333009 0.510000  0.339292 0.510000  0.345575 0.520000  0.351858 0.520000  0.358142 0.520000  0.364425 0.520000  0.370708 0.520000  0.376991 0.520000  0.383274 0.520000  0.389557 0.520000  0.395841 0.520000  0.402124 0.520000  0.408407 0.530000  0.414690 0.530000  0.420973 0.530000  0.427257 0.530000  0.433540 0.530000  0.439823 0.530000  0.446106 0.540000  0.452389 0.540000  0.458673 0.540000  0.464956 0.540000  0.471239 0.540000  0.477522 0.540000  0.483805 0.540000  0.490088 0.540000  0.496372 0.540000  0.502655 0.540000  0.508938 0.540000  0.515221 0.540000  0.521504 0.550000  0.527788 0.550000  0.534071 0.550000  0.540354 0.550000  0.546637 0.550000  0.552920 0.550000  0.559203 0.550000  0.565487 0.560000  0.571770 0.560000  0.578053 0.560000  0.584336 0.560000  0.590619 0.560000  0.596903 0.560000  0.603186 0.560000  0.609469 0.560000  0.615752 0.560000  0.622035 0.560000  0.628319 0.560000  0.634602 0.570000  0.640885 0.570000  0.647168 0.570000  0.653451 0.580000  0.659734 0.580000  0.666018 0.580000  0.672301 0.580000  0.678584 0.580000  0.684867 0.580000  0.691150 0.580000  0.697434 0.580000  0.703717 0.580000  0.710000 0.580000  0.716283 0.590000  0.722566 0.590000  0.728849 0.590000  0.735133 0.590000  0.741416 0.590000  0.747699 0.590000  0.753982 0.590000  0.760265 0.590000  0.766549 0.590000  0.772832 0.590000  0.779115 0.590000  0.785398 0.590000  0.791681 0.590000  0.797965 0.600000  0.804248 0.600000  0.810531 0.600000  0.816814 0.600000  0.823097 0.600000  0.829380 0.600000  0.835664 0.600000  0.841947 0.600000  0.848230 0.600000  0.854513 0.600000  0.860796 0.600000  0.867080 0.600000  0.873363 0.610000  0.879646 0.610000  0.885929 0.610000  0.892212 0.610000  0.898495 0.620000  0.904779 0.620000  0.911062 0.630000  0.917345 0.630000  0.923628 0.630000  0.929911 0.630000  0.936195 0.630000  0.942478 0.630000  0.948761 0.630000  0.955044 0.630000  0.961327 0.630000  0.967611 0.630000  0.973894 0.630000  0.980177 0.630000  0.986460 0.630000  0.992743 0.640000  0.999026 0.650000  1.005310 0.650000  1.011593 0.650000  1.017876 0.650000  1.024159 0.650000  1.030442 0.650000  1.036726 0.650000  1.043009 0.650000  1.049292 0.650000  1.055575 0.650000  1.061858 0.650000  1.068142 0.650000  1.074425 0.650000  1.080708 0.660000  1.086991 0.660000  1.093274 0.660000  1.099557 0.660000  1.105841 0.660000  1.112124 0.660000  1.118407 0.660000  1.124690 0.660000  1.130973 0.660000  1.137257 0.660000  1.143540 0.660000  1.149823 0.670000  1.156106 0.670000  1.162389 0.670000  1.168672 0.670000  1.174956 0.670000  1.181239 0.670000  1.187522 0.670000  1.193805 0.670000  1.200088 0.670000  1.206372 0.670000  1.212655 0.670000  1.218938 0.670000  1.225221 0.680000  1.231504 0.680000  1.237788 0.680000  1.244071 0.690000  1.250354 0.690000  1.256637 0.690000  1.262920 0.690000  1.269203 0.690000  1.275487 0.690000  1.281770 0.690000  1.288053 0.690000  1.294336 0.690000  1.300619 0.690000  1.306903 0.690000  1.313186 0.690000  1.319469 0.690000  1.325752 0.690000  1.332035 0.690000  1.338318 0.690000  1.344602 0.690000  1.350885 0.690000  1.357168 0.700000  1.363451 0.700000  1.369734 0.700000  1.376018 0.700000  1.382301 0.700000  1.388584 0.700000  1.394867 0.700000  1.401150 0.700000  1.407434 0.700000  1.413717 0.700000  1.420000 0.700000  1.426283 0.700000  1.432566 0.710000  1.438849 0.710000  1.445133 0.710000  1.451416 0.710000  1.457699 0.710000  1.463982 0.720000  1.470265 0.720000  1.476549 0.720000  1.482832 0.720000  1.489115 0.720000  1.495398 0.720000  1.501681 0.720000  1.507964 0.720000  1.514248 0.720000  1.520531 0.730000  1.526814 0.730000  1.533097 0.730000  1.539380 0.730000  1.545664 0.730000  1.551947 0.730000  1.558230 0.730000  1.564513 0.740000  1.570796 0.760000  1.577080 0.760000  1.583363 0.760000  1.589646 0.760000  1.595929 0.760000  1.602212 0.760000  1.608495 0.760000  1.614779 0.760000  1.621062 0.760000  1.627345 0.760000  1.633628 0.760000  1.639911 0.760000  1.646195 0.760000  1.652478 0.760000  1.658761 0.760000  1.665044 0.760000  1.671327 0.760000  1.677610 0.760000  1.683894 0.760000  1.690177 0.760000  1.696460 0.770000  1.702743 0.770000  1.709026 0.770000  1.715310 0.770000  1.721593 0.770000  1.727876 0.770000  1.734159 0.770000  1.740442 0.770000  1.746726 0.770000  1.753009 0.770000  1.759292 0.770000  1.765575 0.770000  1.771858 0.770000  1.778141 0.770000  1.784425 0.770000  1.790708 0.780000  1.796991 0.780000  1.803274 0.780000  1.809557 0.780000  1.815841 0.780000  1.822124 0.780000  1.828407 0.780000  1.834690 0.780000  1.840973 0.780000  1.847256 0.790000  1.853540 0.790000  1.859823 0.790000  1.866106 0.790000  1.872389 0.790000  1.878672 0.790000  1.884956 0.790000  1.891239 0.790000  1.897522 0.790000  1.903805 0.790000  1.910088 0.790000  1.916372 0.790000  1.922655 0.790000  1.928938 0.800000  1.935221 0.800000  1.941504 0.800000  1.947787 0.800000  1.954071 0.800000  1.960354 0.800000  1.966637 0.800000  1.972920 0.800000  1.979203 0.810000  1.985487 0.810000  1.991770 0.810000  1.998053 0.810000  2.004336 0.810000  2.010619 0.810000  2.016902 0.810000  2.023186 0.810000  2.029469 0.810000  2.035752 0.810000  2.042035 0.810000  2.048318 0.810000  2.054602 0.810000  2.060885 0.810000  2.067168 0.810000  2.073451 0.810000  2.079734 0.810000  2.086018 0.810000  2.092301 0.810000  2.098584 0.820000  2.104867 0.820000  2.111150 0.830000  2.117433 0.840000  2.123717 0.840000  2.130000 0.840000  2.136283 0.840000  2.142566 0.840000  2.148849 0.840000  2.155133 0.850000  2.161416 0.850000  2.167699 0.850000  2.173982 0.850000  2.180265 0.850000  2.186548 0.850000  2.192832 0.850000  2.199115 0.850000  2.205398 0.850000  2.211681 0.850000  2.217964 0.850000  2.224248 0.850000  2.230531 0.860000  2.236814 0.860000  2.243097 0.860000  2.249380 0.860000  2.255664 0.860000  2.261947 0.860000  2.268230 0.860000  2.274513 0.860000  2.280796 0.860000  2.287079 0.860000  2.293363 0.860000  2.299646 0.860000  2.305929 0.860000  2.312212 0.860000  2.318495 0.860000  2.324779 0.860000  2.331062 0.860000  2.337345 0.860000  2.343628 0.860000  2.349911 0.870000  2.356194 0.870000  2.362478 0.880000  2.368761 0.880000  2.375044 0.880000  2.381327 0.880000  2.387610 0.880000  2.393894 0.880000  2.400177 0.880000  2.406460 0.880000  2.412743 0.880000  2.419026 0.880000  2.425310 0.880000  2.431593 0.880000  2.437876 0.880000  2.444159 0.880000  2.450442 0.880000  2.456725 0.890000  2.463009 0.890000  2.469292 0.890000  2.475575 0.890000  2.481858 0.890000  2.488141 0.890000  2.494425 0.890000  2.500708 0.890000  2.506991 0.890000  2.513274 0.900000  2.519557 0.900000  2.525840 0.900000  2.532124 0.900000  2.538407 0.910000  2.544690 0.910000  2.550973 0.910000  2.557256 0.910000  2.563540 0.910000  2.569823 0.910000  2.576106 0.910000  2.582389 0.910000  2.588672 0.910000  2.594956 0.910000  2.601239 0.910000  2.607522 0.910000  2.613805 0.910000  2.620088 0.910000  2.626371 0.910000  2.632655 0.910000  2.638938 0.920000  2.645221 0.920000  2.651504 0.920000  2.657787 0.920000  2.664071 0.920000  2.670354 0.920000  2.676637 0.920000  2.682920 0.920000  2.689203 0.920000  2.695486 0.920000  2.701770 0.920000  2.708053 0.920000  2.714336 0.920000  2.720619 0.920000  2.726902 0.920000  2.733186 0.920000  2.739469 0.930000  2.745752 0.940000  2.752035 0.940000  2.758318 0.940000  2.764602 0.940000  2.770885 0.940000  2.777168 0.940000  2.783451 0.940000  2.789734 0.940000  2.796017 0.940000  2.802301 0.940000  2.808584 0.940000  2.814867 0.940000  2.821150 0.940000  2.827433 0.950000  2.833717 0.950000  2.840000 0.950000  2.846283 0.950000  2.852566 0.950000  2.858849 0.950000  2.865133 0.950000  2.871416 0.950000  2.877699 0.950000  2.883982 0.950000  2.890265 0.950000  2.896548 0.950000  2.902832 0.950000  2.909115 0.950000  2.915398 0.950000  2.921681 0.950000  2.927964 0.950000  2.934248 0.960000  2.940531 0.960000  2.946814 0.970000  2.953097 0.970000  2.959380 0.970000  2.965663 0.970000  2.971947 0.970000  2.978230 0.970000  2.984513 0.970000  2.990796 0.970000  2.997079 0.970000  3.003363 0.970000  3.009646 0.970000  3.015929 0.970000  3.022212 0.970000  3.028495 0.970000  3.034779 0.970000  3.041062 0.970000  3.047345 0.970000  3.053628 0.970000  3.059911 0.970000  3.066194 0.970000  3.072478 0.970000  3.078761 0.970000  3.085044 0.980000  3.091327 0.980000  3.097610 0.980000  3.103894 0.980000  3.110177 0.980000  3.116460 0.980000  3.122743 0.980000  3.129026 0.980000  3.135309 0.980000  3.141593 0.980000  
/



% Cumulatice distribution for N=500
\color{red}
\plot -3.141593 0.000000  -3.129026 0.002000  -3.116460 0.004000  -3.103894 0.006000  -3.091327 0.006000  -3.078761 0.006000  -3.066194 0.006000  -3.053628 0.006000  -3.041062 0.012000  -3.028495 0.012000  -3.015929 0.012000  -3.003363 0.018000  -2.990796 0.018000  -2.978230 0.020000  -2.965663 0.020000  -2.953097 0.020000  -2.940531 0.022000  -2.927964 0.026000  -2.915398 0.026000  -2.902832 0.026000  -2.890265 0.034000  -2.877699 0.034000  -2.865133 0.040000  -2.852566 0.042000  -2.840000 0.044000  -2.827433 0.046000  -2.814867 0.048000  -2.802301 0.048000  -2.789734 0.050000  -2.777168 0.050000  -2.764602 0.052000  -2.752035 0.054000  -2.739469 0.054000  -2.726902 0.060000  -2.714336 0.064000  -2.701770 0.064000  -2.689203 0.064000  -2.676637 0.066000  -2.664071 0.066000  -2.651504 0.070000  -2.638938 0.070000  -2.626371 0.072000  -2.613805 0.076000  -2.601239 0.078000  -2.588672 0.082000  -2.576106 0.084000  -2.563540 0.084000  -2.550973 0.086000  -2.538407 0.090000  -2.525840 0.090000  -2.513274 0.096000  -2.500708 0.096000  -2.488141 0.096000  -2.475575 0.096000  -2.463009 0.098000  -2.450442 0.104000  -2.437876 0.106000  -2.425310 0.106000  -2.412743 0.108000  -2.400177 0.110000  -2.387610 0.112000  -2.375044 0.114000  -2.362478 0.114000  -2.349911 0.120000  -2.337345 0.120000  -2.324779 0.120000  -2.312212 0.122000  -2.299646 0.126000  -2.287079 0.130000  -2.274513 0.134000  -2.261947 0.134000  -2.249380 0.134000  -2.236814 0.136000  -2.224248 0.140000  -2.211681 0.142000  -2.199115 0.142000  -2.186548 0.144000  -2.173982 0.144000  -2.161416 0.146000  -2.148849 0.148000  -2.136283 0.148000  -2.123717 0.152000  -2.111150 0.156000  -2.098584 0.162000  -2.086018 0.162000  -2.073451 0.164000  -2.060885 0.166000  -2.048318 0.168000  -2.035752 0.172000  -2.023186 0.176000  -2.010619 0.178000  -1.998053 0.180000  -1.985487 0.182000  -1.972920 0.184000  -1.960354 0.184000  -1.947787 0.186000  -1.935221 0.188000  -1.922655 0.188000  -1.910088 0.190000  -1.897522 0.190000  -1.884956 0.194000  -1.872389 0.198000  -1.859823 0.198000  -1.847256 0.202000  -1.834690 0.202000  -1.822124 0.206000  -1.809557 0.210000  -1.796991 0.210000  -1.784425 0.212000  -1.771858 0.214000  -1.759292 0.214000  -1.746726 0.214000  -1.734159 0.220000  -1.721593 0.220000  -1.709026 0.220000  -1.696460 0.222000  -1.683894 0.226000  -1.671327 0.226000  -1.658761 0.226000  -1.646195 0.228000  -1.633628 0.230000  -1.621062 0.234000  -1.608495 0.238000  -1.595929 0.244000  -1.583363 0.244000  -1.570796 0.244000  -1.558230 0.248000  -1.545664 0.250000  -1.533097 0.252000  -1.520531 0.252000  -1.507964 0.256000  -1.495398 0.256000  -1.482832 0.260000  -1.470265 0.262000  -1.457699 0.264000  -1.445133 0.264000  -1.432566 0.266000  -1.420000 0.268000  -1.407434 0.270000  -1.394867 0.272000  -1.382301 0.272000  -1.369734 0.276000  -1.357168 0.276000  -1.344602 0.280000  -1.332035 0.280000  -1.319469 0.284000  -1.306903 0.288000  -1.294336 0.290000  -1.281770 0.290000  -1.269203 0.292000  -1.256637 0.298000  -1.244071 0.298000  -1.231504 0.298000  -1.218938 0.300000  -1.206372 0.300000  -1.193805 0.306000  -1.181239 0.308000  -1.168672 0.308000  -1.156106 0.310000  -1.143540 0.312000  -1.130973 0.314000  -1.118407 0.316000  -1.105841 0.318000  -1.093274 0.322000  -1.080708 0.326000  -1.068142 0.326000  -1.055575 0.330000  -1.043009 0.332000  -1.030442 0.334000  -1.017876 0.334000  -1.005310 0.334000  -0.992743 0.336000  -0.980177 0.338000  -0.967611 0.342000  -0.955044 0.344000  -0.942478 0.346000  -0.929911 0.348000  -0.917345 0.350000  -0.904779 0.352000  -0.892212 0.352000  -0.879646 0.354000  -0.867080 0.358000  -0.854513 0.360000  -0.841947 0.364000  -0.829380 0.366000  -0.816814 0.368000  -0.804248 0.368000  -0.791681 0.370000  -0.779115 0.372000  -0.766549 0.372000  -0.753982 0.378000  -0.741416 0.378000  -0.728849 0.378000  -0.716283 0.380000  -0.703717 0.384000  -0.691150 0.386000  -0.678584 0.388000  -0.666018 0.392000  -0.653451 0.392000  -0.640885 0.394000  -0.628319 0.394000  -0.615752 0.396000  -0.603186 0.400000  -0.590619 0.402000  -0.578053 0.404000  -0.565487 0.406000  -0.552920 0.414000  -0.540354 0.414000  -0.527788 0.416000  -0.515221 0.416000  -0.502655 0.418000  -0.490088 0.422000  -0.477522 0.424000  -0.464956 0.426000  -0.452389 0.426000  -0.439823 0.428000  -0.427257 0.432000  -0.414690 0.432000  -0.402124 0.434000  -0.389557 0.436000  -0.376991 0.440000  -0.364425 0.440000  -0.351858 0.442000  -0.339292 0.446000  -0.326726 0.450000  -0.314159 0.454000  -0.301593 0.454000  -0.289027 0.456000  -0.276460 0.460000  -0.263894 0.460000  -0.251327 0.460000  -0.238761 0.462000  -0.226195 0.468000  -0.213628 0.468000  -0.201062 0.468000  -0.188496 0.474000  -0.175929 0.478000  -0.163363 0.480000  -0.150796 0.482000  -0.138230 0.482000  -0.125664 0.486000  -0.113097 0.488000  -0.100531 0.490000  -0.087965 0.492000  -0.075398 0.492000  -0.062832 0.494000  -0.050265 0.494000  -0.037699 0.494000  -0.025133 0.494000  -0.012566 0.494000  0.000000 0.494000  0.012566 0.494000  0.025133 0.494000  0.037699 0.494000  0.050265 0.494000  0.062832 0.494000  0.075398 0.496000  0.087965 0.496000  0.100531 0.498000  0.113097 0.500000  0.125664 0.502000  0.138230 0.506000  0.150796 0.506000  0.163363 0.508000  0.175929 0.510000  0.188496 0.514000  0.201062 0.520000  0.213628 0.520000  0.226195 0.520000  0.238761 0.526000  0.251327 0.528000  0.263894 0.528000  0.276460 0.528000  0.289027 0.532000  0.301593 0.534000  0.314159 0.534000  0.326726 0.538000  0.339292 0.542000  0.351858 0.546000  0.364425 0.548000  0.376991 0.548000  0.389557 0.552000  0.402124 0.554000  0.414690 0.556000  0.427257 0.556000  0.439823 0.560000  0.452389 0.562000  0.464956 0.562000  0.477522 0.564000  0.490088 0.566000  0.502655 0.570000  0.515221 0.572000  0.527788 0.572000  0.540354 0.574000  0.552920 0.574000  0.565487 0.582000  0.578053 0.584000  0.590619 0.586000  0.603186 0.588000  0.615752 0.592000  0.628319 0.594000  0.640885 0.594000  0.653451 0.596000  0.666018 0.596000  0.678584 0.600000  0.691150 0.602000  0.703717 0.604000  0.716283 0.608000  0.728849 0.610000  0.741416 0.610000  0.753982 0.610000  0.766549 0.616000  0.779115 0.616000  0.791681 0.618000  0.804248 0.620000  0.816814 0.620000  0.829380 0.622000  0.841947 0.624000  0.854513 0.628000  0.867080 0.630000  0.879646 0.634000  0.892212 0.636000  0.904779 0.636000  0.917345 0.638000  0.929911 0.640000  0.942478 0.642000  0.955044 0.644000  0.967611 0.646000  0.980177 0.650000  0.992743 0.652000  1.005310 0.654000  1.017876 0.654000  1.030442 0.654000  1.043009 0.656000  1.055575 0.658000  1.068142 0.662000  1.080708 0.662000  1.093274 0.666000  1.105841 0.670000  1.118407 0.672000  1.130973 0.674000  1.143540 0.676000  1.156106 0.678000  1.168672 0.680000  1.181239 0.680000  1.193805 0.682000  1.206372 0.688000  1.218938 0.688000  1.231504 0.690000  1.244071 0.690000  1.256637 0.690000  1.269203 0.696000  1.281770 0.698000  1.294336 0.698000  1.306903 0.700000  1.319469 0.704000  1.332035 0.708000  1.344602 0.708000  1.357168 0.712000  1.369734 0.712000  1.382301 0.716000  1.394867 0.716000  1.407434 0.718000  1.420000 0.720000  1.432566 0.722000  1.445133 0.724000  1.457699 0.724000  1.470265 0.726000  1.482832 0.728000  1.495398 0.732000  1.507964 0.732000  1.520531 0.736000  1.533097 0.736000  1.545664 0.738000  1.558230 0.740000  1.570796 0.744000  1.583363 0.744000  1.595929 0.744000  1.608495 0.750000  1.621062 0.754000  1.633628 0.758000  1.646195 0.760000  1.658761 0.762000  1.671327 0.762000  1.683894 0.762000  1.696460 0.766000  1.709026 0.768000  1.721593 0.768000  1.734159 0.768000  1.746726 0.774000  1.759292 0.774000  1.771858 0.774000  1.784425 0.776000  1.796991 0.778000  1.809557 0.778000  1.822124 0.782000  1.834690 0.786000  1.847256 0.786000  1.859823 0.790000  1.872389 0.790000  1.884956 0.794000  1.897522 0.798000  1.910088 0.798000  1.922655 0.800000  1.935221 0.800000  1.947787 0.802000  1.960354 0.804000  1.972920 0.804000  1.985487 0.806000  1.998053 0.808000  2.010619 0.810000  2.023186 0.812000  2.035752 0.816000  2.048318 0.820000  2.060885 0.822000  2.073451 0.824000  2.086018 0.826000  2.098584 0.826000  2.111150 0.832000  2.123717 0.836000  2.136283 0.840000  2.148849 0.840000  2.161416 0.842000  2.173982 0.844000  2.186548 0.844000  2.199115 0.846000  2.211681 0.846000  2.224248 0.848000  2.236814 0.852000  2.249380 0.854000  2.261947 0.854000  2.274513 0.854000  2.287079 0.858000  2.299646 0.862000  2.312212 0.866000  2.324779 0.868000  2.337345 0.868000  2.349911 0.868000  2.362478 0.874000  2.375044 0.874000  2.387610 0.876000  2.400177 0.878000  2.412743 0.880000  2.425310 0.882000  2.437876 0.882000  2.450442 0.884000  2.463009 0.890000  2.475575 0.892000  2.488141 0.892000  2.500708 0.892000  2.513274 0.892000  2.525840 0.898000  2.538407 0.898000  2.550973 0.902000  2.563540 0.904000  2.576106 0.904000  2.588672 0.906000  2.601239 0.910000  2.613805 0.912000  2.626371 0.916000  2.638938 0.918000  2.651504 0.918000  2.664071 0.922000  2.676637 0.922000  2.689203 0.924000  2.701770 0.924000  2.714336 0.924000  2.726902 0.928000  2.739469 0.934000  2.752035 0.934000  2.764602 0.936000  2.777168 0.938000  2.789734 0.938000  2.802301 0.940000  2.814867 0.940000  2.827433 0.942000  2.840000 0.944000  2.852566 0.946000  2.865133 0.948000  2.877699 0.954000  2.890265 0.954000  2.902832 0.962000  2.915398 0.962000  2.927964 0.962000  2.940531 0.966000  2.953097 0.968000  2.965663 0.968000  2.978230 0.968000  2.990796 0.970000  3.003363 0.970000  3.015929 0.976000  3.028495 0.976000  3.041062 0.976000  3.053628 0.982000  3.066194 0.982000  3.078761 0.982000  3.091327 0.982000  3.103894 0.982000  3.116460 0.984000  3.129026 0.986000  3.141593 0.988000  
/



\setlinear
\color{black}
\setsolid

\normalcolor

\color{black}
\setplotarea x from -3.14 to 3.14, y from 0 to 1.0
\axis bottom  ticks
          withvalues {$-\pi$} {0} {$\pi$} / quantity 3 /
          %logged 
          %numbered at 1.6 1.8 2.0 2.2 / 
         % length <0pt> from 1.5 to 4.5 by 0.5
          %from 1.25 to 2.75 by 0.50 
          %/
\axis bottom label {\hspace{7cm} $\phi$} /

\axis left shiftedto x=0
 ticks out withvalues {} {} {$\frac{1}{2}$} {} {1} / quantity 5 /

\normalcolor


\endpicture


==> Figures/figure16.tex <==

\beginpicture
\setcoordinatesystem units <10pt,10pt>
\setlinear
\normalcolor
\setplotarea x from -20 to 12, y from -16 to 16
\setplotarea x from -12 to 12, y from -16 to 16

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%n=100
\color{Orange} 
\put {\scriptsize$\bullet$ $N=100$} at 12 16
\multiput {\Large$\cdot$} at -2.375713 0.000000   -2.189183 0.000000   -2.892090 -0.399758   -2.892090 0.399758   -2.872761 -2.004817   -2.872761 2.004817   -2.843758 -1.020550   -2.843758 1.020550   -2.398244 -1.365769   -2.398244 1.365769   -2.356431 -3.348031   -2.356431 3.348031   -2.320885 -0.317802   -2.320885 0.317802   -2.210811 -0.761394   -2.210811 0.761394   -2.151241 -0.441360   -2.151241 0.441360   -2.007425 -0.956627   -2.007425 0.956627   -1.983102 -3.213633   -1.983102 3.213633   -1.929483 -1.154907   -1.929483 1.154907   -1.737981 -1.416278   -1.737981 1.416278   -1.651669 -1.926118   -1.651669 1.926118   -1.629905 -1.600649   -1.629905 1.600649   -1.579547 -3.242585   -1.579547 3.242585   -1.300554 -1.814094   -1.300554 1.814094   -1.287120 -2.059672   -1.287120 2.059672   -0.989444 -2.012899   -0.989444 2.012899   -0.759338 -5.386833   -0.759338 5.386833   -0.716156 -2.293547   -0.716156 2.293547   -0.635306 -2.139652   -0.635306 2.139652   -0.338992 -3.062241   -0.338992 3.062241   -0.289468 -2.242003   -0.289468 2.242003   -0.038544 -3.195823   -0.038544 3.195823   -0.031713 -2.291753   -0.031713 2.291753   0.233402 -2.310913   0.233402 2.310913   0.323012 -3.539874   0.323012 3.539874   0.453173 -2.227582   0.453173 2.227582   0.711406 -2.439246   0.711406 2.439246   0.798375 -2.158558   0.798375 2.158558   0.911393 -5.627811   0.911393 5.627811   1.060219 -2.042449   1.060219 2.042449   1.264275 -1.965417   1.264275 1.965417   1.445065 -1.900358   1.445065 1.900358   1.634252 -1.686603   1.634252 1.686603   1.641585 -3.534146   1.641585 3.534146   1.751593 -1.615546   1.751593 1.615546   1.914687 -1.311469   1.914687 1.311469   2.037659 -1.270502   2.037659 1.270502   2.062355 -0.355775   2.062355 0.355775   2.083448 -0.953931   2.083448 0.953931   2.092074 -2.160443   2.092074 2.160443   2.125172 -0.570728   2.125172 0.570728   2.131816 -0.744942   2.131816 0.744942   2.300742 -1.020794   2.300742 1.020794   2.447139 -1.467447   2.447139 1.467447   2.448765 -2.783291   2.448765 2.783291   2.750450 -2.183075   2.750450 2.183075   2.791238 -4.111279   2.791238 4.111279   
  /
%%n=200
\color{Red}
\put {\scriptsize$\bullet$ $N=200$} at 12 15
\multiput {\Large$\cdot$} at -2.967731 0.000000   -2.101420 0.000000   -3.826644 -3.953929   -3.826644 3.953929   -3.778352 -2.318116   -3.778352 2.318116   -3.619901 -1.086751   -3.619901 1.086751   -3.391939 -0.515028   -3.391939 0.515028   -3.198019 -1.088951   -3.198019 1.088951   -2.774273 -0.802071   -2.774273 0.802071   -2.690251 -2.689070   -2.690251 2.689070   -2.584822 -1.739313   -2.584822 1.739313   -2.506979 -4.796092   -2.506979 4.796092   -2.420910 -0.378801   -2.420910 0.378801   -2.392431 -6.708971   -2.392431 6.708971   -2.385125 -0.212497   -2.385125 0.212497   -2.197162 -0.849288   -2.197162 0.849288   -2.168847 -1.446606   -2.168847 1.446606   -2.091577 -2.139687   -2.091577 2.139687   -2.067680 -0.609513   -2.067680 0.609513   -2.027426 -0.376506   -2.027426 0.376506   -2.013383 -1.652420   -2.013383 1.652420   -2.001767 -0.129238   -2.001767 0.129238   -1.980156 -0.774210   -1.980156 0.774210   -1.965946 -0.402715   -1.965946 0.402715   -1.885186 -3.601939   -1.885186 3.601939   -1.873037 -1.107583   -1.873037 1.107583   -1.842844 -0.817047   -1.842844 0.817047   -1.765949 -1.014525   -1.765949 1.014525   -1.729972 -1.386285   -1.729972 1.386285   -1.659101 -1.277071   -1.659101 1.277071   -1.575105 -1.348134   -1.575105 1.348134   -1.542067 -2.658536   -1.542067 2.658536   -1.440689 -1.702285   -1.440689 1.702285   -1.422874 -1.484203   -1.422874 1.484203   -1.412286 -2.273625   -1.412286 2.273625   -1.236237 -1.719157   -1.236237 1.719157   -1.236002 -1.630984   -1.236002 1.630984   -1.024774 -2.075190   -1.024774 2.075190   -1.020538 -1.786922   -1.020538 1.786922   -0.962148 -1.916657   -0.962148 1.916657   -0.904081 -5.045735   -0.904081 5.045735   -0.777296 -1.881324   -0.777296 1.881324   -0.768525 -2.878246   -0.768525 2.878246   -0.662730 -2.364687   -0.662730 2.364687   -0.576678 -2.051743   -0.576678 2.051743   -0.560819 -2.012589   -0.560819 2.012589   -0.484502 -2.273369   -0.484502 2.273369   -0.445135 -3.345854   -0.445135 3.345854   -0.335848 -1.994972   -0.335848 1.994972   -0.094180 -2.073357   -0.094180 2.073357   -0.050923 -2.160079   -0.050923 2.160079   -0.038764 -2.440494   -0.038764 2.440494   0.109177 -3.686434   0.109177 3.686434   0.114180 -2.060635   0.114180 2.060635   0.200224 -2.717046   0.200224 2.717046   0.313296 -2.085662   0.313296 2.085662   0.382871 -2.050982   0.382871 2.050982   0.443915 -2.252167   0.443915 2.252167   0.463283 -2.899530   0.463283 2.899530   0.581308 -7.848174   0.581308 7.848174   0.608900 -1.981826   0.608900 1.981826   0.787934 -1.929518   0.787934 1.929518   0.794859 -3.991140   0.794859 3.991140   0.893114 -2.221763   0.893114 2.221763   0.926709 -2.146600   0.926709 2.146600   0.949635 -1.860753   0.949635 1.860753   1.104280 -1.881101   1.104280 1.881101   1.195765 -1.716653   1.195765 1.716653   1.196025 -2.320823   1.196025 2.320823   1.247641 -3.123030   1.247641 3.123030   1.290579 -1.747386   1.290579 1.747386   1.389892 -1.570005   1.389892 1.570005   1.507824 -1.462831   1.507824 1.462831   1.524121 -1.746096   1.524121 1.746096   1.647963 -1.327341   1.647963 1.327341   1.703786 -2.479869   1.703786 2.479869   1.708915 -1.269039   1.708915 1.269039   1.785889 -1.074018   1.785889 1.074018   1.829592 -1.396414   1.829592 1.396414   1.878465 -0.932158   1.878465 0.932158   1.968091 -6.523173   1.968091 6.523173   1.976379 -0.766931   1.976379 0.766931   1.980369 -0.223077   1.980369 0.223077   2.036092 -0.674692   2.036092 0.674692   2.036992 -0.348141   2.036992 0.348141   2.053077 -0.538441   2.053077 0.538441   2.072514 -0.438661   2.072514 0.438661   2.085029 -0.897721   2.085029 0.897721   2.109705 -1.766326   2.109705 1.766326   2.142047 -1.290040   2.142047 1.290040   2.146209 -2.692140   2.146209 2.692140   2.251158 -0.571571   2.251158 0.571571   2.434904 -1.615999   2.434904 1.615999   2.466410 -0.796647   2.466410 0.796647   2.519989 -0.968271   2.519989 0.968271   2.657061 -2.633554   2.657061 2.633554   2.894155 -1.179937   2.894155 1.179937   3.138292 -4.844025   3.138292 4.844025   3.246331 -1.629435   3.246331 1.629435   3.601317 -5.164389   3.601317 5.164389   3.678188 -2.251054   3.678188 2.251054   4.054849 -3.403024   4.054849 3.403024   
   /
%%n=300
\color{Brown}
\put {\scriptsize$\bullet$ $N=300$} at 12 14
\multiput {\Large$\cdot$} at  -3.866971 0.000000   -3.221516 0.000000   -2.872766 0.000000   -2.558666 0.000000   -2.263461 0.000000   -2.206160 0.000000   -4.392441 -4.829111   -4.392441 4.829111   -4.305332 -2.594361   -4.305332 2.594361   -4.125880 -1.226357   -4.125880 1.226357   -4.078106 -2.977390   -4.078106 2.977390   -3.994490 -7.526383   -3.994490 7.526383   -3.757184 -0.652860   -3.757184 0.652860   -3.439242 -3.650967   -3.439242 3.650967   -3.345409 -0.469455   -3.345409 0.469455   -3.029507 -1.623714   -3.029507 1.623714   -2.885570 -1.085998   -2.885570 1.085998   -2.723637 -1.870866   -2.723637 1.870866   -2.700960 -2.755971   -2.700960 2.755971   -2.555745 -0.465358   -2.555745 0.465358   -2.401239 -0.645462   -2.401239 0.645462   -2.340621 -1.192988   -2.340621 1.192988   -2.329224 -3.833410   -2.329224 3.833410   -2.187358 -1.254844   -2.187358 1.254844   -2.161136 -0.843437   -2.161136 0.843437   -2.121775 -0.396723   -2.121775 0.396723   -2.106701 -1.858039   -2.106701 1.858039   -2.015405 -0.584650   -2.015405 0.584650   -1.985861 -0.264165   -1.985861 0.264165   -1.968683 -0.526820   -1.968683 0.526820   -1.962888 -0.045578   -1.962888 0.045578   -1.952025 -0.200840   -1.952025 0.200840   -1.890450 -0.416961   -1.890450 0.416961   -1.886541 -0.693034   -1.886541 0.693034   -1.854889 -1.669345   -1.854889 1.669345   -1.842839 -0.994974   -1.842839 0.994974   -1.836261 -0.900026   -1.836261 0.900026   -1.831405 -1.399962   -1.831405 1.399962   -1.812362 -2.633969   -1.812362 2.633969   -1.808208 -0.764744   -1.808208 0.764744   -1.714021 -1.292216   -1.714021 1.292216   -1.711005 -1.116514   -1.711005 1.116514   -1.702173 -0.970756   -1.702173 0.970756   -1.571331 -2.781149   -1.571331 2.781149   -1.569296 -1.202933   -1.569296 1.202933   -1.551637 -1.749821   -1.551637 1.749821   -1.498208 -1.425841   -1.498208 1.425841   -1.488205 -1.329322   -1.488205 1.329322   -1.447095 -2.183100   -1.447095 2.183100   -1.432094 -2.382623   -1.432094 2.382623   -1.412290 -2.016522   -1.412290 2.016522   -1.380804 -1.442473   -1.380804 1.442473   -1.358255 -7.811522   -1.358255 7.811522   -1.298321 -1.720427   -1.298321 1.720427   -1.260196 -1.529997   -1.260196 1.529997   -1.160155 -1.604779   -1.160155 1.604779   -1.108031 -4.274520   -1.108031 4.274520   -1.089486 -1.920066   -1.089486 1.920066   -1.026925 -1.689296   -1.026925 1.689296   -0.969117 -1.775420   -0.969117 1.775420   -0.942783 -2.669527   -0.942783 2.669527   -0.918466 -3.250310   -0.918466 3.250310   -0.861346 -2.122445   -0.861346 2.122445   -0.845170 -1.818489   -0.845170 1.818489   -0.833723 -5.390593   -0.833723 5.390593   -0.753804 -1.982536   -0.753804 1.982536   -0.747800 -2.324482   -0.747800 2.324482   -0.691050 -1.849766   -0.691050 1.849766   -0.549054 -1.957142   -0.549054 1.957142   -0.487154 -1.998257   -0.487154 1.998257   -0.472952 -2.187743   -0.472952 2.187743   -0.359647 -2.411138   -0.359647 2.411138   -0.353737 -2.007539   -0.353737 2.007539   -0.316466 -1.979376   -0.316466 1.979376   -0.296032 -2.823644   -0.296032 2.823644   -0.137308 -2.384229   -0.137308 2.384229   -0.135481 -2.027103   -0.135481 2.027103   -0.057164 -2.015019   -0.057164 2.015019   0.073491 -2.036577   0.073491 2.036577   0.089716 -3.343051   0.089716 3.343051   0.127902 -2.444401   0.127902 2.444401   0.153845 -3.732012   0.153845 3.732012   0.160406 -2.250392   0.160406 2.250392   0.160617 -2.008031   0.160617 2.008031   0.267682 -2.044773   0.267682 2.044773   0.284764 -9.540314   0.284764 9.540314   0.368726 -1.960198   0.368726 1.960198   0.402085 -4.193786   0.402085 4.193786   0.464917 -2.262952   0.464917 2.262952   0.484151 -2.846269   0.484151 2.846269   0.490372 -1.973007   0.490372 1.973007   0.545226 -2.139736   0.545226 2.139736   0.638403 -1.895432   0.638403 1.895432   0.744173 -2.052445   0.744173 2.052445   0.757107 -1.866040   0.757107 1.866040   0.851471 -3.151271   0.851471 3.151271   0.868321 -2.461860   0.868321 2.461860   0.874522 -1.823459   0.874522 1.823459   0.944095 -1.794598   0.944095 1.794598   0.977194 -2.334339   0.977194 2.334339   1.077599 -1.819687   1.077599 1.819687   1.090735 -1.697244   1.090735 1.697244   1.182683 -1.636398   1.182683 1.636398   1.218888 -2.077405   1.218888 2.077405   1.281609 -1.562067   1.281609 1.562067   1.352093 -2.358609   1.352093 2.358609   1.391738 -1.456120   1.391738 1.456120   1.469157 -1.572919   1.469157 1.572919   1.495214 -1.816004   1.495214 1.816004   1.508352 -1.326731   1.508352 1.326731   1.527996 -1.845964   1.527996 1.845964   1.533078 -1.509504   1.533078 1.509504   1.548944 -3.420715   1.548944 3.420715   1.631906 -1.224400   1.631906 1.224400   1.646267 -1.183141   1.646267 1.183141   1.671631 -5.636947   1.671631 5.636947   1.717661 -1.028153   1.717661 1.028153   1.733078 -2.139626   1.733078 2.139626   1.740804 -1.468716   1.740804 1.468716   1.815793 -0.867106   1.815793 0.867106   1.837192 -1.036474   1.837192 1.036474   1.891637 -0.687350   1.891637 0.687350   1.902273 -2.781776   1.902273 2.781776   1.921803 -0.836496   1.921803 0.836496   1.942610 -0.172337   1.942610 0.172337   1.972958 -0.484254   1.972958 0.484254   1.984941 -0.593547   1.984941 0.593547   1.988966 -1.118267   1.988966 1.118267   1.992588 -0.262127   1.992588 0.262127   2.006553 -0.349618   2.006553 0.349618   2.061333 -0.655133   2.061333 0.655133   2.062989 -0.362923   2.062989 0.362923   2.101624 -0.990010   2.101624 0.990010   2.120278 -1.570382   2.120278 1.570382   2.148961 -0.440817   2.148961 0.440817   2.149189 -2.128630   2.149189 2.128630   2.154994 -1.415732   2.154994 1.415732   2.223052 -4.359921   2.223052 4.359921   2.306588 -0.480175   2.306588 0.480175   2.440720 -0.670224   2.440720 0.670224   2.523575 -1.136533   2.523575 1.136533   2.566784 -0.738366   2.566784 0.738366   2.703806 -1.671095   2.703806 1.671095   2.798189 -0.897041   2.798189 0.897041   2.816166 -1.427654   2.816166 1.427654   2.924056 -2.835294   2.924056 2.835294   3.174012 -1.164916   3.174012 1.164916   3.235990 -5.711166   3.235990 5.711166   3.633532 -1.648030   3.633532 1.648030   3.727748 -2.022749   3.727748 2.022749   4.302105 -7.979031   4.302105 7.979031   4.353589 -2.559857   4.353589 2.559857   4.676899 -4.997815   4.676899 4.997815   4.800346 -3.543988   4.800346 3.543988   
 /
%%n=400
\color{Sepia} 
\put {\scriptsize$\bullet$ $N=400$} at 12 13
\multiput {\Large$\cdot$} at -3.484875 0.000000   -2.761081 0.000000   -2.411749 0.000000   -2.184687 0.000000   -5.382952 -2.666456   -5.382952 2.666456   -5.234457 -5.569595   -5.234457 5.569595   -4.583600 -4.140565   -4.583600 4.140565   -4.555116 -1.308904   -4.555116 1.308904   -4.430341 -0.092793   -4.430341 0.092793   -3.940865 -6.499438   -3.940865 6.499438   -3.905784 -2.553630   -3.905784 2.553630   -3.697710 -8.781388   -3.697710 8.781388   -3.690168 -1.004549   -3.690168 1.004549   -3.573051 -0.467156   -3.573051 0.467156   -3.481498 -1.542018   -3.481498 1.542018   -2.961744 -4.280810   -2.961744 4.280810   -2.849202 -1.864619   -2.849202 1.864619   -2.848196 -1.265812   -2.848196 1.265812   -2.844557 -0.431803   -2.844557 0.431803   -2.746524 -3.003675   -2.746524 3.003675   -2.669807 -0.660992   -2.669807 0.660992   -2.599504 -1.470982   -2.599504 1.470982   -2.511816 -2.074268   -2.511816 2.074268   -2.424527 -0.951253   -2.424527 0.951253   -2.405701 -0.445141   -2.405701 0.445141   -2.283211 -1.263337   -2.283211 1.263337   -2.264205 -0.171557   -2.264205 0.171557   -2.150427 -0.523324   -2.150427 0.523324   -2.148161 -0.805575   -2.148161 0.805575   -2.145505 -0.681791   -2.145505 0.681791   -2.115705 -0.224143   -2.115705 0.224143   -2.060740 -0.179407   -2.060740 0.179407   -2.048409 -1.326681   -2.048409 1.326681   -2.009772 -3.285199   -2.009772 3.285199   -1.999609 -2.393100   -1.999609 2.393100   -1.987096 -1.781450   -1.987096 1.781450   -1.971409 -0.781883   -1.971409 0.781883   -1.962257 -1.500259   -1.962257 1.500259   -1.955593 -0.318298   -1.955593 0.318298   -1.938277 -0.489315   -1.938277 0.489315   -1.922588 -0.039401   -1.922588 0.039401   -1.913654 -1.098202   -1.913654 1.098202   -1.900893 -0.187675   -1.900893 0.187675   -1.894619 -0.545509   -1.894619 0.545509   -1.874393 -2.817090   -1.874393 2.817090   -1.865022 -0.408295   -1.865022 0.408295   -1.819872 -0.669960   -1.819872 0.669960   -1.807726 -0.941346   -1.807726 0.941346   -1.787633 -0.877834   -1.787633 0.877834   -1.754000 -2.208304   -1.754000 2.208304   -1.749997 -1.107118   -1.749997 1.107118   -1.745341 -0.771687   -1.745341 0.771687   -1.703382 -4.018892   -1.703382 4.018892   -1.684253 -1.411844   -1.684253 1.411844   -1.670216 -0.963224   -1.670216 0.963224   -1.657706 -1.380146   -1.657706 1.380146   -1.652654 -1.817031   -1.652654 1.817031   -1.627653 -1.118071   -1.627653 1.118071   -1.576442 -1.209347   -1.576442 1.209347   -1.505219 -1.267670   -1.505219 1.267670   -1.478914 -1.456977   -1.478914 1.456977   -1.447206 -1.320722   -1.447206 1.320722   -1.376376 -1.560197   -1.376376 1.560197   -1.340626 -1.427855   -1.340626 1.427855   -1.332570 -1.955716   -1.332570 1.955716   -1.327907 -1.732408   -1.327907 1.732408   -1.262446 -2.403016   -1.262446 2.403016   -1.244596 -3.094021   -1.244596 3.094021   -1.239715 -1.486999   -1.239715 1.486999   -1.204457 -1.978504   -1.204457 1.978504   -1.194198 -2.373595   -1.194198 2.373595   -1.169019 -7.680131   -1.169019 7.680131   -1.136473 -1.582239   -1.136473 1.582239   -1.108100 -1.729446   -1.108100 1.729446   -1.055179 -1.639481   -1.055179 1.639481   -0.995196 -1.851985   -0.995196 1.851985   -0.992338 -2.079819   -0.992338 2.079819   -0.945719 -1.698113   -0.945719 1.698113   -0.835789 -1.770310   -0.835789 1.770310   -0.824151 -2.005182   -0.824151 2.005182   -0.808108 -2.880601   -0.808108 2.880601   -0.790779 -3.671806   -0.790779 3.671806   -0.771964 -2.355373   -0.771964 2.355373   -0.746093 -1.813561   -0.746093 1.813561   -0.692091 -5.208583   -0.692091 5.208583   -0.641124 -1.841611   -0.641124 1.841611   -0.605464 -1.916288   -0.605464 1.916288   -0.598758 -2.253035   -0.598758 2.253035   -0.561902 -2.055419   -0.561902 2.055419   -0.477590 -1.896539   -0.477590 1.896539   -0.441891 -2.507471   -0.441891 2.507471   -0.380677 -1.948239   -0.380677 1.948239   -0.370040 -2.106186   -0.370040 2.106186   -0.292364 -1.923339   -0.292364 1.923339   -0.282632 -2.255315   -0.282632 2.255315   -0.245487 -2.877123   -0.245487 2.877123   -0.192643 -2.207039   -0.192643 2.207039   -0.145991 -1.987715   -0.145991 1.987715   -0.111295 -3.579718   -0.111295 3.579718   -0.103234 -1.960410   -0.103234 1.960410   -0.070077 -2.626641   -0.070077 2.626641   -0.064209 -2.875835   -0.064209 2.875835   -0.003924 -2.118839   -0.003924 2.118839   0.042428 -1.956786   0.042428 1.956786   0.089872 -3.869739   0.089872 3.869739   0.118013 -2.313743   0.118013 2.313743   0.129221 -2.012195   0.129221 2.012195   0.194071 -1.936517   0.194071 1.936517   0.276516 -11.374696   0.276516 11.374696   0.301078 -2.098526   0.301078 2.098526   0.304688 -2.163314   0.304688 2.163314   0.354124 -1.915776   0.354124 1.915776   0.433773 -2.632230   0.433773 2.632230   0.446101 -2.069948   0.446101 2.069948   0.448948 -1.912141   0.448948 1.912141   0.535130 -2.306971   0.535130 2.306971   0.582825 -2.877326   0.582825 2.877326   0.591761 -1.879961   0.591761 1.879961   0.675441 -1.849346   0.675441 1.849346   0.687181 -2.130904   0.687181 2.130904   0.739211 -4.537611   0.739211 4.537611   0.741436 -2.043191   0.741436 2.043191   0.806946 -1.901056   0.806946 1.901056   0.817440 -1.801695   0.817440 1.801695   0.907072 -3.426075   0.907072 3.426075   0.909120 -2.340353   0.909120 2.340353   0.923600 -1.732756   0.923600 1.732756   0.935232 -1.904546   0.935232 1.904546   0.995684 -2.669571   0.995684 2.669571   1.007344 -1.800470   1.007344 1.800470   1.067235 -2.128083   1.067235 2.128083   1.100717 -1.669587   1.100717 1.669587   1.131061 -1.818606   1.131061 1.818606   1.137665 -1.634866   1.137665 1.634866   1.227884 -1.596187   1.227884 1.596187   1.268198 -5.538280   1.268198 5.538280   1.282967 -1.511512   1.282967 1.511512   1.311733 -1.615344   1.311733 1.615344   1.335829 -3.144661   1.335829 3.144661   1.352935 -1.417079   1.352935 1.417079   1.422722 -2.239996   1.422722 2.239996   1.467792 -1.355763   1.467792 1.355763   1.469026 -2.012362   1.469026 2.012362   1.488370 -1.298878   1.488370 1.298878   1.524316 -1.863109   1.524316 1.863109   1.538328 -2.604543   1.538328 2.604543   1.548084 -1.480623   1.548084 1.480623   1.572720 -1.171680   1.572720 1.171680   1.579859 -1.681649   1.579859 1.681649   1.660894 -1.344218   1.660894 1.344218   1.667467 -1.095328   1.667467 1.095328   1.687088 -1.942422   1.687088 1.942422   1.696291 -1.008412   1.696291 1.008412   1.714005 -1.202556   1.714005 1.202556   1.786232 -0.847193   1.786232 0.847193   1.801012 -0.947129   1.801012 0.947129   1.849997 -3.746060   1.849997 3.746060   1.857341 -0.698941   1.857341 0.698941   1.872783 -0.893091   1.872783 0.893091   1.885744 -3.000248   1.885744 3.000248   1.904497 -0.586118   1.904497 0.586118   1.920025 -0.144193   1.920025 0.144193   1.928634 -0.458769   1.928634 0.458769   1.934127 -6.465665   1.934127 6.465665   1.940966 -1.360841   1.940966 1.360841   1.941535 -1.207430   1.941535 1.207430   1.963387 -0.218282   1.963387 0.218282   1.964134 -0.684584   1.964134 0.684584   1.965028 -0.773775   1.965028 0.773775   1.965852 -1.755863   1.965852 1.755863   1.971486 -0.345635   1.971486 0.345635   1.990323 -0.280610   1.990323 0.280610   2.038513 -0.476257   2.038513 0.476257   2.050885 -1.121623   2.050885 1.121623   2.052560 -0.307092   2.052560 0.307092   2.112231 -0.663544   2.112231 0.663544   2.164946 -0.360044   2.164946 0.360044   2.255986 -1.375598   2.255986 1.375598   2.288060 -0.503431   2.288060 0.503431   2.296918 -0.779236   2.296918 0.779236   2.339892 -0.461453   2.339892 0.461453   2.352678 -1.200897   2.352678 1.200897   2.442353 -2.708704   2.442353 2.708704   2.444507 -1.851215   2.444507 1.851215   2.544751 -0.570747   2.544751 0.570747   2.575148 -2.174316   2.575148 2.174316   2.584131 -1.553837   2.584131 1.553837   2.705472 -0.889044   2.705472 0.889044   2.792537 -0.697620   2.792537 0.697620   2.973353 -1.143852   2.973353 1.143852   3.085336 -9.243483   3.085336 9.243483   3.177414 -0.967273   3.177414 0.967273   3.199461 -3.208729   3.199461 3.208729   3.259835 -4.223418   3.259835 4.223418   3.545450 -1.786917   3.545450 1.786917   3.571720 -1.232720   3.571720 1.232720   4.018594 -2.745519   4.018594 2.745519   4.207762 -1.677510   4.207762 1.677510   4.804329 -2.795475   4.804329 2.795475   5.209314 -3.487654   5.209314 3.487654   5.549039 -5.295512   5.549039 5.295512   5.668732 -7.353549   5.668732 7.353549   
   /
%%n=500
\color{Blue}
\put {\scriptsize$\bullet$ $N=500$} at 12 12
\multiput {\Large$\cdot$} at -5.379875 0.000000   -3.350538 0.000000   -2.366437 0.000000   -2.186700 0.000000   -2.112216 0.000000   -1.889808 0.000000   -5.846507 -6.511124   -5.846507 6.511124   -5.523487 -3.103039   -5.523487 3.103039   -5.355974 -4.667107   -5.355974 4.667107   -5.217512 -1.453989   -5.217512 1.453989   -4.963958 -3.743642   -4.963958 3.743642   -4.954965 -10.360468   -4.954965 10.360468   -4.238597 -0.349326   -4.238597 0.349326   -4.077945 -2.347784   -4.077945 2.347784   -3.785471 -1.495441   -3.785471 1.495441   -3.630364 -2.693230   -3.630364 2.693230   -3.596953 -0.597098   -3.596953 0.597098   -3.387437 -2.374042   -3.387437 2.374042   -3.271315 -1.212041   -3.271315 1.212041   -3.166222 -0.624726   -3.166222 0.624726   -2.996814 -0.214099   -2.996814 0.214099   -2.777301 -1.304059   -2.777301 1.304059   -2.752161 -3.498276   -2.752161 3.498276   -2.714969 -1.687757   -2.714969 1.687757   -2.657994 -0.460375   -2.657994 0.460375   -2.603798 -2.149965   -2.603798 2.149965   -2.594096 -5.379098   -2.594096 5.379098   -2.565616 -0.144590   -2.565616 0.144590   -2.503261 -1.039217   -2.503261 1.039217   -2.435464 -0.672542   -2.435464 0.672542   -2.372882 -7.760117   -2.372882 7.760117   -2.329155 -0.424350   -2.329155 0.424350   -2.320679 -0.560299   -2.320679 0.560299   -2.286166 -1.520970   -2.286166 1.520970   -2.270474 -1.712845   -2.270474 1.712845   -2.257922 -2.690094   -2.257922 2.690094   -2.221169 -0.118842   -2.221169 0.118842   -2.209177 -0.885590   -2.209177 0.885590   -2.193848 -1.003266   -2.193848 1.003266   -2.189468 -1.616588   -2.189468 1.616588   -2.069998 -0.458478   -2.069998 0.458478   -2.061148 -1.100655   -2.061148 1.100655   -2.059346 -0.325593   -2.059346 0.325593   -2.051088 -0.715915   -2.051088 0.715915   -2.043670 -1.585662   -2.043670 1.585662   -2.021496 -0.502617   -2.021496 0.502617   -1.963044 -0.195868   -1.963044 0.195868   -1.923220 -1.061683   -1.923220 1.061683   -1.910869 -0.082733   -1.910869 0.082733   -1.896541 -0.647727   -1.896541 0.647727   -1.887165 -0.187467   -1.887165 0.187467   -1.884462 -0.326989   -1.884462 0.326989   -1.873125 -0.698345   -1.873125 0.698345   -1.849010 -0.513766   -1.849010 0.513766   -1.845417 -0.418182   -1.845417 0.418182   -1.835592 -4.825684   -1.835592 4.825684   -1.811727 -0.670521   -1.811727 0.670521   -1.809767 -3.790398   -1.809767 3.790398   -1.803939 -1.906638   -1.803939 1.906638   -1.789191 -0.834266   -1.789191 0.834266   -1.787654 -1.248845   -1.787654 1.248845   -1.778814 -1.100238   -1.778814 1.100238   -1.769866 -1.427720   -1.769866 1.427720   -1.764856 -2.974856   -1.764856 2.974856   -1.738469 -0.891126   -1.738469 0.891126   -1.712559 -0.766035   -1.712559 0.766035   -1.700723 -1.059710   -1.700723 1.059710   -1.691690 -1.622447   -1.691690 1.622447   -1.688266 -2.430046   -1.688266 2.430046   -1.651224 -0.963964   -1.651224 0.963964   -1.634828 -2.651583   -1.634828 2.651583   -1.595336 -1.093329   -1.595336 1.093329   -1.588341 -1.283880   -1.588341 1.283880   -1.545641 -1.186043   -1.545641 1.186043   -1.534661 -1.524556   -1.534661 1.524556   -1.478229 -2.140152   -1.478229 2.140152   -1.473819 -1.247926   -1.473819 1.247926   -1.463269 -1.770706   -1.463269 1.770706   -1.439705 -1.299069   -1.439705 1.299069   -1.411268 -1.403267   -1.411268 1.403267   -1.383233 -1.707382   -1.383233 1.707382   -1.371139 -1.438252   -1.371139 1.438252   -1.342114 -2.005706   -1.342114 2.005706   -1.309601 -1.437608   -1.309601 1.437608   -1.299278 -4.268458   -1.299278 4.268458   -1.234002 -1.630477   -1.234002 1.630477   -1.231232 -2.208810   -1.231232 2.208810   -1.230593 -1.474016   -1.230593 1.474016   -1.201383 -2.691343   -1.201383 2.691343   -1.174770 -2.054187   -1.174770 2.054187   -1.132008 -1.561175   -1.132008 1.561175   -1.088930 -1.667312   -1.088930 1.667312   -1.065848 -1.892998   -1.065848 1.892998   -1.030931 -1.621543   -1.030931 1.621543   -1.000161 -2.178998   -1.000161 2.178998   -0.988066 -1.775123   -0.988066 1.775123   -0.983793 -2.998930   -0.983793 2.998930   -0.939373 -1.709430   -0.939373 1.709430   -0.881485 -1.742193   -0.881485 1.742193   -0.829921 -1.862952   -0.829921 1.862952   -0.816969 -2.023846   -0.816969 2.023846   -0.786761 -2.731511   -0.786761 2.731511   -0.765329 -1.767019   -0.765329 1.767019   -0.749992 -2.194600   -0.749992 2.194600   -0.708567 -2.463799   -0.708567 2.463799   -0.704646 -3.671366   -0.704646 3.671366   -0.669558 -1.848825   -0.669558 1.848825   -0.617961 -1.813147   -0.617961 1.813147   -0.603151 -2.013652   -0.603151 2.013652   -0.523627 -2.047537   -0.523627 2.047537   -0.506121 -3.600846   -0.506121 3.600846   -0.479493 -1.920550   -0.479493 1.920550   -0.474865 -1.866881   -0.474865 1.866881   -0.470899 -2.241028   -0.470899 2.241028   -0.392375 -2.458215   -0.392375 2.458215   -0.380880 -6.670020   -0.380880 6.670020   -0.320013 -1.936904   -0.320013 1.936904   -0.319523 -1.905248   -0.319523 1.905248   -0.290476 -3.034466   -0.290476 3.034466   -0.289923 -2.127082   -0.289923 2.127082   -0.239515 -2.489222   -0.239515 2.489222   -0.204745 -2.059443   -0.204745 2.059443   -0.194996 -1.968736   -0.194996 1.968736   -0.109692 -1.914413   -0.109692 1.914413   -0.102551 -3.201299   -0.102551 3.201299   -0.081853 -2.394382   -0.081853 2.394382   -0.067356 -2.220639   -0.067356 2.220639   -0.031904 -1.994075   -0.031904 1.994075   0.048008 -1.923563   0.048008 1.923563   0.069300 -2.128664   0.069300 2.128664   0.088554 -4.004915   0.088554 4.004915   0.127325 -1.980609   0.127325 1.980609   0.175609 -3.032156   0.175609 3.032156   0.192085 -1.901338   0.192085 1.901338   0.200441 -2.484378   0.200441 2.484378   0.222886 -2.184164   0.222886 2.184164   0.254038 -12.864623   0.254038 12.864623   0.264620 -2.101080   0.264620 2.101080   0.339367 -2.002988   0.339367 2.002988   0.357814 -1.914729   0.357814 1.914729   0.382156 -2.736788   0.382156 2.736788   0.393061 -1.899246   0.393061 1.899246   0.439183 -2.303254   0.439183 2.303254   0.503758 -1.920791   0.503758 1.920791   0.525372 -2.061589   0.525372 2.061589   0.528107 -3.536747   0.528107 3.536747   0.572685 -1.861798   0.572685 1.861798   0.586551 -2.467321   0.586551 2.467321   0.648849 -2.219375   0.648849 2.219375   0.650751 -1.913242   0.650751 1.913242   0.676634 -1.822273   0.676634 1.822273   0.723749 -4.574266   0.723749 4.574266   0.747764 -8.954298   0.747764 8.954298   0.765417 -1.869196   0.765417 1.869196   0.800523 -1.777051   0.800523 1.777051   0.826638 -5.358447   0.826638 5.358447   0.857919 -2.310370   0.857919 2.310370   0.872367 -1.788974   0.872367 1.788974   0.872499 -2.950609   0.872499 2.950609   0.890801 -2.028227   0.890801 2.028227   0.923562 -1.695686   0.923562 1.695686   0.953372 -1.810589   0.953372 1.810589   1.030514 -2.301438   1.030514 2.301438   1.038657 -2.592277   1.038657 2.592277   1.040194 -1.648029   1.040194 1.648029   1.040787 -1.852656   1.040787 1.852656   1.120414 -1.627930   1.120414 1.627930   1.133182 -3.121675   1.133182 3.121675   1.149593 -4.330342   1.149593 4.330342   1.161609 -1.619326   1.161609 1.619326   1.170198 -1.918794   1.170198 1.918794   1.194159 -1.542892   1.194159 1.542892   1.266483 -2.001376   1.266483 2.001376   1.269899 -1.691018   1.269899 1.691018   1.272019 -1.475631   1.272019 1.475631   1.311971 -2.164828   1.311971 2.164828   1.345888 -1.545453   1.345888 1.545453   1.347651 -1.395727   1.347651 1.395727   1.454178 -1.435838   1.454178 1.435838   1.454649 -1.320743   1.454649 1.320743   1.503022 -1.285769   1.503022 1.285769   1.511711 -1.347165   1.511711 1.347165   1.520067 -2.683887   1.520067 2.683887   1.539196 -2.084036   1.539196 2.084036   1.546061 -1.163443   1.546061 1.163443   1.561826 -1.675206   1.561826 1.675206   1.589627 -3.736238   1.589627 3.736238   1.628584 -1.095178   1.628584 1.095178   1.633655 -1.776661   1.633655 1.776661   1.666120 -1.488308   1.666120 1.488308   1.671986 -1.031798   1.671986 1.031798   1.717294 -1.277481   1.717294 1.277481   1.729779 -1.228289   1.729779 1.228289   1.731412 -0.972474   1.731412 0.972474   1.764476 -1.042898   1.764476 1.042898   1.773837 -0.825463   1.773837 0.825463   1.775137 -0.878898   1.775137 0.878898   1.832267 -0.680242   1.832267 0.680242   1.855926 -1.898239   1.855926 1.898239   1.860240 -0.755524   1.860240 0.755524   1.875983 -0.586155   1.875983 0.586155   1.890440 -1.017608   1.890440 1.017608   1.892204 -1.522274   1.892204 1.522274   1.904672 -0.126052   1.904672 0.126052   1.906166 -0.466500   1.906166 0.466500   1.929024 -0.541770   1.929024 0.541770   1.930212 -0.385781   1.930212 0.385781   1.942601 -0.187189   1.942601 0.187189   1.953426 -0.311805   1.953426 0.311805   1.954556 -0.251722   1.954556 0.251722   1.969071 -2.902385   1.969071 2.902385   1.975182 -0.676821   1.975182 0.676821   2.010727 -2.028096   2.010727 2.028096   2.025093 -0.237375   2.025093 0.237375   2.025845 -0.940486   2.025845 0.940486   2.032918 -0.777470   2.032918 0.777470   2.047460 -1.280257   2.047460 1.280257   2.065452 -4.430584   2.065452 4.430584   2.068721 -0.341429   2.068721 0.341429   2.070718 -2.370455   2.070718 2.370455   2.130856 -0.534992   2.130856 0.534992   2.147139 -1.201336   2.147139 1.201336   2.157454 -0.299904   2.157454 0.299904   2.160640 -0.821087   2.160640 0.821087   2.262922 -1.628547   2.262922 1.628547   2.272092 -0.388445   2.272092 0.388445   2.357656 -0.420351   2.357656 0.420351   2.385545 -1.497926   2.385545 1.497926   2.449273 -0.507882   2.449273 0.507882   2.481910 -0.898486   2.481910 0.898486   2.573563 -1.272472   2.573563 1.272472   2.582392 -0.712625   2.582392 0.712625   2.586847 -2.329242   2.586847 2.329242   2.655095 -0.549268   2.655095 0.549268   2.707641 -2.757326   2.707641 2.757326   2.905220 -0.711524   2.905220 0.711524   2.970641 -1.781117   2.970641 1.781117   2.984197 -0.915242   2.984197 0.915242   3.099184 -1.452486   3.099184 1.452486   3.264887 -0.916829   3.264887 0.916829   3.350467 -3.617763   3.350467 3.617763   3.375633 -4.814213   3.375633 4.814213   3.421584 -2.750072   3.421584 2.750072   3.634806 -1.190979   3.634806 1.190979   3.643220 -1.577117   3.643220 1.577117   4.191725 -1.521850   4.191725 1.521850   4.526359 -3.110874   4.526359 3.110874   4.630001 -5.390608   4.630001 5.390608   4.694753 -2.107065   4.694753 2.107065   5.196204 -10.902704   5.196204 10.902704   5.500977 -2.855561   5.500977 2.855561   6.300458 -4.571363   6.300458 4.571363   6.787864 -7.109716   6.787864 7.109716   
   /

\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -4 -4  4 4  /
\color{black}
\setplotarea x from -12 to 12, y from -16 to 16
\axis bottom shiftedto y=0
 ticks withvalues {-12} {-6} {} {6} {12} / quantity 5 /
%\axis bottom shiftedto y=0
% label {\hspace{10cm}$\Re a_k$} /
\axis left shiftedto x=0
 ticks out withvalues {-16$i$} {} {-12$i$} {} {-8$i$} {} {-4$i$} {} {} {} {4$i$} {} {8$i$} {} {12$i$} {} {16$i$} / quantity 17 /
%\axis left shiftedto x=0
% label shiftedto y=1  {$\Im a_k$} /
\normalcolor


\endpicture


==> Figures/figure17.tex <==

\beginpicture
\setcoordinatesystem units <50pt,1000pt>
\setlinear
\normalcolor
\setplotarea x from -4 to 3.14, y from 0 to 0.12
\setplotarea x from -3.14 to 3.14, y from 0 to 0.12

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}

%% angular distribution function for n=100 G(a,1/mu)
\color{Yellow}
\plot   -3.141593 0.101321  -3.015929 0.000000  -2.890265 0.050661  -2.764602 0.075991  -2.638938 0.025330  -2.513274 0.075991  -2.387610 0.050661  -2.261947 0.025330  -2.136283 0.101321  -2.010619 0.025330  -1.884956 0.050661  -1.759292 0.025330  -1.633628 0.025330  -1.507964 0.126651  -1.382301 0.050661  -1.256637 0.050661  -1.130973 0.050661  -1.005310 0.050661  -0.879646 0.075991  -0.753982 0.050661  -0.628319 0.050661  -0.502655 0.075991  -0.376991 0.050661  -0.251327 0.025330  -0.125664 0.025330  -0.000000 0.000000  0.125664 0.025330  0.251327 0.025330  0.376991 0.050661  0.502655 0.075991  0.628319 0.050661  0.753982 0.050661  0.879646 0.075991  1.005310 0.050661  1.130973 0.050661  1.256637 0.050661  1.382301 0.050661  1.507964 0.126651  1.633628 0.025330  1.759292 0.025330  1.884956 0.050661  2.010619 0.025330  2.136283 0.101321  2.261947 0.025330  2.387610 0.050661  2.513274 0.075991  2.638938 0.025330  2.764602 0.075991  2.890265 0.050661  3.015929 0.000000  3.141593 0.101321
/
%% angular distribution function for n=150 G(a,1/mu)
\color{Orange}
\plot   -3.141593 0.067547  -3.015929 0.050661  -2.890265 0.033774  -2.764602 0.050661  -2.638938 0.050661  -2.513274 0.067547  -2.387610 0.016887  -2.261947 0.067547  -2.136283 0.067547  -2.010619 0.033774  -1.884956 0.050661  -1.759292 0.084434  -1.633628 0.033774  -1.507964 0.033774  -1.382301 0.067547  -1.256637 0.067547  -1.130973 0.067547  -1.005310 0.033774  -0.879646 0.050661  -0.753982 0.033774  -0.628319 0.084434  -0.502655 0.067547  -0.376991 0.050661  -0.251327 0.050661  -0.125664 0.016887  -0.000000 0.000000  0.125664 0.016887  0.251327 0.050661  0.376991 0.050661  0.502655 0.067547  0.628319 0.084434  0.753982 0.033774  0.879646 0.050661  1.005310 0.033774  1.130973 0.067547  1.256637 0.067547  1.382301 0.067547  1.507964 0.033774  1.633628 0.033774  1.759292 0.084434  1.884956 0.050661  2.010619 0.033774  2.136283 0.067547  2.261947 0.067547  2.387610 0.016887  2.513274 0.067547  2.638938 0.050661  2.764602 0.050661  2.890265 0.033774  3.015929 0.050661  3.141593 0.067547  
/
%% angular distribution function for n=200 G(a,1/mu)
\color{Red}
\plot   -3.141593 0.050661  -3.015929 0.063326  -2.890265 0.025330  -2.764602 0.037995  -2.638938 0.075991  -2.513274 0.050661  -2.387610 0.025330  -2.261947 0.075991  -2.136283 0.050661  -2.010619 0.037995  -1.884956 0.063326  -1.759292 0.037995  -1.633628 0.075991  -1.507964 0.050661  -1.382301 0.063326  -1.256637 0.025330  -1.130973 0.075991  -1.005310 0.050661  -0.879646 0.050661  -0.753982 0.063326  -0.628319 0.037995  -0.502655 0.063326  -0.376991 0.063326  -0.251327 0.050661  -0.125664 0.025330  -0.000000 0.000000  0.125664 0.025330  0.251327 0.050661  0.376991 0.063326  0.502655 0.063326  0.628319 0.037995  0.753982 0.063326  0.879646 0.050661  1.005310 0.050661  1.130973 0.075991  1.256637 0.025330  1.382301 0.063326  1.507964 0.050661  1.633628 0.075991  1.759292 0.037995  1.884956 0.063326  2.010619 0.037995  2.136283 0.050661  2.261947 0.075991  2.387610 0.025330  2.513274 0.050661  2.638938 0.075991  2.764602 0.037995  2.890265 0.025330  3.015929 0.063326  3.141593 0.050661  
/
%% angular distribution function for n=250 G(a,1/mu)
\color{BrickRed}
\plot   -3.141593 0.040528  -3.015929 0.050661  -2.890265 0.040528  -2.764602 0.070925  -2.638938 0.030396  -2.513274 0.060793  -2.387610 0.050661  -2.261947 0.060793  -2.136283 0.040528  -2.010619 0.040528  -1.884956 0.060793  -1.759292 0.050661  -1.633628 0.060793  -1.507964 0.050661  -1.382301 0.050661  -1.256637 0.060793  -1.130973 0.050661  -1.005310 0.040528  -0.879646 0.060793  -0.753982 0.050661  -0.628319 0.050661  -0.502655 0.070925  -0.376991 0.060793  -0.251327 0.050661  -0.125664 0.030396  -0.000000 0.000000  0.125664 0.030396  0.251327 0.050661  0.376991 0.060793  0.502655 0.070925  0.628319 0.050661  0.753982 0.050661  0.879646 0.060793  1.005310 0.040528  1.130973 0.050661  1.256637 0.060793  1.382301 0.050661  1.507964 0.050661  1.633628 0.060793  1.759292 0.050661  1.884956 0.060793  2.010619 0.040528  2.136283 0.040528  2.261947 0.060793  2.387610 0.050661  2.513274 0.060793  2.638938 0.030396  2.764602 0.070925  2.890265 0.040528  3.015929 0.050661  3.141593 0.040528
/
%% angular distribution function for n=300 G(a,1/mu)
\color{Brown}
\plot   -3.141593 0.050661  -3.015929 0.050661  -2.890265 0.042217  -2.764602 0.042217  -2.638938 0.059104  -2.513274 0.059104  -2.387610 0.050661  -2.261947 0.042217  -2.136283 0.050661  -2.010619 0.059104  -1.884956 0.042217  -1.759292 0.059104  -1.633628 0.033774  -1.507964 0.075991  -1.382301 0.059104  -1.256637 0.033774  -1.130973 0.067547  -1.005310 0.033774  -0.879646 0.067547  -0.753982 0.050661  -0.628319 0.050661  -0.502655 0.075991  -0.376991 0.042217  -0.251327 0.067547  -0.125664 0.025330  -0.000000 0.000000  0.125664 0.025330  0.251327 0.067547  0.376991 0.042217  0.502655 0.075991  0.628319 0.050661  0.753982 0.050661  0.879646 0.067547  1.005310 0.033774  1.130973 0.067547  1.256637 0.033774  1.382301 0.059104  1.507964 0.075991  1.633628 0.033774  1.759292 0.059104  1.884956 0.042217  2.010619 0.059104  2.136283 0.050661  2.261947 0.042217  2.387610 0.050661  2.513274 0.059104  2.638938 0.059104  2.764602 0.042217  2.890265 0.042217  3.015929 0.050661  3.141593 0.050661 
/
%% angular distribution function for n=350 G(a,1/mu)
\color{Mahogany}
\plot  -3.141593 0.057898  -3.015929 0.043423  -2.890265 0.050661  -2.764602 0.050661  -2.638938 0.050661  -2.513274 0.043423  -2.387610 0.050661  -2.261947 0.057898  -2.136283 0.050661  -2.010619 0.043423  -1.884956 0.065135  -1.759292 0.050661  -1.633628 0.050661  -1.507964 0.050661  -1.382301 0.065135  -1.256637 0.043423  -1.130973 0.036186  -1.005310 0.065135  -0.879646 0.057898  -0.753982 0.043423  -0.628319 0.072372  -0.502655 0.043423  -0.376991 0.050661  -0.251327 0.072372  -0.125664 0.028949  -0.000000 0.000000  0.125664 0.028949  0.251327 0.072372  0.376991 0.050661  0.502655 0.043423  0.628319 0.072372  0.753982 0.043423  0.879646 0.057898  1.005310 0.065135  1.130973 0.036186  1.256637 0.043423  1.382301 0.065135  1.507964 0.050661  1.633628 0.050661  1.759292 0.050661  1.884956 0.065135  2.010619 0.043423  2.136283 0.050661  2.261947 0.057898  2.387610 0.050661  2.513274 0.043423  2.638938 0.050661  2.764602 0.050661  2.890265 0.050661  3.015929 0.043423  3.141593 0.057898 
/
%% angular distribution function for n=400 G(a,1/mu)
\color{Maroon}
\plot   -3.141593 0.037995  -3.015929 0.056993  -2.890265 0.050661  -2.764602 0.044328  -2.638938 0.050661  -2.513274 0.056993  -2.387610 0.044328  -2.261947 0.050661  -2.136283 0.056993  -2.010619 0.056993  -1.884956 0.037995  -1.759292 0.063326  -1.633628 0.056993  -1.507964 0.037995  -1.382301 0.050661  -1.256637 0.063326  -1.130973 0.050661  -1.005310 0.037995  -0.879646 0.063326  -0.753982 0.044328  -0.628319 0.056993  -0.502655 0.056993  -0.376991 0.069658  -0.251327 0.044328  -0.125664 0.044328  -0.000000 0.000000  0.125664 0.044328  0.251327 0.044328  0.376991 0.069658  0.502655 0.056993  0.628319 0.056993  0.753982 0.044328  0.879646 0.063326  1.005310 0.037995  1.130973 0.050661  1.256637 0.063326  1.382301 0.050661  1.507964 0.037995  1.633628 0.056993  1.759292 0.063326  1.884956 0.037995  2.010619 0.056993  2.136283 0.056993  2.261947 0.050661  2.387610 0.044328  2.513274 0.056993  2.638938 0.050661  2.764602 0.044328  2.890265 0.050661  3.015929 0.056993  3.141593 0.037995
/
%% angular distribution function for n=450 G(a,1/mu)
\color{Sepia}
\plot   -3.141593 0.045032  -3.015929 0.050661  -2.890265 0.056290  -2.764602 0.045032  -2.638938 0.056290  -2.513274 0.045032  -2.387610 0.050661  -2.261947 0.056290  -2.136283 0.050661  -2.010619 0.050661  -1.884956 0.056290  -1.759292 0.045032  -1.633628 0.050661  -1.507964 0.050661  -1.382301 0.045032  -1.256637 0.056290  -1.130973 0.050661  -1.005310 0.050661  -0.879646 0.056290  -0.753982 0.056290  -0.628319 0.045032  -0.502655 0.067547  -0.376991 0.045032  -0.251327 0.061919  -0.125664 0.045032  -0.000000 0.000000  0.125664 0.045032  0.251327 0.061919  0.376991 0.045032  0.502655 0.067547  0.628319 0.045032  0.753982 0.056290  0.879646 0.056290  1.005310 0.050661  1.130973 0.050661  1.256637 0.056290  1.382301 0.045032  1.507964 0.050661  1.633628 0.050661  1.759292 0.045032  1.884956 0.056290  2.010619 0.050661  2.136283 0.050661  2.261947 0.056290  2.387610 0.050661  2.513274 0.045032  2.638938 0.056290  2.764602 0.045032  2.890265 0.056290  3.015929 0.050661  3.141593 0.045032
/
%% angular distribution function for n=500 G(a,1/mu)
\color{Blue}
\plot   -3.141593 0.060793  -3.015929 0.035462  -2.890265 0.065859  -2.764602 0.045595  -2.638938 0.050661  -2.513274 0.050661  -2.387610 0.040528  -2.261947 0.055727  -2.136283 0.055727  -2.010619 0.055727  -1.884956 0.050661  -1.759292 0.040528  -1.633628 0.055727  -1.507964 0.050661  -1.382301 0.050661  -1.256637 0.055727  -1.130973 0.050661  -1.005310 0.050661  -0.879646 0.055727  -0.753982 0.045595  -0.628319 0.050661  -0.502655 0.055727  -0.376991 0.065859  -0.251327 0.050661  -0.125664 0.050661  -0.000000 0.000000  0.125664 0.050661  0.251327 0.050661  0.376991 0.065859  0.502655 0.055727  0.628319 0.050661  0.753982 0.045595  0.879646 0.055727  1.005310 0.050661  1.130973 0.050661  1.256637 0.055727  1.382301 0.050661  1.507964 0.050661  1.633628 0.055727  1.759292 0.040528  1.884956 0.050661  2.010619 0.055727  2.136283 0.055727  2.261947 0.055727  2.387610 0.040528  2.513274 0.050661  2.638938 0.050661  2.764602 0.045595  2.890265 0.065859  3.015929 0.035462  3.141593 0.060893 
/



%\color{Red}
%\put {$\bullet$ Energy} at 1.11 1.0
%\plot 0.000000 0.002749  0.021189 0.003064  0.041393 0.003424  0.060698 0.003839  0.079181 0.004324  0.096910 0.004896  0.113943 0.005583  0.130334 0.006419  0.146128 0.007461  0.161368 0.008789  0.176091 0.010535  0.190332 0.012918  0.204120 0.016328  0.217484 0.021501  0.230449 0.029919  0.243038 0.044706  0.255273 0.072060  0.267172 0.119776  0.278754 0.184967  0.290035 0.250857  0.301030 0.308290  0.311754 0.357861  0.322219 0.401337  0.332438 0.439195  0.342423 0.471708  0.352183 0.500219  0.361728 0.526364  0.371068 0.550840  0.380211 0.573516  0.389166 0.594218  0.397940 0.613055  0.406540 0.630289  0.414973 0.646173  0.423246 0.660896  0.431364 0.674593  0.439333 0.687362  0.447158 0.699285  0.454845 0.710438  0.462398 0.720894  0.469822 0.730729  0.477121 0.740008  0.484300 0.748786  0.491362 0.757107  0.498311 0.765005  0.505150 0.772508  0.511883 0.779640  0.518514 0.786426  0.525045 0.792886  0.531479 0.799042  0.537819 0.804914  0.544068 0.810521  0.550228 0.815880  0.556303 0.821007  0.562293 0.825916  0.568202 0.830620  0.574031 0.835131  0.579784 0.839460  0.585461 0.843618  0.591065 0.847615  0.596597 0.851458  0.602060 0.855157  0.607455 0.858719  0.612784 0.862152  0.618048 0.865462  0.623249 0.868657  0.628389 0.871740  0.633468 0.874719  0.638489 0.877599  0.643453 0.880383  0.648360 0.883077  0.653213 0.885683  0.658011 0.888206  0.662758 0.890649  0.667453 0.893014  0.672098 0.895305  0.676694 0.897524  0.681241 0.899673  0.685742 0.901756  0.690196 0.903773  0.694605 0.905729  0.698970 0.907624  0.703291 0.909461  0.707570 0.911242  0.711807 0.912970  0.716003 0.914647  0.720159 0.916274  0.724276 0.917853  0.728354 0.919387  0.732394 0.920878  0.736397 0.922327  0.740363 0.923736  0.744293 0.925107  0.748188 0.926441  0.752048 0.927740  0.755875 0.929004  0.759668 0.930237  0.763428 0.931438  0.767156 0.932609  0.770852 0.933751  0.774517 0.934865  0.778151 0.935953  0.781755 0.937014  0.785330 0.938050  0.788875 0.939062  0.792392 0.940050  0.795880 0.941016  0.799341 0.941959  0.802774 0.942881  0.806180 0.943782  0.809560 0.944663  0.812913 0.945525  0.816241 0.946367  0.819544 0.947191  0.822822 0.947996  0.826075 0.948785  0.829304 0.949556  0.832509 0.950310  0.835691 0.951049  0.838849 0.951771  0.841985 0.952479  0.845098 0.953171  0.848189 0.953849  0.851258 0.954513  0.854306 0.955163  0.857332 0.955800  0.860338 0.956423  0.863323 0.957034  0.866287 0.957633  0.869232 0.958219  0.872156 0.958793  0.875061 0.959357  0.877947 0.959908  0.880814 0.960449  0.883661 0.960980  0.886491 0.961500  0.889302 0.962009  0.892095 0.962509  0.894870 0.963000  0.897627 0.963481  0.900367 0.963953  0.903090 0.964415  0.905796 0.964870  0.908485 0.965315  0.911158 0.965753  0.913814 0.966182  0.916454 0.966603  0.919078 0.967017  0.921686 0.967423  0.924279 0.967822  0.926857 0.968214  0.929419 0.968598  0.931966 0.968976  0.934498 0.969347  0.937016 0.969712  0.939519 0.970070  0.942008 0.970422  0.944483 0.970767  0.946943 0.971107  0.949390 0.971441  0.951823 0.971769  0.954243 0.972092  0.956649 0.972409  0.959041 0.972721  0.961421 0.973028  0.963788 0.973329  0.966142 0.973626  0.968483 0.973918  0.970812 0.974204  0.973128 0.974487  0.975432 0.974764  0.977724 0.975037  0.980003 0.975306  0.982271 0.975571  0.984527 0.975831  0.986772 0.976087  0.989005 0.976339  0.991226 0.976587  0.993436 0.976831  0.995635 0.977071  0.997823 0.977308  1.000000 0.977541  
%   /
%%%n=500
%\color{Brown}
%\put {$\bullet$ Specific Heat} at 1.176 0.0500
%\plot  0.000000 0.005900  0.010724 0.006445  0.021189 0.007051  0.031408 0.007726  0.041393 0.008483  0.051153 0.009331  0.060698 0.010288  0.070038 0.011370  0.079181 0.012599  0.088136 0.014001  0.096910 0.015609  0.105510 0.017463  0.113943 0.019611  0.122216 0.022117  0.130334 0.025060  0.138303 0.028542  0.146128 0.032697  0.153815 0.037697  0.161368 0.043775  0.168792 0.051243  0.176091 0.060528  0.183270 0.072220  0.190332 0.087152  0.197281 0.106513  0.204120 0.132026  0.210853 0.166236  0.217484 0.212946  0.224015 0.277898  0.230449 0.369763  0.236789 0.501353  0.243038 0.690359  0.249198 0.957197  0.255273 1.314608  0.261263 1.743835  0.267172 2.169473  0.273001 2.477645  0.278754 2.596473  0.284431 2.550498  0.290035 2.418265  0.295567 2.265726  0.301030 2.125069  0.306425 2.004311  0.311754 1.899830  0.317018 1.803744  0.322219 1.708158  0.327359 1.608831  0.332438 1.507623  0.337459 1.411637  0.342423 1.329183  0.347330 1.265386  0.352183 1.220051  0.356981 1.188354  0.361728 1.163324  0.366423 1.138609  0.371068 1.110329  0.375664 1.077506  0.380211 1.041293  0.384712 1.003752  0.389166 0.966835  0.393575 0.931868  0.397940 0.899485  0.402261 0.869798  0.406540 0.842609  0.410777 0.817590  0.414973 0.794384  0.419129 0.772658  0.423246 0.752131  0.427324 0.732576  0.431364 0.713825  0.435367 0.695769  0.439333 0.678350  0.443263 0.661556  0.447158 0.645401  0.451018 0.629918  0.454845 0.615140  0.458638 0.601090  0.462398 0.587773  0.466126 0.575172  0.469822 0.563249  0.473487 0.551952  0.477121 0.541212  0.480725 0.530960  0.484300 0.521125  0.487845 0.511646  0.491362 0.502468  0.494850 0.493549  0.498311 0.484859  0.501744 0.476377  0.505150 0.468091  0.508530 0.459997  0.511883 0.452093  0.515211 0.444381  0.518514 0.436863  0.521792 0.429540  0.525045 0.422414  0.528274 0.415482  0.531479 0.408744  0.534661 0.402193  0.537819 0.395826  0.540955 0.389637  0.544068 0.383618  0.547159 0.377763  0.550228 0.372065  0.553276 0.366516  0.556303 0.361112  0.559308 0.355845  0.562293 0.350710  0.565257 0.345702  0.568202 0.340815  0.571126 0.336046  0.574031 0.331390  0.576917 0.326844  0.579784 0.322403  0.582631 0.318065  0.585461 0.313827  0.588272 0.309686  0.591065 0.305639  0.593840 0.301684  0.596597 0.297818  0.599337 0.294039  0.602060 0.290345  0.604766 0.286734  0.607455 0.283204  0.610128 0.279752  0.612784 0.276377  0.615424 0.273076  0.618048 0.269847  0.620656 0.266687  0.623249 0.263595  0.625827 0.260567  0.628389 0.257602  0.630936 0.254696  0.633468 0.251847  0.635986 0.249052  0.638489 0.246308  0.640978 0.243612  0.643453 0.240962  0.645913 0.238356  0.648360 0.235790  0.650793 0.233263  0.653213 0.230771  0.655619 0.228313  0.658011 0.225887  0.660391 0.223491  0.662758 0.221124  0.665112 0.218784  0.667453 0.216470  0.669782 0.214181  0.672098 0.211916  0.674402 0.209675  0.676694 0.207458  0.678973 0.205263  0.681241 0.203092  0.683497 0.200944  0.685742 0.198819  0.687975 0.196718  0.690196 0.194641  0.692406 0.192588  0.694605 0.190560  0.696793 0.188557  0.698970 0.186580  0.701136 0.184629  0.703291 0.182705  0.705436 0.180808  0.707570 0.178938  0.709694 0.177096  0.711807 0.175282  0.713910 0.173497  0.716003 0.171740  0.718086 0.170011  0.720159 0.168312  0.722222 0.166641  0.724276 0.164998  0.726320 0.163384  0.728354 0.161798  0.730378 0.160240  0.732394 0.158709  0.734400 0.157206  0.736397 0.155729  0.738384 0.154279  0.740363 0.152855  0.742332 0.151456  0.744293 0.150082  0.746245 0.148732  0.748188 0.147405  0.750123 0.146102  0.752048 0.144821  0.753966 0.143561  0.755875 0.142323  0.757775 0.141106  0.759668 0.139908  0.761552 0.138729  0.763428 0.137570  0.765296 0.136428  0.767156 0.135304  0.769008 0.134197  0.770852 0.133106  0.772688 0.132031  0.774517 0.130972  0.776338 0.129927  0.778151 0.128897  0.779957 0.127880  0.781755 0.126877  0.783546 0.125887  0.785330 0.124910  0.787106 0.123945  0.788875 0.122992  0.790637 0.122050  0.792392 0.121119  0.794139 0.120200  0.795880 0.119291  0.797614 0.118392  0.799341 0.117503  0.801061 0.116624  0.802774 0.115754  0.804480 0.114893  0.806180 0.114042  0.807873 0.113200  0.809560 0.112366  0.811240 0.111540  0.812913 0.110723  0.814581 0.109914  0.816241 0.109113  0.817896 0.108320  0.819544 0.107534  0.821186 0.106756  0.822822 0.105986  0.824451 0.105222  0.826075 0.104466  0.827692 0.103717  0.829304 0.102975  0.830909 0.102240  0.832509 0.101512  0.834103 0.100791  0.835691 0.100076  0.837273 0.099368  0.838849 0.098666  0.840420 0.097970  0.841985 0.097281  0.843544 0.096599  0.845098 0.095922  0.846646 0.095252  0.848189 0.094588  0.849726 0.093930  0.851258 0.093278  0.852785 0.092631  0.854306 0.091991  0.855822 0.091356  0.857332 0.090728  0.858838 0.090105  0.860338 0.089487  0.861833 0.088875  0.863323 0.088269  0.864808 0.087668  0.866287 0.087073  0.867762 0.086483  0.869232 0.085899  0.870696 0.085320  0.872156 0.084746  0.873611 0.084177  0.875061 0.083614  0.876507 0.083056  0.877947 0.082502  0.879383 0.081954  0.880814 0.081411  0.882240 0.080873  0.883661 0.080339  0.885078 0.079811  0.886491 0.079287  0.887898 0.078768  0.889302 0.078254  0.890700 0.077744  0.892095 0.077239  0.893484 0.076739  0.894870 0.076243  0.896251 0.075752  0.897627 0.075265  0.898999 0.074782  0.900367 0.074304  0.901731 0.073830  0.903090 0.073360  0.904445 0.072895  0.905796 0.072434  0.907143 0.071976  0.908485 0.071523  0.909823 0.071074  0.911158 0.070629  0.912488 0.070188  0.913814 0.069751  0.915136 0.069318  0.916454 0.068888  0.917768 0.068463  0.919078 0.068041  0.920384 0.067622  0.921686 0.067208  0.922985 0.066797  0.924279 0.066389  0.925570 0.065985  0.926857 0.065585  0.928140 0.065188  0.929419 0.064795  0.930694 0.064404  0.931966 0.064018  0.933234 0.063634  0.934498 0.063254  0.935759 0.062877  0.937016 0.062503  0.938269 0.062133  0.939519 0.061765  0.940765 0.061401  0.942008 0.061040  0.943247 0.060681  0.944483 0.060326  0.945715 0.059974  0.946943 0.059624  0.948168 0.059278  0.949390 0.058934  0.950608 0.058593  0.951823 0.058255  0.953034 0.057920  0.954243 0.057588  0.955447 0.057258  0.956649 0.056931  0.957847 0.056606  0.959041 0.056285  0.960233 0.055965  0.961421 0.055649  0.962606 0.055335  0.963788 0.055023  0.964966 0.054714  0.966142 0.054407  0.967314 0.054103  0.968483 0.053801  0.969649 0.053502  0.970812 0.053205  0.971971 0.052910  0.973128 0.052618  0.974281 0.052328  0.975432 0.052040  0.976579 0.051755  0.977724 0.051471  0.978865 0.051190  0.980003 0.050911  0.981139 0.050634  0.982271 0.050360  0.983401 0.050087  0.984527 0.049817  0.985651 0.049548  0.986772 0.049282  0.987890 0.049018  0.989005 0.048756  0.990117 0.048495  0.991226 0.048237  0.992333 0.047981  0.993436 0.047727  0.994537 0.047474  0.995635 0.047224  0.996731 0.046975  0.997823 0.046728  0.998913 0.046483  1.000000 0.046240  
% /
%%%%curve=-0.148+0.382/sqrt(i-1.7756)+0.4166/(i-1.7756))
%\color{black}
%\setdots <3pt>
%\plot  0.255273 2.517121  0.261263 2.309593  0.267172 2.159399  0.273001 2.038505  0.278754 1.936183  0.284431 1.846965  0.290035 1.767615  0.295567 1.696034  0.301030 1.630767  0.306425 1.570758  0.311754 1.515210  0.317018 1.463508  0.322219 1.415162  0.327359 1.369776  0.332438 1.327024  0.337459 1.286634  0.342423 1.248377  0.347330 1.212057  0.352183 1.177506  0.356981 1.144578  0.361728 1.113143  0.366423 1.083090  0.371068 1.054318  0.375664 1.026738  0.380211 1.000272  0.384712 0.974846  0.389166 0.950396  0.393575 0.926864  0.397940 0.904196  0.402261 0.882343  0.406540 0.861262  0.410777 0.840909  0.414973 0.821249  0.419129 0.802246  0.423246 0.783867  0.427324 0.766084  0.431364 0.748868  0.435367 0.732192  0.439333 0.716034  0.443263 0.700370  0.447158 0.685179  0.451018 0.670442  0.454845 0.656140  0.458638 0.642255  0.462398 0.628770  0.466126 0.615671  0.469822 0.602942  0.473487 0.590570  0.477121 0.578542  0.480725 0.566844  0.484300 0.555466  0.487845 0.544395  0.491362 0.533622  0.494850 0.523136  0.498311 0.512927  0.501744 0.502986  0.505150 0.493305  0.508530 0.483875  0.511883 0.474688  0.515211 0.465736  0.518514 0.457013  0.521792 0.448510  0.525045 0.440222  0.528274 0.432141  0.531479 0.424262  0.534661 0.416579  0.537819 0.409085  0.540955 0.401776  0.544068 0.394646  0.547159 0.387691  0.550228 0.380904  0.553276 0.374282  0.556303 0.367820  0.559308 0.361514  0.562293 0.355359  0.565257 0.349351  0.568202 0.343487  0.571126 0.337762  0.574031 0.332173  0.576917 0.326717  0.579784 0.321389  0.582631 0.316187  0.585461 0.311107  0.588272 0.306147  0.591065 0.301303  0.593840 0.296572  0.596597 0.291952  0.599337 0.287439  0.602060 0.283032  0.604766 0.278727  0.607455 0.274522  0.610128 0.270415  0.612784 0.266403  0.615424 0.262484  0.618048 0.258655  0.620656 0.254915  0.623249 0.251261  0.625827 0.247692  0.628389 0.244205  0.630936 0.240799  0.633468 0.237471  0.635986 0.234220  0.638489 0.231043  0.640978 0.227940  0.643453 0.224909  0.645913 0.221947  0.648360 0.219053  0.650793 0.216226  0.653213 0.213464  0.655619 0.210766  0.658011 0.208129  0.660391 0.205554  0.662758 0.203037  0.665112 0.200579  0.667453 0.198178  0.669782 0.195831  0.672098 0.193539  0.674402 0.191300  0.676694 0.189112  0.678973 0.186975  0.681241 0.184887  0.683497 0.182847  0.685742 0.180854  0.687975 0.178907  0.690196 0.177006  0.692406 0.175148  0.694605 0.173333  0.696793 0.171560  0.698970 0.169828  0.701136 0.168136  0.703291 0.166484  0.705436 0.164869  0.707570 0.163292  0.709694 0.161751  0.711807 0.160246  0.713910 0.158776  0.716003 0.157339  0.718086 0.155936  0.720159 0.154565  0.722222 0.153226  0.724276 0.151917  0.726320 0.150639  0.728354 0.149390  0.730378 0.148170  0.732394 0.146978  0.734400 0.145813  0.736397 0.144675  0.738384 0.143562  0.740363 0.142475  0.742332 0.141413  0.744293 0.140375  0.746245 0.139361  0.748188 0.138369  0.750123 0.137399  0.752048 0.136452  0.753966 0.135525  0.755875 0.134619  0.757775 0.133734  0.759668 0.132867  0.761552 0.132020  0.763428 0.131191  0.765296 0.130381  0.767156 0.129587  0.769008 0.128811  0.770852 0.128051  0.772688 0.127307  0.774517 0.126579  0.776338 0.125866  0.778151 0.125168  0.779957 0.124483  0.781755 0.123813  0.783546 0.123156  0.785330 0.122512  0.787106 0.121880  0.788875 0.121261  0.790637 0.120653  0.792392 0.120057  0.794139 0.119471  0.795880 0.118897  0.797614 0.118332  0.799341 0.117777  0.801061 0.117232  0.802774 0.116695  0.804480 0.116168  0.806180 0.115649  0.807873 0.115138  0.809560 0.114634  0.811240 0.114138  0.812913 0.113650  0.814581 0.113167  0.816241 0.112692  0.817896 0.112222  0.819544 0.111759  0.821186 0.111300  0.822822 0.110847  0.824451 0.110399  0.826075 0.109956  0.827692 0.109517  0.829304 0.109082  0.830909 0.108651  0.832509 0.108223  0.834103 0.107799  0.835691 0.107378  0.837273 0.106959  0.838849 0.106543  0.840420 0.106130  0.841985 0.105718  0.843544 0.105308  0.845098 0.104899  0.846646 0.104492  0.848189 0.104086  0.849726 0.103681  0.851258 0.103276  0.852785 0.102871  0.854306 0.102467  0.855822 0.102063  0.857332 0.101658  0.858838 0.101253  0.860338 0.100847  0.861833 0.100440  0.863323 0.100032  0.864808 0.099623  0.866287 0.099212  0.867762 0.098800  0.869232 0.098385  0.870696 0.097969  0.872156 0.097550  0.873611 0.097129  0.875061 0.096705  0.876507 0.096278  0.877947 0.095848  0.879383 0.095415  0.880814 0.094979  0.882240 0.094539  0.883661 0.094095  0.885078 0.093648  0.886491 0.093196  0.887898 0.092740  0.889302 0.092280  0.890700 0.091816  0.892095 0.091346  0.893484 0.090872  0.894870 0.090393  0.896251 0.089909  0.897627 0.089419  0.898999 0.088924  0.900367 0.088424  0.901731 0.087918  0.903090 0.087406  0.904445 0.086888  0.905796 0.086363  0.907143 0.085833  0.908485 0.085296  0.909823 0.084753  0.911158 0.084203  0.912488 0.083646  0.913814 0.083082  0.915136 0.082511  0.916454 0.081933  0.917768 0.081348  0.919078 0.080755  0.920384 0.080155  0.921686 0.079547  0.922985 0.078932  0.924279 0.078308  0.925570 0.077677  0.926857 0.077037  0.928140 0.076389  0.929419 0.075733  0.930694 0.075068  0.931966 0.074395  0.933234 0.073713  0.934498 0.073023  0.935759 0.072323  0.937016 0.071615  0.938269 0.070898  0.939519 0.070171  0.940765 0.069435  0.942008 0.068690  0.943247 0.067935  0.944483 0.067171  0.945715 0.066397  0.946943 0.065613  0.948168 0.064820  0.949390 0.064016  0.950608 0.063203  0.951823 0.062379  0.953034 0.061545  0.954243 0.060701  0.955447 0.059847  0.956649 0.058982  0.957847 0.058107  0.959041 0.057221  0.960233 0.056324  0.961421 0.055416  0.962606 0.054498  0.963788 0.053569  0.964966 0.052628  0.966142 0.051677  0.967314 0.050714  0.968483 0.049740  0.969649 0.048755  0.970812 0.047759  0.971971 0.046750  0.973128 0.045731  0.974281 0.044700  0.975432 0.043657  0.976579 0.042602  0.977724 0.041535  0.978865 0.040457  0.980003 0.039367  0.981139 0.038264  0.982271 0.037150  0.983401 0.036023  0.984527 0.034884  0.985651 0.033733  0.986772 0.032569  0.987890 0.031393  0.989005 0.030205  0.990117 0.029004  0.991226 0.027790  0.992333 0.026564  0.993436 0.025325  0.994537 0.024073  0.995635 0.022808  0.996731 0.021530  0.997823 0.020240  0.998913 0.018936  1.000000 0.017620
% /
%%%n=100
%\color{RubineRed} 
%\put {$\bullet$ $n=100$} at 4.3 4.5
%\multiput {$\bullet$} at -2.715627 -0.554440  -2.715627 0.554440  -2.659224 -2.054897  -2.659224 2.054897  -2.524951 -1.085113  -2.524951 1.085113  -2.435512 -0.050710  -2.435512 0.050710  -2.179131 -1.671806  -2.179131 1.671806  -2.157730 -0.894694  -2.157730 0.894694  -2.137844 0.000000  -2.080261 -0.434494  -2.080261 0.434494  -2.034245 -3.673004  -2.034245 3.673004  -2.026929 0.000000  -1.935938 -0.642889  -1.935938 0.642889  -1.857050 -1.028105  -1.857050 1.028105  -1.813693 -2.884151  -1.813693 2.884151  -1.662375 -1.202321  -1.662375 1.202321  -1.603371 -1.585769  -1.603371 1.585769  -1.513729 -2.444921  -1.513729 2.444921  -1.419504 -1.578386  -1.419504 1.578386  -1.299573 -1.749237  -1.299573 1.749237  -1.069447 -4.347503  -1.069447 4.347503  -1.065078 -1.892718  -1.065078 1.892718  -0.903594 -2.164949  -0.903594 2.164949  -0.769746 -1.986042  -0.769746 1.986042  -0.441869 -2.051922  -0.441869 2.051922  -0.241894 -2.179306  -0.241894 2.179306  -0.146818 -3.292669  -0.146818 3.292669  -0.034348 -2.526952  -0.034348 2.526952  0.037431 -2.107317  0.037431 2.107317  0.305059 -5.836647  0.305059 5.836647  0.352147 -2.110208  0.352147 2.110208  0.466106 -3.757818  0.466106 3.757818  0.578564 -2.146820  0.578564 2.146820  0.795135 -2.044523  0.795135 2.044523  0.854250 -2.546319  0.854250 2.546319  1.105021 -1.995803  1.105021 1.995803  1.137102 -1.850712  1.137102 1.850712  1.460074 -1.648471  1.460074 1.648471  1.510063 -1.976502  1.510063 1.976502  1.591339 -1.520231  1.591339 1.520231  1.781842 -1.253033  1.781842 1.253033  1.907142 -4.548991  1.907142 4.548991  1.917431 -1.090068  1.917431 1.090068  1.965327 -0.350674  1.965327 0.350674  1.986463 -2.936548  1.986463 2.936548  2.013920 -0.553858  2.013920 0.553858  2.044577 -0.826522  2.044577 0.826522  2.051923 -0.735113  2.051923 0.735113  2.104867 -1.584187  2.104867 1.584187  2.218588 -1.056290  2.218588 1.056290  2.494850 -1.543162  2.494850 1.543162  2.708019 -2.274058  2.708019 2.274058  2.760207 -3.407180  2.760207 3.407180 
%   /
%%n=250
%\color{BrickRed}
%\plot 0.025 0.966  0.050 0.966  0.075 0.966  0.100 0.966  0.125 0.966  0.150 0.966  0.175 0.966  0.200 0.966  0.225 0.966  0.250 0.966  0.275 0.967  0.300 0.967  0.325 0.967  0.350 0.967  0.375 0.967  0.400 0.967  0.425 0.967  0.450 0.967  0.475 0.967  0.500 0.967  0.525 0.967  0.550 0.968  0.575 0.968  0.600 0.968  0.625 0.968  0.650 0.968  0.675 0.968  0.700 0.968  0.725 0.968  0.750 0.968  0.775 0.968  0.800 0.969  0.825 0.969  0.850 0.969  0.875 0.969  0.900 0.969  0.925 0.969  0.950 0.969  0.975 0.969  1.000 0.970  1.025 0.970  1.050 0.970  1.075 0.970  1.100 0.970  1.125 0.970  1.150 0.970  1.175 0.971  1.200 0.971  1.225 0.971  1.250 0.971  1.275 0.971  1.300 0.972  1.325 0.972  1.350 0.972  1.375 0.972  1.400 0.972  1.425 0.973  1.450 0.973  1.475 0.973  1.500 0.974  1.525 0.974  1.550 0.974  1.575 0.975  1.600 0.975  1.625 0.976  1.650 0.976  1.675 0.977  1.700 0.978  1.725 0.978  1.750 0.979  1.775 0.980  1.800 0.981  1.825 0.983  1.850 0.984  1.875 0.986  1.900 0.989  1.925 0.991  1.950 0.994  1.975 0.997  2.000 1.001  2.025 1.005  2.050 1.009  2.075 1.013  2.100 1.018  2.125 1.022  2.150 1.027  2.175 1.032  2.200 1.038  2.225 1.043  2.250 1.048  2.275 1.054  2.300 1.059  2.325 1.065  2.350 1.071  2.375 1.077  2.400 1.083  2.425 1.089  2.450 1.095  2.475 1.101  2.500 1.107  2.525 1.113  2.550 1.119  2.575 1.125  2.600 1.131  2.625 1.137  2.650 1.144  2.675 1.150  2.700 1.156  2.725 1.162  2.750 1.169  2.775 1.175  2.800 1.181  2.825 1.187  2.850 1.193  2.875 1.200  2.900 1.206  2.925 1.212  2.950 1.218  2.975 1.224  3.000 1.231  3.025 1.237  3.050 1.243  3.075 1.249  3.100 1.255  3.125 1.261  3.150 1.267  3.175 1.273  3.200 1.279  3.225 1.285  3.250 1.291  3.275 1.297  3.300 1.303  3.325 1.309  3.350 1.315  3.375 1.321  3.400 1.327  3.425 1.333  3.450 1.338  3.475 1.344  3.500 1.350  3.525 1.356  3.550 1.362  3.575 1.367  3.600 1.373  3.625 1.379  3.650 1.384  3.675 1.390  3.700 1.396  3.725 1.401  3.750 1.407  3.775 1.412  3.800 1.418  3.825 1.423  3.850 1.429  3.875 1.434  3.900 1.440  3.925 1.445  3.950 1.451  3.975 1.456  4.000 1.461  4.025 1.467  4.050 1.472  4.075 1.477  4.100 1.482  4.125 1.488  4.150 1.493  4.175 1.498  4.200 1.503  4.225 1.508  4.250 1.514  4.275 1.519  4.300 1.524  4.325 1.529  4.350 1.534  4.375 1.539  4.400 1.544  4.425 1.549  4.450 1.554  4.475 1.559  4.500 1.564  4.525 1.569  4.550 1.574  4.575 1.578  4.600 1.583  4.625 1.588  4.650 1.593  4.675 1.598  4.700 1.602  4.725 1.607  4.750 1.612  4.775 1.617  4.800 1.621  4.825 1.626  4.850 1.631  4.875 1.635  4.900 1.640  4.925 1.644  4.950 1.649  4.975 1.654  5.000 1.658   /
%%%n=300
%\color{Brown}
%\plot 0.025 0.966  0.050 0.966  0.075 0.967  0.100 0.967  0.125 0.967  0.150 0.967  0.175 0.967  0.200 0.967  0.225 0.967  0.250 0.967  0.275 0.967  0.300 0.967  0.325 0.967  0.350 0.967  0.375 0.967  0.400 0.967  0.425 0.968  0.450 0.968  0.475 0.968  0.500 0.968  0.525 0.968  0.550 0.968  0.575 0.968  0.600 0.968  0.625 0.968  0.650 0.968  0.675 0.968  0.700 0.968  0.725 0.968  0.750 0.969  0.775 0.969  0.800 0.969  0.825 0.969  0.850 0.969  0.875 0.969  0.900 0.969  0.925 0.969  0.950 0.969  0.975 0.969  1.000 0.970  1.025 0.970  1.050 0.970  1.075 0.970  1.100 0.970  1.125 0.970  1.150 0.970  1.175 0.970  1.200 0.971  1.225 0.971  1.250 0.971  1.275 0.971  1.300 0.971  1.325 0.971  1.350 0.972  1.375 0.972  1.400 0.972  1.425 0.972  1.450 0.973  1.475 0.973  1.500 0.973  1.525 0.973  1.550 0.974  1.575 0.974  1.600 0.974  1.625 0.975  1.650 0.975  1.675 0.976  1.700 0.976  1.725 0.977  1.750 0.978  1.775 0.979  1.800 0.980  1.825 0.981  1.850 0.983  1.875 0.985  1.900 0.987  1.925 0.989  1.950 0.992  1.975 0.996  2.000 0.999  2.025 1.003  2.050 1.007  2.075 1.012  2.100 1.016  2.125 1.021  2.150 1.026  2.175 1.031  2.200 1.036  2.225 1.042  2.250 1.047  2.275 1.053  2.300 1.058  2.325 1.064  2.350 1.070  2.375 1.076  2.400 1.082  2.425 1.088  2.450 1.094  2.475 1.100  2.500 1.106  2.525 1.112  2.550 1.118  2.575 1.124  2.600 1.130  2.625 1.137  2.650 1.143  2.675 1.149  2.700 1.155  2.725 1.161  2.750 1.168  2.775 1.174  2.800 1.180  2.825 1.186  2.850 1.193  2.875 1.199  2.900 1.205  2.925 1.211  2.950 1.217  2.975 1.224  3.000 1.230  3.025 1.236  3.050 1.242  3.075 1.248  3.100 1.254  3.125 1.260  3.150 1.266  3.175 1.272  3.200 1.278  3.225 1.284  3.250 1.290  3.275 1.296  3.300 1.302  3.325 1.308  3.350 1.314  3.375 1.320  3.400 1.326  3.425 1.332  3.450 1.338  3.475 1.344  3.500 1.349  3.525 1.355  3.550 1.361  3.575 1.367  3.600 1.372  3.625 1.378  3.650 1.384  3.675 1.389  3.700 1.395  3.725 1.400  3.750 1.406  3.775 1.412  3.800 1.417  3.825 1.423  3.850 1.428  3.875 1.434  3.900 1.439  3.925 1.444  3.950 1.450  3.975 1.455  4.000 1.461  4.025 1.466  4.050 1.471  4.075 1.476  4.100 1.482  4.125 1.487  4.150 1.492  4.175 1.497  4.200 1.503  4.225 1.508  4.250 1.513  4.275 1.518  4.300 1.523  4.325 1.528  4.350 1.533  4.375 1.538  4.400 1.543  4.425 1.548  4.450 1.553  4.475 1.558  4.500 1.563  4.525 1.568  4.550 1.573  4.575 1.578  4.600 1.583  4.625 1.587  4.650 1.592  4.675 1.597  4.700 1.602  4.725 1.607  4.750 1.611  4.775 1.616  4.800 1.621  4.825 1.625  4.850 1.630  4.875 1.635  4.900 1.639  4.925 1.644  4.950 1.648  4.975 1.653  5.000 1.658  /
%%%n=350
%\color{Mahogany}
%\plot 0.025 0.967  0.050 0.967  0.075 0.967  0.100 0.967  0.125 0.967  0.150 0.967  0.175 0.967  0.200 0.967  0.225 0.967  0.250 0.967  0.275 0.967  0.300 0.968  0.325 0.968  0.350 0.968  0.375 0.968  0.400 0.968  0.425 0.968  0.450 0.968  0.475 0.968  0.500 0.968  0.525 0.968  0.550 0.968  0.575 0.968  0.600 0.968  0.625 0.968  0.650 0.968  0.675 0.969  0.700 0.969  0.725 0.969  0.750 0.969  0.775 0.969  0.800 0.969  0.825 0.969  0.850 0.969  0.875 0.969  0.900 0.969  0.925 0.969  0.950 0.969  0.975 0.970  1.000 0.970  1.025 0.970  1.050 0.970  1.075 0.970  1.100 0.970  1.125 0.970  1.150 0.970  1.175 0.970  1.200 0.971  1.225 0.971  1.250 0.971  1.275 0.971  1.300 0.971  1.325 0.971  1.350 0.971  1.375 0.972  1.400 0.972  1.425 0.972  1.450 0.972  1.475 0.972  1.500 0.973  1.525 0.973  1.550 0.973  1.575 0.973  1.600 0.974  1.625 0.974  1.650 0.975  1.675 0.975  1.700 0.976  1.725 0.976  1.750 0.977  1.775 0.978  1.800 0.979  1.825 0.980  1.850 0.982  1.875 0.983  1.900 0.986  1.925 0.988  1.950 0.991  1.975 0.994  2.000 0.998  2.025 1.002  2.050 1.006  2.075 1.011  2.100 1.015  2.125 1.020  2.150 1.025  2.175 1.030  2.200 1.035  2.225 1.041  2.250 1.046  2.275 1.052  2.300 1.057  2.325 1.063  2.350 1.069  2.375 1.075  2.400 1.081  2.425 1.087  2.450 1.093  2.475 1.099  2.500 1.105  2.525 1.111  2.550 1.117  2.575 1.123  2.600 1.130  2.625 1.136  2.650 1.142  2.675 1.148  2.700 1.155  2.725 1.161  2.750 1.167  2.775 1.173  2.800 1.179  2.825 1.186  2.850 1.192  2.875 1.198  2.900 1.204  2.925 1.211  2.950 1.217  2.975 1.223  3.000 1.229  3.025 1.235  3.050 1.241  3.075 1.247  3.100 1.254  3.125 1.260  3.150 1.266  3.175 1.272  3.200 1.278  3.225 1.284  3.250 1.290  3.275 1.296  3.300 1.302  3.325 1.308  3.350 1.314  3.375 1.320  3.400 1.325  3.425 1.331  3.450 1.337  3.475 1.343  3.500 1.349  3.525 1.355  3.550 1.360  3.575 1.366  3.600 1.372  3.625 1.377  3.650 1.383  3.675 1.389  3.700 1.394  3.725 1.400  3.750 1.406  3.775 1.411  3.800 1.417  3.825 1.422  3.850 1.428  3.875 1.433  3.900 1.439  3.925 1.444  3.950 1.449  3.975 1.455  4.000 1.460  4.025 1.465  4.050 1.471  4.075 1.476  4.100 1.481  4.125 1.487  4.150 1.492  4.175 1.497  4.200 1.502  4.225 1.507  4.250 1.512  4.275 1.518  4.300 1.523  4.325 1.528  4.350 1.533  4.375 1.538  4.400 1.543  4.425 1.548  4.450 1.553  4.475 1.558  4.500 1.563  4.525 1.568  4.550 1.572  4.575 1.577  4.600 1.582  4.625 1.587  4.650 1.592  4.675 1.597  4.700 1.601  4.725 1.606  4.750 1.611  4.775 1.616  4.800 1.620  4.825 1.625  4.850 1.630  4.875 1.634  4.900 1.639  4.925 1.643  4.950 1.648  4.975 1.653  5.000 1.657 /
%%n=400
%\color{Maroon}
%\plot 0.025 0.967  0.050 0.967  0.075 0.967  0.100 0.967  0.125 0.967  0.150 0.968  0.175 0.968  0.200 0.968  0.225 0.968  0.250 0.968  0.275 0.968  0.300 0.968  0.325 0.968  0.350 0.968  0.375 0.968  0.400 0.968  0.425 0.968  0.450 0.968  0.475 0.968  0.500 0.968  0.525 0.968  0.550 0.968  0.575 0.968  0.600 0.969  0.625 0.969  0.650 0.969  0.675 0.969  0.700 0.969  0.725 0.969  0.750 0.969  0.775 0.969  0.800 0.969  0.825 0.969  0.850 0.969  0.875 0.969  0.900 0.969  0.925 0.969  0.950 0.970  0.975 0.970  1.000 0.970  1.025 0.970  1.050 0.970  1.075 0.970  1.100 0.970  1.125 0.970  1.150 0.970  1.175 0.970  1.200 0.970  1.225 0.971  1.250 0.971  1.275 0.971  1.300 0.971  1.325 0.971  1.350 0.971  1.375 0.971  1.400 0.972  1.425 0.972  1.450 0.972  1.475 0.972  1.500 0.972  1.525 0.973  1.550 0.973  1.575 0.973  1.600 0.973  1.625 0.974  1.650 0.974  1.675 0.974  1.700 0.975  1.725 0.975  1.750 0.976  1.775 0.977  1.800 0.978  1.825 0.979  1.850 0.981  1.875 0.982  1.900 0.985  1.925 0.987  1.950 0.990  1.975 0.994  2.000 0.997  2.025 1.001  2.050 1.005  2.075 1.010  2.100 1.014  2.125 1.019  2.150 1.024  2.175 1.029  2.200 1.035  2.225 1.040  2.250 1.046  2.275 1.051  2.300 1.057  2.325 1.063  2.350 1.068  2.375 1.074  2.400 1.080  2.425 1.086  2.450 1.092  2.475 1.098  2.500 1.104  2.525 1.111  2.550 1.117  2.575 1.123  2.600 1.129  2.625 1.135  2.650 1.142  2.675 1.148  2.700 1.154  2.725 1.160  2.750 1.166  2.775 1.173  2.800 1.179  2.825 1.185  2.850 1.191  2.875 1.198  2.900 1.204  2.925 1.210  2.950 1.216  2.975 1.222  3.000 1.229  3.025 1.235  3.050 1.241  3.075 1.247  3.100 1.253  3.125 1.259  3.150 1.265  3.175 1.271  3.200 1.277  3.225 1.283  3.250 1.289  3.275 1.295  3.300 1.301  3.325 1.307  3.350 1.313  3.375 1.319  3.400 1.325  3.425 1.331  3.450 1.337  3.475 1.343  3.500 1.348  3.525 1.354  3.550 1.360  3.575 1.366  3.600 1.371  3.625 1.377  3.650 1.383  3.675 1.388  3.700 1.394  3.725 1.400  3.750 1.405  3.775 1.411  3.800 1.416  3.825 1.422  3.850 1.427  3.875 1.433  3.900 1.438  3.925 1.444  3.950 1.449  3.975 1.454  4.000 1.460  4.025 1.465  4.050 1.470  4.075 1.476  4.100 1.481  4.125 1.486  4.150 1.491  4.175 1.497  4.200 1.502  4.225 1.507  4.250 1.512  4.275 1.517  4.300 1.522  4.325 1.527  4.350 1.532  4.375 1.537  4.400 1.542  4.425 1.547  4.450 1.552  4.475 1.557  4.500 1.562  4.525 1.567  4.550 1.572  4.575 1.577  4.600 1.582  4.625 1.587  4.650 1.591  4.675 1.596  4.700 1.601  4.725 1.606  4.750 1.610  4.775 1.615  4.800 1.620  4.825 1.625  4.850 1.629  4.875 1.634  4.900 1.638  4.925 1.643  4.950 1.648  4.975 1.652  5.000 1.657  /
%%%n=450
%\color{Sepia}
%\plot  0.025 0.968  0.050 0.968  0.075 0.968  0.100 0.968  0.125 0.968  0.150 0.968  0.175 0.968  0.200 0.968  0.225 0.968  0.250 0.968  0.275 0.968  0.300 0.968  0.325 0.968  0.350 0.968  0.375 0.968  0.400 0.968  0.425 0.968  0.450 0.968  0.475 0.968  0.500 0.968  0.525 0.969  0.550 0.969  0.575 0.969  0.600 0.969  0.625 0.969  0.650 0.969  0.675 0.969  0.700 0.969  0.725 0.969  0.750 0.969  0.775 0.969  0.800 0.969  0.825 0.969  0.850 0.969  0.875 0.969  0.900 0.969  0.925 0.969  0.950 0.970  0.975 0.970  1.000 0.970  1.025 0.970  1.050 0.970  1.075 0.970  1.100 0.970  1.125 0.970  1.150 0.970  1.175 0.970  1.200 0.970  1.225 0.971  1.250 0.971  1.275 0.971  1.300 0.971  1.325 0.971  1.350 0.971  1.375 0.971  1.400 0.971  1.425 0.972  1.450 0.972  1.475 0.972  1.500 0.972  1.525 0.972  1.550 0.972  1.575 0.973  1.600 0.973  1.625 0.973  1.650 0.974  1.675 0.974  1.700 0.974  1.725 0.975  1.750 0.976  1.775 0.976  1.800 0.977  1.825 0.978  1.850 0.980  1.875 0.982  1.900 0.984  1.925 0.987  1.950 0.990  1.975 0.993  2.000 0.997  2.025 1.001  2.050 1.005  2.075 1.009  2.100 1.014  2.125 1.019  2.150 1.024  2.175 1.029  2.200 1.034  2.225 1.040  2.250 1.045  2.275 1.051  2.300 1.056  2.325 1.062  2.350 1.068  2.375 1.074  2.400 1.080  2.425 1.086  2.450 1.092  2.475 1.098  2.500 1.104  2.525 1.110  2.550 1.116  2.575 1.123  2.600 1.129  2.625 1.135  2.650 1.141  2.675 1.147  2.700 1.154  2.725 1.160  2.750 1.166  2.775 1.172  2.800 1.179  2.825 1.185  2.850 1.191  2.875 1.197  2.900 1.204  2.925 1.210  2.950 1.216  2.975 1.222  3.000 1.228  3.025 1.234  3.050 1.241  3.075 1.247  3.100 1.253  3.125 1.259  3.150 1.265  3.175 1.271  3.200 1.277  3.225 1.283  3.250 1.289  3.275 1.295  3.300 1.301  3.325 1.307  3.350 1.313  3.375 1.319  3.400 1.325  3.425 1.331  3.450 1.336  3.475 1.342  3.500 1.348  3.525 1.354  3.550 1.360  3.575 1.365  3.600 1.371  3.625 1.377  3.650 1.382  3.675 1.388  3.700 1.394  3.725 1.399  3.750 1.405  3.775 1.410  3.800 1.416  3.825 1.421  3.850 1.427  3.875 1.432  3.900 1.438  3.925 1.443  3.950 1.449  3.975 1.454  4.000 1.459  4.025 1.465  4.050 1.470  4.075 1.475  4.100 1.481  4.125 1.486  4.150 1.491  4.175 1.496  4.200 1.501  4.225 1.507  4.250 1.512  4.275 1.517  4.300 1.522  4.325 1.527  4.350 1.532  4.375 1.537  4.400 1.542  4.425 1.547  4.450 1.552  4.475 1.557  4.500 1.562  4.525 1.567  4.550 1.572  4.575 1.577  4.600 1.582  4.625 1.586  4.650 1.591  4.675 1.596  4.700 1.601  4.725 1.605  4.750 1.610  4.775 1.615  4.800 1.620  4.825 1.624  4.850 1.629  4.875 1.634  4.900 1.638  4.925 1.643  4.950 1.647  4.975 1.652  5.000 1.656   /
%%%n=500
%\color{black}
%\plot  0.025 0.968  0.050 0.968  0.075 0.968  0.100 0.968  0.125 0.968  0.150 0.968  0.175 0.968  0.200 0.968  0.225 0.968  0.250 0.968  0.275 0.968  0.300 0.968  0.325 0.968  0.350 0.968  0.375 0.968  0.400 0.968  0.425 0.968  0.450 0.969  0.475 0.969  0.500 0.969  0.525 0.969  0.550 0.969  0.575 0.969  0.600 0.969  0.625 0.969  0.650 0.969  0.675 0.969  0.700 0.969  0.725 0.969  0.750 0.969  0.775 0.969  0.800 0.969  0.825 0.969  0.850 0.969  0.875 0.969  0.900 0.969  0.925 0.970  0.950 0.970  0.975 0.970  1.000 0.970  1.025 0.970  1.050 0.970  1.075 0.970  1.100 0.970  1.125 0.970  1.150 0.970  1.175 0.970  1.200 0.970  1.225 0.970  1.250 0.971  1.275 0.971  1.300 0.971  1.325 0.971  1.350 0.971  1.375 0.971  1.400 0.971  1.425 0.971  1.450 0.972  1.475 0.972  1.500 0.972  1.525 0.972  1.550 0.972  1.575 0.972  1.600 0.973  1.625 0.973  1.650 0.973  1.675 0.974  1.700 0.974  1.725 0.975  1.750 0.975  1.775 0.976  1.800 0.977  1.825 0.978  1.850 0.979  1.875 0.981  1.900 0.983  1.925 0.986  1.950 0.989  1.975 0.992  2.000 0.996  2.025 1.000  2.050 1.004  2.075 1.009  2.100 1.013  2.125 1.018  2.150 1.023  2.175 1.029  2.200 1.034  2.225 1.039  2.250 1.045  2.275 1.050  2.300 1.056  2.325 1.062  2.350 1.068  2.375 1.074  2.400 1.079  2.425 1.085  2.450 1.092  2.475 1.098  2.500 1.104  2.525 1.110  2.550 1.116  2.575 1.122  2.600 1.128  2.625 1.135  2.650 1.141  2.675 1.147  2.700 1.153  2.725 1.160  2.750 1.166  2.775 1.172  2.800 1.178  2.825 1.185  2.850 1.191  2.875 1.197  2.900 1.203  2.925 1.209  2.950 1.216  2.975 1.222  3.000 1.228  3.025 1.234  3.050 1.240  3.075 1.246  3.100 1.253  3.125 1.259  3.150 1.265  3.175 1.271  3.200 1.277  3.225 1.283  3.250 1.289  3.275 1.295  3.300 1.301  3.325 1.307  3.350 1.313  3.375 1.319  3.400 1.325  3.425 1.330  3.450 1.336  3.475 1.342  3.500 1.348  3.525 1.354  3.550 1.359  3.575 1.365  3.600 1.371  3.625 1.377  3.650 1.382  3.675 1.388  3.700 1.393  3.725 1.399  3.750 1.405  3.775 1.410  3.800 1.416  3.825 1.421  3.850 1.427  3.875 1.432  3.900 1.438  3.925 1.443  3.950 1.448  3.975 1.454  4.000 1.459  4.025 1.465  4.050 1.470  4.075 1.475  4.100 1.480  4.125 1.486  4.150 1.491  4.175 1.496  4.200 1.501  4.225 1.506  4.250 1.512  4.275 1.517  4.300 1.522  4.325 1.527  4.350 1.532  4.375 1.537  4.400 1.542  4.425 1.547  4.450 1.552  4.475 1.557  4.500 1.562  4.525 1.567  4.550 1.572  4.575 1.576  4.600 1.581  4.625 1.586  4.650 1.591  4.675 1.596  4.700 1.601  4.725 1.605  4.750 1.610  4.775 1.615  4.800 1.619  4.825 1.624  4.850 1.629  4.875 1.633  4.900 1.638  4.925 1.643  4.950 1.647  4.975 1.652  5.000 1.656    /
%%30
%\color{Sepia}
%%\plot   /
%%35
%\color{black}
%\plot  /
\setlinear
\color{black}
\setsolid

\normalcolor

\color{black}
\setplotarea x from -3.14 to 3.14, y from 0 to 0.12
\axis bottom  ticks
          withvalues {$-\pi$} {0} {$\pi$} / quantity 3 /
          %logged 
          %numbered at 1.6 1.8 2.0 2.2 / 
         % length <0pt> from 1.5 to 4.5 by 0.5
          %from 1.25 to 2.75 by 0.50 
          %/
\axis bottom label {\hspace{7cm} $\phi$} /

\axis left shiftedto x=0
 ticks out withvalues {} {} {$0.06$} {} {0.12} / quantity 5 /

\normalcolor


\endpicture


==> Figures/figure18.tex <==

\beginpicture
\setcoordinatesystem units <0.7pt,150pt>
\setlinear
\normalcolor
\setplotarea x from -10 to 500, y from 0 to 1.2
\setplotarea x from 0 to 500, y from 0 to 1.2

\setplotsymbol ({$\cdot$})

\setsolid

%%|a|<2.0%
\color{Green} 
\put {$|a|\leq 2.0$} at 550 0.3
\multiput {\scriptsize$\bullet$} at
 1 1.000    2 1.000    3 1.000    4 0.500    5 0.600    6 0.333    7 0.429    8 0.250    9 0.333   10 0.200   11 0.273   12 0.167   13 0.231   14 0.143   15 0.067   16 0.125   17 0.059   18 0.111   19 0.053   20 0.000   21 0.048   22 0.000   23 0.043   24 0.000   25 0.000   26 0.000   27 0.000   28 0.000   29 0.000   30 0.000   31 0.000   32 0.000   33 0.000   34 0.000   35 0.000   36 0.000   37 0.000   38 0.000   39 0.000   40 0.000   41 0.000   42 0.000   43 0.000   44 0.000   45 0.000   46 0.000   47 0.000   48 0.000   49 0.000   50 0.000   51 0.000   52 0.000   53 0.000   54 0.000   55 0.000   56 0.000   57 0.000   58 0.000   59 0.000   60 0.000   61 0.000   62 0.000   63 0.000   64 0.000   65 0.000   66 0.000   67 0.000   68 0.000   69 0.000   70 0.000   71 0.000   72 0.000   73 0.000   74 0.000   75 0.000   76 0.000   77 0.000   78 0.000   79 0.000   80 0.000   81 0.000   82 0.000   83 0.000   84 0.000   85 0.000   86 0.000   87 0.000   88 0.000   89 0.000   90 0.000   91 0.000   92 0.000   93 0.000   94 0.000   95 0.000   96 0.000   97 0.021   98 0.020   99 0.020  100 0.020  101 0.020  102 0.029  103 0.019  104 0.019  105 0.019  106 0.019  107 0.019  108 0.019  109 0.037  110 0.036  111 0.045  112 0.027  113 0.044  114 0.026  115 0.026  116 0.026  117 0.026  118 0.025  119 0.042  120 0.042  121 0.041  122 0.041  123 0.041  124 0.040  125 0.040  126 0.040  127 0.039  128 0.055  129 0.047  130 0.038  131 0.046  132 0.038  133 0.060  134 0.052  135 0.052  136 0.051  137 0.051  138 0.051  139 0.065  140 0.064  141 0.064  142 0.063  143 0.049  144 0.049  145 0.062  146 0.062  147 0.061  148 0.061  149 0.074  150 0.073  151 0.060  152 0.072  153 0.059  154 0.058  155 0.065  156 0.077  157 0.076  158 0.076  159 0.063  160 0.062  161 0.050  162 0.049  163 0.061  164 0.073  165 0.067  166 0.072  167 0.078  168 0.077  169 0.053  170 0.065  171 0.058  172 0.070  173 0.069  174 0.080  175 0.080  176 0.091  177 0.068  178 0.101  179 0.101  180 0.111  181 0.110  182 0.110  183 0.109  184 0.109  185 0.119  186 0.118  187 0.128  188 0.117  189 0.148  190 0.116  191 0.126  192 0.125  193 0.093  194 0.103  195 0.113  196 0.122  197 0.122  198 0.121  199 0.101  200 0.120  201 0.119  202 0.129  203 0.118  204 0.108  205 0.117  206 0.136  207 0.135  208 0.144  209 0.163  210 0.152  211 0.171  212 0.189  213 0.188  214 0.196  215 0.186  216 0.204  217 0.194  218 0.188  219 0.201  220 0.209  221 0.195  222 0.194  223 0.157  224 0.183  225 0.209  226 0.190  227 0.181  228 0.250  229 0.231  230 0.230  231 0.229  232 0.254  233 0.236  234 0.209  235 0.217  236 0.208  237 0.198  238 0.197  239 0.205  240 0.188  241 0.220  242 0.227  243 0.243  244 0.258  245 0.241  246 0.224  247 0.239  248 0.238  249 0.237  250 0.236  251 0.227  252 0.242  253 0.241  254 0.240  255 0.251  256 0.242  257 0.249  258 0.248  259 0.236  260 0.227  261 0.249  262 0.279  263 0.270  264 0.269  265 0.272  266 0.256  267 0.262  268 0.254  269 0.253  270 0.259  271 0.251  272 0.272  273 0.249  274 0.277  275 0.262  276 0.283  277 0.274  278 0.266  279 0.272  280 0.264  281 0.278  282 0.277  283 0.276  284 0.275  285 0.281  286 0.280  287 0.279  288 0.278  289 0.277  290 0.269  291 0.275  292 0.288  293 0.273  294 0.279  295 0.271  296 0.274  297 0.276  298 0.272  299 0.271  300 0.267  301 0.252  302 0.265  303 0.264  304 0.270  305 0.275  306 0.275  307 0.267  308 0.273  309 0.278  310 0.281  311 0.280  312 0.272  313 0.284  314 0.283  315 0.289  316 0.288  317 0.293  318 0.280  319 0.282  320 0.291  321 0.283  322 0.276  323 0.288  324 0.272  325 0.277  326 0.279  327 0.269  328 0.280  329 0.280  330 0.273  331 0.284  332 0.289  333 0.276  334 0.287  335 0.299  336 0.298  337 0.303  338 0.290  339 0.289  340 0.294  341 0.299  342 0.292  343 0.286  344 0.279  345 0.290  346 0.286  347 0.271  348 0.279  349 0.275  350 0.277  351 0.282  352 0.298  353 0.303  354 0.308  355 0.290  356 0.289  357 0.283  358 0.277  359 0.276  360 0.283  361 0.294  362 0.287  363 0.287  364 0.280  365 0.274  366 0.279  367 0.278  368 0.304  369 0.304  370 0.297  371 0.296  372 0.290  373 0.290  374 0.278  375 0.288  376 0.293  377 0.292  378 0.286  379 0.285  380 0.279  381 0.278  382 0.277  383 0.287  384 0.292  385 0.286  386 0.295  387 0.300  388 0.289  389 0.293  390 0.282  391 0.281  392 0.286  393 0.295  394 0.284  395 0.289  396 0.273  397 0.287  398 0.291  399 0.296  400 0.285  401 0.294  402 0.274  403 0.303  404 0.297  405 0.286  406 0.291  407 0.285  408 0.294  409 0.289  410 0.288  411 0.297  412 0.301  413 0.286  414 0.280  415 0.289  416 0.298  417 0.297  418 0.297  419 0.291  420 0.290  421 0.285  422 0.284  423 0.288  424 0.292  425 0.296  426 0.300  427 0.290  428 0.280  429 0.284  430 0.293  431 0.278  432 0.287  433 0.277  434 0.286  435 0.290  436 0.294  437 0.297  438 0.297  439 0.287  440 0.300  441 0.304  442 0.308  443 0.293  444 0.302  445 0.301  446 0.300  447 0.300  448 0.308  449 0.285  450 0.284  451 0.293  452 0.296  453 0.300  454 0.291  455 0.286  456 0.298  457 0.289  458 0.297  459 0.296  460 0.287  461 0.304  462 0.290  463 0.298  464 0.297  465 0.299  466 0.300  467 0.310  468 0.318  469 0.318  470 0.306  471 0.291  472 0.294  473 0.281  474 0.272  475 0.272  476 0.267  477 0.279  478 0.299  479 0.284  480 0.294  481 0.301  482 0.268  483 0.308  484 0.308  485 0.311  486 0.317  487 0.329  488 0.324  489 0.360  490 0.347  491 0.320  492 0.248  493 0.258  494 0.215  495 0.360  496 0.375  497 0.334  498 0.309  499 0.317  500 0.292
 /

%%|a|>2.0%
\color{Orange} 
\put {$|a| > 2.0$} at 550 0.7
\multiput {\scriptsize$\bullet$} at
 1 0.000    2 0.000    3 0.000    4 0.500    5 0.400    6 0.667    7 0.571    8 0.750    9 0.667   10 0.800   11 0.727   12 0.833   13 0.769   14 0.857   15 0.933   16 0.875   17 0.941   18 0.889   19 0.947   20 1.000   21 0.952   22 1.000   23 0.957   24 1.000   25 1.000   26 1.000   27 1.000   28 1.000   29 1.000   30 1.000   31 1.000   32 1.000   33 1.000   34 1.000   35 1.000   36 1.000   37 1.000   38 1.000   39 1.000   40 1.000   41 1.000   42 1.000   43 1.000   44 1.000   45 1.000   46 1.000   47 1.000   48 1.000   49 1.000   50 1.000   51 1.000   52 1.000   53 1.000   54 1.000   55 1.000   56 1.000   57 1.000   58 1.000   59 1.000   60 1.000   61 1.000   62 1.000   63 1.000   64 1.000   65 1.000   66 1.000   67 1.000   68 1.000   69 1.000   70 1.000   71 1.000   72 1.000   73 1.000   74 1.000   75 1.000   76 1.000   77 1.000   78 1.000   79 1.000   80 1.000   81 1.000   82 1.000   83 1.000   84 1.000   85 1.000   86 1.000   87 1.000   88 1.000   89 1.000   90 1.000   91 1.000   92 1.000   93 1.000   94 1.000   95 1.000   96 1.000   97 0.979   98 0.980   99 0.980  100 0.980  101 0.980  102 0.971  103 0.981  104 0.981  105 0.981  106 0.981  107 0.981  108 0.981  109 0.963  110 0.964  111 0.955  112 0.973  113 0.956  114 0.974  115 0.974  116 0.974  117 0.974  118 0.975  119 0.958  120 0.958  121 0.959  122 0.959  123 0.959  124 0.960  125 0.960  126 0.960  127 0.961  128 0.945  129 0.953  130 0.962  131 0.954  132 0.962  133 0.940  134 0.948  135 0.948  136 0.949  137 0.949  138 0.949  139 0.935  140 0.936  141 0.936  142 0.937  143 0.951  144 0.951  145 0.938  146 0.938  147 0.939  148 0.939  149 0.926  150 0.927  151 0.940  152 0.928  153 0.941  154 0.942  155 0.935  156 0.923  157 0.924  158 0.924  159 0.937  160 0.938  161 0.950  162 0.951  163 0.939  164 0.927  165 0.933  166 0.928  167 0.922  168 0.923  169 0.947  170 0.935  171 0.942  172 0.930  173 0.931  174 0.920  175 0.920  176 0.909  177 0.932  178 0.899  179 0.899  180 0.889  181 0.890  182 0.890  183 0.891  184 0.891  185 0.881  186 0.882  187 0.872  188 0.883  189 0.852  190 0.884  191 0.874  192 0.875  193 0.907  194 0.897  195 0.887  196 0.878  197 0.878  198 0.879  199 0.899  200 0.880  201 0.881  202 0.871  203 0.882  204 0.892  205 0.883  206 0.864  207 0.865  208 0.856  209 0.837  210 0.848  211 0.829  212 0.811  213 0.812  214 0.804  215 0.814  216 0.796  217 0.806  218 0.812  219 0.799  220 0.791  221 0.805  222 0.806  223 0.843  224 0.817  225 0.791  226 0.810  227 0.819  228 0.750  229 0.769  230 0.770  231 0.771  232 0.746  233 0.764  234 0.791  235 0.783  236 0.792  237 0.802  238 0.803  239 0.795  240 0.812  241 0.780  242 0.773  243 0.757  244 0.742  245 0.759  246 0.776  247 0.761  248 0.762  249 0.763  250 0.764  251 0.773  252 0.758  253 0.759  254 0.760  255 0.749  256 0.758  257 0.751  258 0.752  259 0.764  260 0.773  261 0.751  262 0.721  263 0.730  264 0.731  265 0.728  266 0.744  267 0.738  268 0.746  269 0.747  270 0.741  271 0.749  272 0.728  273 0.751  274 0.723  275 0.738  276 0.717  277 0.726  278 0.734  279 0.728  280 0.736  281 0.722  282 0.723  283 0.724  284 0.725  285 0.719  286 0.720  287 0.721  288 0.722  289 0.723  290 0.731  291 0.725  292 0.712  293 0.727  294 0.721  295 0.729  296 0.726  297 0.724  298 0.728  299 0.729  300 0.733  301 0.748  302 0.735  303 0.736  304 0.730  305 0.725  306 0.725  307 0.733  308 0.727  309 0.722  310 0.719  311 0.720  312 0.728  313 0.716  314 0.717  315 0.711  316 0.712  317 0.707  318 0.720  319 0.718  320 0.709  321 0.717  322 0.724  323 0.712  324 0.728  325 0.723  326 0.721  327 0.731  328 0.720  329 0.720  330 0.727  331 0.716  332 0.711  333 0.724  334 0.713  335 0.701  336 0.702  337 0.697  338 0.710  339 0.711  340 0.706  341 0.701  342 0.708  343 0.714  344 0.721  345 0.710  346 0.714  347 0.729  348 0.721  349 0.725  350 0.723  351 0.718  352 0.702  353 0.697  354 0.692  355 0.710  356 0.711  357 0.717  358 0.723  359 0.724  360 0.717  361 0.706  362 0.713  363 0.713  364 0.720  365 0.726  366 0.721  367 0.722  368 0.696  369 0.696  370 0.703  371 0.704  372 0.710  373 0.710  374 0.722  375 0.712  376 0.707  377 0.708  378 0.714  379 0.715  380 0.721  381 0.722  382 0.723  383 0.713  384 0.708  385 0.714  386 0.705  387 0.700  388 0.711  389 0.707  390 0.718  391 0.719  392 0.714  393 0.705  394 0.716  395 0.711  396 0.727  397 0.713  398 0.709  399 0.704  400 0.715  401 0.706  402 0.726  403 0.697  404 0.703  405 0.714  406 0.709  407 0.715  408 0.706  409 0.711  410 0.712  411 0.703  412 0.699  413 0.714  414 0.720  415 0.711  416 0.702  417 0.703  418 0.703  419 0.709  420 0.710  421 0.715  422 0.716  423 0.712  424 0.708  425 0.704  426 0.700  427 0.710  428 0.720  429 0.716  430 0.707  431 0.722  432 0.713  433 0.723  434 0.714  435 0.710  436 0.706  437 0.703  438 0.703  439 0.713  440 0.700  441 0.696  442 0.692  443 0.707  444 0.698  445 0.699  446 0.700  447 0.700  448 0.692  449 0.715  450 0.716  451 0.707  452 0.704  453 0.700  454 0.709  455 0.714  456 0.702  457 0.711  458 0.703  459 0.704  460 0.713  461 0.696  462 0.710  463 0.702  464 0.703  465 0.701  466 0.700  467 0.690  468 0.682  469 0.682  470 0.694  471 0.709  472 0.706  473 0.719  474 0.728  475 0.728  476 0.733  477 0.721  478 0.701  479 0.716  480 0.706  481 0.699  482 0.732  483 0.692  484 0.692  485 0.689  486 0.683  487 0.671  488 0.676  489 0.640  490 0.653  491 0.680  492 0.752  493 0.742  494 0.785  495 0.640  496 0.625  497 0.666  498 0.691  499 0.683  500 0.708
 /


%%|a|>2.1%
\color{Maroon} 
\put {$|a| > 2.1$} at 550 0.61
\multiput {\scriptsize$\bullet$} at
1 0.000    2 0.000    3 0.000    4 0.500    5 0.400    6 0.667    7 0.571    8 0.500    9 0.667   10 0.600   11 0.727   12 0.667   13 0.769   14 0.714   15 0.800   16 0.750   17 0.824   18 0.889   19 0.842   20 0.900   21 0.857   22 0.909   23 0.870   24 0.917   25 0.960   26 0.923   27 0.963   28 0.929   29 0.966   30 0.933   31 0.968   32 1.000   33 0.970   34 1.000   35 0.971   36 1.000   37 0.973   38 1.000   39 1.000   40 1.000   41 1.000   42 1.000   43 1.000   44 0.955   45 0.956   46 0.957   47 0.957   48 0.958   49 0.959   50 0.960   51 0.961   52 0.962   53 0.962   54 0.963   55 0.964   56 0.964   57 0.965   58 0.966   59 0.966   60 0.967   61 0.967   62 0.968   63 0.968   64 0.953   65 0.969   66 0.955   67 0.955   68 0.956   69 0.957   70 0.957   71 0.972   72 0.958   73 0.945   74 0.946   75 0.947   76 0.921   77 0.948   78 0.923   79 0.975   80 0.950   81 0.951   82 0.951   83 0.952   84 0.952   85 0.929   86 0.953   87 0.931   88 0.955   89 0.910   90 0.933   91 0.934   92 0.913   93 0.914   94 0.894   95 0.895   96 0.896   97 0.897   98 0.908   99 0.859  100 0.890  101 0.822  102 0.892  103 0.864  104 0.894  105 0.829  106 0.887  107 0.832  108 0.852  109 0.835  110 0.864  111 0.847  112 0.795  113 0.779  114 0.781  115 0.748  116 0.750  117 0.735  118 0.771  119 0.790  120 0.758  121 0.744  122 0.746  123 0.780  124 0.782  125 0.744  126 0.762  127 0.748  128 0.750  129 0.705  130 0.723  131 0.725  132 0.697  133 0.729  134 0.746  135 0.733  136 0.676  137 0.693  138 0.681  139 0.669  140 0.671  141 0.660  142 0.676  143 0.664  144 0.667  145 0.641  146 0.678  147 0.660  148 0.669  149 0.664  150 0.680  151 0.689  152 0.697  153 0.680  154 0.649  155 0.652  156 0.628  157 0.669  158 0.633  159 0.673  160 0.638  161 0.627  162 0.630  163 0.632  164 0.622  165 0.624  166 0.639  167 0.653  168 0.619  169 0.609  170 0.612  171 0.591  172 0.616  173 0.607  174 0.609  175 0.623  176 0.625  177 0.638  178 0.618  179 0.631  180 0.656  181 0.646  182 0.670  183 0.661  184 0.630  185 0.643  186 0.624  187 0.615  188 0.617  189 0.646  190 0.642  191 0.618  192 0.635  193 0.632  194 0.624  195 0.626  196 0.653  197 0.645  198 0.626  199 0.623  200 0.620  201 0.612  202 0.634  203 0.596  204 0.598  205 0.600  206 0.612  207 0.623  208 0.625  209 0.617  210 0.619  211 0.630  212 0.632  213 0.629  214 0.621  215 0.633  216 0.616  217 0.618  218 0.619  219 0.639  220 0.623  221 0.643  222 0.626  223 0.610  224 0.621  225 0.613  226 0.624  227 0.617  228 0.627  229 0.620  230 0.639  231 0.641  232 0.634  233 0.627  234 0.628  235 0.630  236 0.623  237 0.633  238 0.634  239 0.636  240 0.629  241 0.639  242 0.632  243 0.642  244 0.635  245 0.637  246 0.638  247 0.640  248 0.641  249 0.643  250 0.636  251 0.645  252 0.623  253 0.625  254 0.634  255 0.631  256 0.633  257 0.642  258 0.620  259 0.622  260 0.615  261 0.632  262 0.626  263 0.612  264 0.614  265 0.623  266 0.624  267 0.633  268 0.627  269 0.636  270 0.644  271 0.638  272 0.632  273 0.634  274 0.628  275 0.636  276 0.645  277 0.632  278 0.633  279 0.627  280 0.621  281 0.623  282 0.617  283 0.618  284 0.613  285 0.628  286 0.622  287 0.631  288 0.632  289 0.619  290 0.628  291 0.622  292 0.623  293 0.618  294 0.626  295 0.614  296 0.635  297 0.623  298 0.624  299 0.619  300 0.627  301 0.621  302 0.623  303 0.630  304 0.612  305 0.607  306 0.618  307 0.616  308 0.623  309 0.625  310 0.619  311 0.614  312 0.612  313 0.623  314 0.608  315 0.616  316 0.611  317 0.609  318 0.607  319 0.611  320 0.616  321 0.611  322 0.602  323 0.613  324 0.620  325 0.631  326 0.617  327 0.621  328 0.619  329 0.617  330 0.624  331 0.625  332 0.620  333 0.610  334 0.611  335 0.594  336 0.610  337 0.611  338 0.624  339 0.614  340 0.615  341 0.619  342 0.617  343 0.609  344 0.613  345 0.597  346 0.610  347 0.617  348 0.606  349 0.607  350 0.614  351 0.615  352 0.622  353 0.618  354 0.613  355 0.614  356 0.615  357 0.616  358 0.606  359 0.613  360 0.608  361 0.609  362 0.610  363 0.612  364 0.618  365 0.619  366 0.615  367 0.616  368 0.622  369 0.618  370 0.597  371 0.604  372 0.605  373 0.606  374 0.612  375 0.624  376 0.620  377 0.621  378 0.616  379 0.617  380 0.613  381 0.614  382 0.615  383 0.627  384 0.628  385 0.634  386 0.624  387 0.618  388 0.626  389 0.617  390 0.613  391 0.609  392 0.615  393 0.606  394 0.602  395 0.613  396 0.616  397 0.625  398 0.616  399 0.627  400 0.628  401 0.623  402 0.624  403 0.625  404 0.621  405 0.617  406 0.613  407 0.619  408 0.615  409 0.601  410 0.622  411 0.603  412 0.609  413 0.605  414 0.601  415 0.602  416 0.608  417 0.609  418 0.605  419 0.616  420 0.621  421 0.627  422 0.616  423 0.617  424 0.611  425 0.612  426 0.617  427 0.609  428 0.610  429 0.618  430 0.612  431 0.613  432 0.618  433 0.614  434 0.620  435 0.611  436 0.603  437 0.604  438 0.619  439 0.615  440 0.616  441 0.612  442 0.613  443 0.614  444 0.610  445 0.611  446 0.608  447 0.613  448 0.600  449 0.606  450 0.598  451 0.590  452 0.604  453 0.605  454 0.606  455 0.602  456 0.603  457 0.604  458 0.605  459 0.601  460 0.600  461 0.612  462 0.604  463 0.600  464 0.593  465 0.589  466 0.594  467 0.604  468 0.622  469 0.618  470 0.596  471 0.586  472 0.559  473 0.554  474 0.536  475 0.526  476 0.557  477 0.537  478 0.519  479 0.530  480 0.523  481 0.524  482 0.521  483 0.522  484 0.579  485 0.575  486 0.568  487 0.569  488 0.570  489 0.571  490 0.571  491 0.572  492 0.581  493 0.596  494 0.530  495 0.519  496 0.516  497 0.517  498 0.518  499 0.519  500 0.520
/

%%|a|>2.2%
\color{Sepia} 
\put {$|a| > 2.2$} at 550 0.53
\multiput {\scriptsize$\bullet$} at
1 0.000    2 0.000    3 0.000    4 0.500    5 0.400    6 0.333    7 0.571    8 0.500    9 0.667   10 0.600   11 0.727   12 0.667   13 0.615   14 0.714   15 0.667   16 0.750   17 0.706   18 0.778   19 0.737   20 0.800   21 0.762   22 0.818   23 0.696   24 0.750   25 0.720   26 0.769   27 0.741   28 0.786   29 0.828   30 0.800   31 0.839   32 0.812   33 0.848   34 0.882   35 0.857   36 0.889   37 0.865   38 0.895   39 0.872   40 0.850   41 0.878   42 0.857   43 0.930   44 0.909   45 0.889   46 0.913   47 0.936   48 0.917   49 0.939   50 0.920   51 0.922   52 0.962   53 0.925   54 0.889   55 0.891   56 0.893   57 0.895   58 0.897   59 0.898   60 0.933   61 0.918   62 0.903   63 0.921   64 0.891   65 0.908   66 0.894   67 0.836   68 0.868   69 0.812   70 0.757   71 0.803   72 0.792   73 0.836   74 0.784   75 0.787   76 0.789   77 0.818   78 0.821   79 0.823   80 0.750   81 0.753   82 0.732   83 0.711   84 0.738   85 0.694   86 0.744   87 0.747   88 0.705   89 0.618   90 0.644   91 0.648   92 0.696   93 0.634   94 0.660   95 0.663   96 0.625   97 0.608   98 0.643   99 0.596  100 0.620  101 0.604  102 0.608  103 0.650  104 0.635  105 0.600  106 0.566  107 0.570  108 0.565  109 0.587  110 0.555  111 0.541  112 0.562  113 0.566  114 0.570  115 0.557  116 0.543  117 0.581  118 0.585  119 0.571  120 0.592  121 0.595  122 0.549  123 0.585  124 0.581  125 0.584  126 0.587  127 0.591  128 0.578  129 0.581  130 0.569  131 0.557  132 0.576  133 0.594  134 0.567  135 0.570  136 0.588  137 0.533  138 0.551  139 0.554  140 0.557  141 0.560  142 0.577  143 0.566  144 0.583  145 0.586  146 0.568  147 0.565  148 0.547  149 0.570  150 0.560  151 0.536  152 0.553  153 0.575  154 0.558  155 0.535  156 0.551  157 0.580  158 0.557  159 0.547  160 0.575  161 0.578  162 0.580  163 0.546  164 0.561  165 0.552  166 0.554  167 0.557  168 0.536  169 0.538  170 0.541  171 0.556  172 0.558  173 0.549  174 0.563  175 0.543  176 0.545  177 0.559  178 0.539  179 0.547  180 0.533  181 0.547  182 0.538  183 0.552  184 0.543  185 0.530  186 0.548  187 0.556  188 0.543  189 0.540  190 0.537  191 0.545  192 0.542  193 0.549  194 0.531  195 0.533  196 0.551  197 0.528  198 0.545  199 0.523  200 0.530  201 0.522  202 0.535  203 0.547  204 0.549  205 0.551  206 0.539  207 0.531  208 0.558  209 0.555  210 0.548  211 0.540  212 0.542  213 0.535  214 0.537  215 0.530  216 0.569  217 0.553  218 0.546  219 0.557  220 0.541  221 0.525  222 0.545  223 0.538  224 0.522  225 0.533  226 0.527  227 0.529  228 0.539  229 0.533  230 0.526  231 0.545  232 0.539  233 0.549  234 0.543  235 0.562  236 0.547  237 0.540  238 0.534  239 0.536  240 0.546  241 0.548  242 0.541  243 0.543  244 0.561  245 0.563  246 0.549  247 0.543  248 0.536  249 0.562  250 0.540  251 0.526  252 0.536  253 0.538  254 0.524  255 0.549  256 0.539  257 0.545  258 0.543  259 0.556  260 0.542  261 0.533  262 0.550  263 0.551  264 0.545  265 0.547  266 0.534  267 0.536  268 0.545  269 0.546  270 0.541  271 0.542  272 0.551  273 0.546  274 0.526  275 0.542  276 0.522  277 0.545  278 0.532  279 0.534  280 0.536  281 0.530  282 0.539  283 0.534  284 0.521  285 0.544  286 0.545  287 0.526  288 0.528  289 0.529  290 0.545  291 0.546  292 0.548  293 0.543  294 0.551  295 0.559  296 0.534  297 0.549  298 0.527  299 0.538  300 0.547  301 0.522  302 0.536  303 0.538  304 0.553  305 0.554  306 0.539  307 0.531  308 0.532  309 0.553  310 0.535  311 0.543  312 0.516  313 0.540  314 0.532  315 0.533  316 0.535  317 0.517  318 0.531  319 0.533  320 0.553  321 0.548  322 0.556  323 0.551  324 0.546  325 0.535  326 0.537  327 0.554  328 0.546  329 0.538  330 0.521  331 0.526  332 0.530  333 0.544  334 0.551  335 0.561  336 0.568  337 0.558  338 0.553  339 0.543  340 0.550  341 0.537  342 0.518  343 0.539  344 0.523  345 0.525  346 0.535  347 0.530  348 0.526  349 0.539  350 0.529  351 0.536  352 0.531  353 0.538  354 0.551  355 0.535  356 0.537  357 0.543  358 0.534  359 0.540  360 0.553  361 0.560  362 0.550  363 0.545  364 0.536  365 0.542  366 0.549  367 0.556  368 0.546  369 0.553  370 0.549  371 0.539  372 0.540  373 0.547  374 0.559  375 0.555  376 0.545  377 0.541  378 0.532  379 0.533  380 0.539  381 0.525  382 0.537  383 0.538  384 0.529  385 0.530  386 0.536  387 0.537  388 0.534  389 0.535  390 0.531  391 0.522  392 0.543  393 0.522  394 0.530  395 0.527  396 0.533  397 0.534  398 0.530  399 0.536  400 0.528  401 0.544  402 0.535  403 0.536  404 0.537  405 0.538  406 0.534  407 0.545  408 0.537  409 0.553  410 0.544  411 0.555  412 0.546  413 0.547  414 0.553  415 0.564  416 0.546  417 0.532  418 0.538  419 0.530  420 0.521  421 0.515  422 0.514  423 0.534  424 0.531  425 0.541  426 0.533  427 0.520  428 0.526  429 0.522  430 0.519  431 0.520  432 0.525  433 0.517  434 0.518  435 0.529  436 0.530  437 0.531  438 0.537  439 0.538  440 0.525  441 0.531  442 0.536  443 0.528  444 0.525  445 0.535  446 0.536  447 0.546  448 0.540  449 0.543  450 0.547  451 0.552  452 0.542  453 0.541  454 0.546  455 0.552  456 0.544  457 0.545  458 0.533  459 0.534  460 0.530  461 0.529  462 0.528  463 0.533  464 0.522  465 0.525  466 0.524  467 0.522  468 0.528  469 0.531  470 0.523  471 0.524  472 0.525  473 0.526  474 0.515  475 0.514  476 0.517  477 0.516  478 0.515  479 0.514  480 0.519  481 0.520  482 0.521  483 0.522  484 0.508  485 0.522  486 0.510  487 0.474  488 0.475  489 0.497  490 0.531  491 0.499  492 0.488  493 0.497  494 0.510  495 0.511  496 0.512  497 0.513  498 0.514  499 0.515  500 0.516
/

%%|a|>2.3%
\color{blue} 
\put {$|a| > 2.3$} at 550 0.45
\multiput {\scriptsize$\bullet$} at
1 0.000    2 0.000    3 0.000    4 0.000    5 0.400    6 0.333    7 0.571    8 0.500    9 0.444   10 0.600   11 0.545   12 0.500   13 0.462   14 0.571   15 0.533   16 0.500   17 0.588   18 0.556   19 0.632   20 0.600   21 0.667   22 0.636   23 0.609   24 0.667   25 0.640   26 0.692   27 0.667   28 0.714   29 0.690   30 0.733   31 0.710   32 0.688   33 0.667   34 0.706   35 0.686   36 0.722   37 0.703   38 0.684   39 0.718   40 0.700   41 0.732   42 0.714   43 0.744   44 0.773   45 0.756   46 0.739   47 0.766   48 0.750   49 0.776   50 0.760   51 0.784   52 0.808   53 0.755   54 0.741   55 0.727   56 0.679   57 0.667   58 0.724   59 0.644   60 0.633   61 0.623   62 0.581   63 0.698   64 0.672   65 0.600   66 0.561   67 0.597   68 0.632   69 0.594   70 0.529   71 0.549   72 0.542   73 0.534   74 0.541   75 0.573   76 0.605   77 0.558   78 0.564   79 0.595   80 0.525   81 0.506   82 0.463   83 0.518   84 0.524   85 0.506   86 0.512   87 0.517   88 0.523   89 0.528   90 0.533   91 0.582   92 0.500   93 0.484   94 0.489   95 0.495   96 0.500   97 0.485   98 0.480   99 0.475  100 0.480  101 0.485  102 0.510  103 0.495  104 0.490  105 0.476  106 0.500  107 0.486  108 0.509  109 0.514  110 0.518  111 0.505  112 0.527  113 0.531  114 0.553  115 0.522  116 0.526  117 0.530  118 0.534  119 0.538  120 0.508  121 0.496  122 0.508  123 0.512  124 0.516  125 0.504  126 0.508  127 0.496  128 0.492  129 0.535  130 0.469  131 0.481  132 0.485  133 0.474  134 0.478  135 0.467  136 0.529  137 0.504  138 0.507  139 0.511  140 0.500  141 0.532  142 0.493  143 0.497  144 0.500  145 0.503  146 0.500  147 0.524  148 0.493  149 0.490  150 0.493  151 0.497  152 0.480  153 0.471  154 0.513  155 0.516  156 0.494  157 0.490  158 0.487  159 0.484  160 0.469  161 0.460  162 0.494  163 0.497  164 0.512  165 0.479  166 0.506  167 0.485  168 0.488  169 0.491  170 0.482  171 0.509  172 0.500  173 0.503  174 0.517  175 0.503  176 0.511  177 0.497  178 0.494  179 0.503  180 0.511  181 0.492  182 0.484  183 0.486  184 0.489  185 0.481  186 0.473  187 0.465  188 0.489  189 0.481  190 0.484  191 0.482  192 0.490  193 0.497  194 0.500  195 0.492  196 0.490  197 0.497  198 0.475  199 0.503  200 0.500  201 0.493  202 0.485  203 0.498  204 0.500  205 0.488  206 0.500  207 0.502  208 0.486  209 0.488  210 0.490  211 0.512  212 0.495  213 0.488  214 0.491  215 0.502  216 0.495  217 0.498  218 0.491  219 0.466  220 0.495  221 0.480  222 0.473  223 0.484  224 0.487  225 0.480  226 0.473  227 0.485  228 0.478  229 0.498  230 0.491  231 0.476  232 0.496  233 0.489  234 0.483  235 0.485  236 0.487  237 0.473  238 0.475  239 0.485  240 0.471  241 0.481  242 0.483  243 0.477  244 0.480  245 0.473  246 0.467  247 0.486  248 0.472  249 0.474  250 0.476  251 0.462  252 0.480  253 0.482  254 0.484  255 0.463  256 0.488  257 0.475  258 0.473  259 0.486  260 0.465  261 0.460  262 0.477  263 0.483  264 0.473  265 0.464  266 0.474  267 0.491  268 0.470  269 0.487  270 0.474  271 0.446  272 0.456  273 0.465  274 0.474  275 0.476  276 0.486  277 0.487  278 0.475  279 0.477  280 0.486  281 0.488  282 0.461  283 0.484  284 0.482  285 0.474  286 0.490  287 0.484  288 0.493  289 0.481  290 0.503  291 0.488  292 0.486  293 0.495  294 0.490  295 0.478  296 0.486  297 0.481  298 0.473  299 0.468  300 0.457  301 0.465  302 0.467  303 0.472  304 0.461  305 0.466  306 0.477  307 0.476  308 0.484  309 0.476  310 0.458  311 0.453  312 0.468  313 0.476  314 0.462  315 0.476  316 0.484  317 0.492  318 0.481  319 0.483  320 0.472  321 0.461  322 0.463  323 0.464  324 0.466  325 0.468  326 0.475  327 0.465  328 0.485  329 0.462  330 0.470  331 0.477  332 0.488  333 0.477  334 0.467  335 0.472  336 0.458  337 0.466  338 0.450  339 0.445  340 0.459  341 0.455  342 0.468  343 0.481  344 0.471  345 0.472  346 0.457  347 0.470  348 0.474  349 0.476  350 0.471  351 0.473  352 0.474  353 0.465  354 0.483  355 0.479  356 0.497  357 0.485  358 0.483  359 0.479  360 0.469  361 0.465  362 0.478  363 0.490  364 0.486  365 0.493  366 0.473  367 0.474  368 0.481  369 0.477  370 0.478  371 0.501  372 0.492  373 0.493  374 0.484  375 0.480  376 0.471  377 0.472  378 0.474  379 0.485  380 0.479  381 0.488  382 0.476  383 0.470  384 0.469  385 0.473  386 0.477  387 0.475  388 0.485  389 0.473  390 0.472  391 0.471  392 0.477  393 0.476  394 0.485  395 0.476  396 0.477  397 0.484  398 0.485  399 0.466  400 0.488  401 0.489  402 0.480  403 0.481  404 0.493  405 0.479  406 0.475  407 0.486  408 0.478  409 0.474  410 0.476  411 0.482  412 0.478  413 0.475  414 0.490  415 0.472  416 0.474  417 0.484  418 0.476  419 0.480  420 0.483  421 0.482  422 0.483  423 0.475  424 0.483  425 0.464  426 0.477  427 0.482  428 0.488  429 0.480  430 0.472  431 0.478  432 0.479  433 0.480  434 0.486  435 0.474  436 0.484  437 0.481  438 0.477  439 0.478  440 0.475  441 0.485  442 0.473  443 0.479  444 0.477  445 0.463  446 0.471  447 0.481  448 0.473  449 0.470  450 0.462  451 0.459  452 0.465  453 0.470  454 0.467  455 0.464  456 0.474  457 0.462  458 0.463  459 0.473  460 0.478  461 0.477  462 0.485  463 0.486  464 0.478  465 0.488  466 0.481  467 0.505  468 0.481  469 0.484  470 0.506  471 0.499  472 0.504  473 0.505  474 0.511  475 0.509  476 0.508  477 0.512  478 0.510  479 0.514  480 0.515  481 0.516  482 0.517  483 0.518  484 0.475  485 0.452  486 0.473  487 0.474  488 0.475  489 0.476  490 0.488  491 0.489  492 0.472  493 0.481  494 0.510  495 0.511  496 0.512  497 0.513  498 0.514  499 0.515  500 0.516
/


%%35
%\color{black}
%\plot  /
\setlinear
\color{black}
\setsolid

\normalcolor

\color{black}
\setplotarea x from 0 to 500, y from 0 to 1.2
\axis bottom  ticks
          %logged 
          numbered at 100 200 300 400 500 / 
         % length <0pt> from 1.5 to 4.5 by 0.5
          %from 1.25 to 2.75 by 0.50 
          /
\axis bottom label {\hspace{9cm} $n$} /

\axis left shiftedto x=0
 ticks out withvalues {0} {0.2} {0.4} {0.6} {0.8} {1} {} / quantity 7 /

\normalcolor


\endpicture


==> Figures/figure19.tex <==

\beginpicture
\setcoordinatesystem units <70pt,70pt>
\setlinear
\normalcolor
\setplotarea x from -1.4 to 1.35, y from -1.35 to 1.35
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%|a|=2.637
\color{Tan}
\circulararc 360 degrees from 1 0  center at 0 0 

\plot 0 0 -1.055442 -0.309906 / 
\plot 0 0 -1.055442 0.309906 / 
\plot 0 0 -0.720347 -0.831325 / 
\plot 0 0 -0.720347 0.831325 / 
\plot 0 0 -0.156546 -1.088804 / 
\plot 0 0 -0.156546 1.088804 / 
\plot 0 0 0.456957 -1.000595 / 
\plot 0 0 0.456957 1.000595 / 
\plot 0 0 0.925379 -0.594705 / 
\plot 0 0 0.925379 0.594705 / 
\plot 0 0 1.100000 0.000000 / 



\color{Brown} 
\put {$\bullet$ $N=10$} at 1.2 1.2
\multiput {\LARGE$\bullet$} at -0.981032 -0.277715  -0.981032 0.277715  -0.684442 -0.770210  -0.684442 0.770210  -0.159651 -1.026559  -0.159651 1.026559  0.429988 -0.953176  0.429988 0.953176  0.881770 -0.558156  0.881770 0.558156  
  /


%\color{Sepia}
%%\plot   /
%%35
%\color{black}
%\plot  /
\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -1 -1 1 1 /
\color{black}
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25
\axis bottom shiftedto y=0
 ticks withvalues {} {-$1$} {} {} {} {} {} {} {} {$1$} {} / quantity 11 /
%\axis bottom shiftedto y=0
% label {\hspace{10cm}$\Re a_k$} /
\axis left shiftedto x=0
 ticks out withvalues {} {-$i$} {} {} {} {} {} {} {} {$i$} {} / quantity 11 /
%\axis left shiftedto x=0
% label shiftedto y=1  {$\Im a_k$} /
\normalcolor


\endpicture


==> Figures/figure20.tex <==

\beginpicture
\setcoordinatesystem units <70pt,70pt>
\setlinear
\normalcolor
\setplotarea x from -1.6 to 1.35, y from -1.35 to 1.35
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%|a|=2.637
\color{Tan}
\circulararc 360 degrees from 1 0  center at 0 0 

\plot 0 0 -1.055442 -0.309906 / 
\plot 0 0 -1.055442 0.309906 / 
\plot 0 0 -0.720347 -0.831325 / 
\plot 0 0 -0.720347 0.831325 / 
\plot 0 0 -0.156546 -1.088804 / 
\plot 0 0 -0.156546 1.088804 / 
\plot 0 0 0.456957 -1.000595 / 
\plot 0 0 0.456957 1.000595 / 
\plot 0 0 0.925379 -0.594705 / 
\plot 0 0 0.925379 0.594705 / 
\plot 0 0 1.100000 0.000000 /


\color{Brown} 
\put {$\bullet$ $a=1$} at 1.2 1.2
\multiput {\LARGE$\bullet$} at -0.981032 -0.277715  -0.981032 0.277715  -0.684442 -0.770210  -0.684442 0.770210  -0.159651 -1.026559  -0.159651 1.026559  0.429988 -0.953176  0.429988 0.953176  0.881770 -0.558156  0.881770 0.558156
  /

\color{Green}
\put {$\bullet$ $a=a_c^+$} at 1.23 1.05
\multiput {\LARGE$\bullet$} at
-1.134117 -0.314058  -1.134117 0.314058  -0.799737 -0.885872  -0.799737 0.885872  -0.199557 -1.188794  -0.199557 1.188794  0.480238 -1.120572  0.480238 1.120572  1.024064 -0.686653  1.024064 0.686653 
/

\color{Red}
\put {$\bullet$ $a=3$} at 1.2 0.9
\multiput {\LARGE$\bullet$} at
-1.123483 -0.300267  -1.123483 0.300267  -0.803566 -0.873397  -0.803566 0.873397  -0.213823 -1.181864  -0.213823 1.181864  0.458709 -1.132974  0.458709 1.132974  1.026637 -0.723521  1.026637 0.723521   
/



%\color{Sepia}
%%\plot   /
%%35
%\color{black}
%\plot  /
\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -1 -1 1 1 /
\color{black}
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25
\axis bottom shiftedto y=0
 ticks withvalues {} {-$1$} {} {} {} {} {} {} {} {$1$} {} / quantity 11 /
%\axis bottom shiftedto y=0
% label {\hspace{10cm}$\Re a_k$} /
\axis left shiftedto x=0
 ticks out withvalues {} {-$i$} {} {} {} {} {} {} {} {$i$} {} / quantity 11 /
%\axis left shiftedto x=0
% label shiftedto y=1  {$\Im a_k$} /
\normalcolor


\endpicture


==> Figures/figure21.tex <==

\beginpicture
\setcoordinatesystem units <70pt,70pt>
\setlinear
\normalcolor
\setplotarea x from -1.4 to 1.35, y from -1.35 to 1.35
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%N=100
\color{Tan}
\circulararc 360 degrees from 1 0  center at 0 0 

\plot 0 0 -1.099468 -0.034210 / 
\plot 0 0 -1.099468 0.034210 / 
\plot 0 0 -1.095214 -0.102497 / 
\plot 0 0 -1.095214 0.102497 / 
\plot 0 0 -1.086723 -0.170388 / 
\plot 0 0 -1.086723 0.170388 / 
\plot 0 0 -1.074028 -0.237620 / 
\plot 0 0 -1.074028 0.237620 / 
\plot 0 0 -1.057178 -0.303932 / 
\plot 0 0 -1.057178 0.303932 / 
\plot 0 0 -1.036238 -0.369068 / 
\plot 0 0 -1.036238 0.369068 / 
\plot 0 0 -1.011288 -0.432777 / 
\plot 0 0 -1.011288 0.432777 / 
\plot 0 0 -0.982427 -0.494811 / 
\plot 0 0 -0.982427 0.494811 / 
\plot 0 0 -0.949764 -0.554931 / 
\plot 0 0 -0.949764 0.554931 / 
\plot 0 0 -0.913427 -0.612904 / 
\plot 0 0 -0.913427 0.612904 / 
\plot 0 0 -0.873556 -0.668506 / 
\plot 0 0 -0.873556 0.668506 / 
\plot 0 0 -0.830305 -0.721521 / 
\plot 0 0 -0.830305 0.721521 / 
\plot 0 0 -0.783842 -0.771746 / 
\plot 0 0 -0.783842 0.771746 / 
\plot 0 0 -0.734347 -0.818984 / 
\plot 0 0 -0.734347 0.818984 / 
\plot 0 0 -0.682011 -0.863054 / 
\plot 0 0 -0.682011 0.863054 / 
\plot 0 0 -0.627035 -0.903785 / 
\plot 0 0 -0.627035 0.903785 / 
\plot 0 0 -0.569635 -0.941019 / 
\plot 0 0 -0.569635 0.941019 / 
\plot 0 0 -0.510030 -0.974612 / 
\plot 0 0 -0.510030 0.974612 / 
\plot 0 0 -0.448452 -1.004436 / 
\plot 0 0 -0.448452 1.004436 / 
\plot 0 0 -0.385139 -1.030373 / 
\plot 0 0 -0.385139 1.030373 / 
\plot 0 0 -0.320336 -1.052323 / 
\plot 0 0 -0.320336 1.052323 / 
\plot 0 0 -0.254294 -1.070203 / 
\plot 0 0 -0.254294 1.070203 / 
\plot 0 0 -0.187268 -1.083942 / 
\plot 0 0 -0.187268 1.083942 / 
\plot 0 0 -0.119517 -1.093488 / 
\plot 0 0 -0.119517 1.093488 / 
\plot 0 0 -0.051304 -1.098803 / 
\plot 0 0 -0.051304 1.098803 / 
\plot 0 0 0.017107 -1.099867 / 
\plot 0 0 0.017107 1.099867 / 
\plot 0 0 0.085452 -1.096676 / 
\plot 0 0 0.085452 1.096676 / 
\plot 0 0 0.153467 -1.089242 / 
\plot 0 0 0.153467 1.089242 / 
\plot 0 0 0.220888 -1.077594 / 
\plot 0 0 0.220888 1.077594 / 
\plot 0 0 0.287454 -1.061777 / 
\plot 0 0 0.287454 1.061777 / 
\plot 0 0 0.352908 -1.041852 / 
\plot 0 0 0.352908 1.041852 / 
\plot 0 0 0.416997 -1.017897 / 
\plot 0 0 0.416997 1.017897 / 
\plot 0 0 0.479473 -0.990003 / 
\plot 0 0 0.479473 0.990003 / 
\plot 0 0 0.540093 -0.958279 / 
\plot 0 0 0.540093 0.958279 / 
\plot 0 0 0.598625 -0.922848 / 
\plot 0 0 0.598625 0.922848 / 
\plot 0 0 0.654840 -0.883847 / 
\plot 0 0 0.654840 0.883847 / 
\plot 0 0 0.708521 -0.841426 / 
\plot 0 0 0.708521 0.841426 / 
\plot 0 0 0.759462 -0.795750 / 
\plot 0 0 0.759462 0.795750 / 
\plot 0 0 0.807464 -0.746995 / 
\plot 0 0 0.807464 0.746995 / 
\plot 0 0 0.852343 -0.695350 / 
\plot 0 0 0.852343 0.695350 / 
\plot 0 0 0.893924 -0.641015 / 
\plot 0 0 0.893924 0.641015 / 
\plot 0 0 0.932046 -0.584200 / 
\plot 0 0 0.932046 0.584200 / 
\plot 0 0 0.966563 -0.525125 / 
\plot 0 0 0.966563 0.525125 / 
\plot 0 0 0.997340 -0.464019 / 
\plot 0 0 0.997340 0.464019 / 
\plot 0 0 1.024258 -0.401117 / 
\plot 0 0 1.024258 0.401117 / 
\plot 0 0 1.047214 -0.336663 / 
\plot 0 0 1.047214 0.336663 / 
\plot 0 0 1.066119 -0.270907 / 
\plot 0 0 1.066119 0.270907 / 
\plot 0 0 1.080899 -0.204103 / 
\plot 0 0 1.080899 0.204103 / 
\plot 0 0 1.091497 -0.136509 / 
\plot 0 0 1.091497 0.136509 / 
\plot 0 0 1.097872 -0.068387 / 
\plot 0 0 1.097872 0.068387 / 
\plot 0 0 1.100000 0.000000 / 


\color{Brown} 
\put {$\bullet$ $N=100$} at 1.2 1.2
\multiput {\Large$\circ$} at -1.007350 -0.031136  -1.007350 0.031136  -1.003642 -0.093418  -1.003642 0.093418  -0.996093 -0.155448  -0.996093 0.155448  -0.984715 -0.216959  -0.984715 0.216959  -0.969516 -0.277693  -0.969516 0.277693  -0.950557 -0.337403  -0.950557 0.337403  -0.927906 -0.395848  -0.927906 0.395848  -0.901645 -0.452781  -0.901645 0.452781  -0.871873 -0.507998  -0.871873 0.507998  -0.838709 -0.561283  -0.838709 0.561283  -0.802292 -0.612388  -0.802292 0.612388  -0.762761 -0.661132  -0.762761 0.661132  -0.720272 -0.707355  -0.720272 0.707355  -0.674960 -0.750833  -0.674960 0.750833  -0.627047 -0.791393  -0.627047 0.791393  -0.576676 -0.828928  -0.576676 0.828928  -0.524066 -0.863268  -0.524066 0.863268  -0.469423 -0.894250  -0.469423 0.894250  -0.412946 -0.921787  -0.412946 0.921787  -0.354860 -0.945779  -0.354860 0.945779  -0.295358 -0.966118  -0.295358 0.966118  -0.234702 -0.982722  -0.234702 0.982722  -0.173143 -0.995538  -0.173143 0.995538  -0.110880 -1.004483  -0.110880 1.004483  -0.048133 -1.009484  -0.048133 1.009484  0.014751 -1.010639  0.014751 1.010639  0.077626 -1.007822  0.077626 1.007822  0.140245 -1.001134  0.140245 1.001134  0.202305 -0.990532  0.202305 0.990532  0.263595 -0.976058  0.263595 0.976058  0.323891 -0.957825  0.323891 0.957825  0.382963 -0.935797  0.382963 0.935797  0.440509 -0.910162  0.440509 0.910162  0.496372 -0.881027  0.496372 0.881027  0.550287 -0.848362  0.550287 0.848362  0.602088 -0.812431  0.602088 0.812431  0.651538 -0.773312  0.651538 0.773312  0.698462 -0.731175  0.698462 0.731175  0.742644 -0.686209  0.742644 0.686209  0.783879 -0.638569  0.783879 0.638569  0.822107 -0.588398  0.822107 0.588398  0.857137 -0.535957  0.857137 0.535957  0.888772 -0.481457  0.888772 0.481457  0.916918 -0.425077  0.916918 0.425077  0.941445 -0.367001  0.941445 0.367001  0.962262 -0.307476  0.962262 0.307476  0.979316 -0.246739  0.979316 0.246739  0.992315 -0.185000  0.992315 0.185000  1.001255 -0.122503  1.001255 0.122503  1.005527 -0.059447  1.005527 0.059447 
  /


%\color{Sepia}
%%\plot   /
%%35
%\color{black}
%\plot  /
\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -1 -1 1 1 /
\color{black}
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25
\axis bottom shiftedto y=0
 ticks withvalues {} {-$1$} {} {} {} {} {} {} {} {$1$} {} / quantity 11 /
%\axis bottom shiftedto y=0
% label {\hspace{10cm}$\Re a_k$} /
\axis left shiftedto x=0
 ticks out withvalues {} {-$i$} {} {} {} {} {} {} {} {$i$} {} / quantity 11 /
%\axis left shiftedto x=0
% label shiftedto y=1  {$\Im a_k$} /
\normalcolor


\endpicture


==> Figures/figure22.tex <==

\beginpicture
\setcoordinatesystem units <70pt,70pt>
\setlinear
\normalcolor
\setplotarea x from -1.6 to 1.35, y from -1.35 to 1.35
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%N=100
\color{Tan}
\circulararc 360 degrees from 1 0  center at 0 0 

\plot 0 0 -1.099468 -0.034210 / 
\plot 0 0 -1.099468 0.034210 / 
\plot 0 0 -1.095214 -0.102497 / 
\plot 0 0 -1.095214 0.102497 / 
\plot 0 0 -1.086723 -0.170388 / 
\plot 0 0 -1.086723 0.170388 / 
\plot 0 0 -1.074028 -0.237620 / 
\plot 0 0 -1.074028 0.237620 / 
\plot 0 0 -1.057178 -0.303932 / 
\plot 0 0 -1.057178 0.303932 / 
\plot 0 0 -1.036238 -0.369068 / 
\plot 0 0 -1.036238 0.369068 / 
\plot 0 0 -1.011288 -0.432777 / 
\plot 0 0 -1.011288 0.432777 / 
\plot 0 0 -0.982427 -0.494811 / 
\plot 0 0 -0.982427 0.494811 / 
\plot 0 0 -0.949764 -0.554931 / 
\plot 0 0 -0.949764 0.554931 / 
\plot 0 0 -0.913427 -0.612904 / 
\plot 0 0 -0.913427 0.612904 / 
\plot 0 0 -0.873556 -0.668506 / 
\plot 0 0 -0.873556 0.668506 / 
\plot 0 0 -0.830305 -0.721521 / 
\plot 0 0 -0.830305 0.721521 / 
\plot 0 0 -0.783842 -0.771746 / 
\plot 0 0 -0.783842 0.771746 / 
\plot 0 0 -0.734347 -0.818984 / 
\plot 0 0 -0.734347 0.818984 / 
\plot 0 0 -0.682011 -0.863054 / 
\plot 0 0 -0.682011 0.863054 / 
\plot 0 0 -0.627035 -0.903785 / 
\plot 0 0 -0.627035 0.903785 / 
\plot 0 0 -0.569635 -0.941019 / 
\plot 0 0 -0.569635 0.941019 / 
\plot 0 0 -0.510030 -0.974612 / 
\plot 0 0 -0.510030 0.974612 / 
\plot 0 0 -0.448452 -1.004436 / 
\plot 0 0 -0.448452 1.004436 / 
\plot 0 0 -0.385139 -1.030373 / 
\plot 0 0 -0.385139 1.030373 / 
\plot 0 0 -0.320336 -1.052323 / 
\plot 0 0 -0.320336 1.052323 / 
\plot 0 0 -0.254294 -1.070203 / 
\plot 0 0 -0.254294 1.070203 / 
\plot 0 0 -0.187268 -1.083942 / 
\plot 0 0 -0.187268 1.083942 / 
\plot 0 0 -0.119517 -1.093488 / 
\plot 0 0 -0.119517 1.093488 / 
\plot 0 0 -0.051304 -1.098803 / 
\plot 0 0 -0.051304 1.098803 / 
\plot 0 0 0.017107 -1.099867 / 
\plot 0 0 0.017107 1.099867 / 
\plot 0 0 0.085452 -1.096676 / 
\plot 0 0 0.085452 1.096676 / 
\plot 0 0 0.153467 -1.089242 / 
\plot 0 0 0.153467 1.089242 / 
\plot 0 0 0.220888 -1.077594 / 
\plot 0 0 0.220888 1.077594 / 
\plot 0 0 0.287454 -1.061777 / 
\plot 0 0 0.287454 1.061777 / 
\plot 0 0 0.352908 -1.041852 / 
\plot 0 0 0.352908 1.041852 / 
\plot 0 0 0.416997 -1.017897 / 
\plot 0 0 0.416997 1.017897 / 
\plot 0 0 0.479473 -0.990003 / 
\plot 0 0 0.479473 0.990003 / 
\plot 0 0 0.540093 -0.958279 / 
\plot 0 0 0.540093 0.958279 / 
\plot 0 0 0.598625 -0.922848 / 
\plot 0 0 0.598625 0.922848 / 
\plot 0 0 0.654840 -0.883847 / 
\plot 0 0 0.654840 0.883847 / 
\plot 0 0 0.708521 -0.841426 / 
\plot 0 0 0.708521 0.841426 / 
\plot 0 0 0.759462 -0.795750 / 
\plot 0 0 0.759462 0.795750 / 
\plot 0 0 0.807464 -0.746995 / 
\plot 0 0 0.807464 0.746995 / 
\plot 0 0 0.852343 -0.695350 / 
\plot 0 0 0.852343 0.695350 / 
\plot 0 0 0.893924 -0.641015 / 
\plot 0 0 0.893924 0.641015 / 
\plot 0 0 0.932046 -0.584200 / 
\plot 0 0 0.932046 0.584200 / 
\plot 0 0 0.966563 -0.525125 / 
\plot 0 0 0.966563 0.525125 / 
\plot 0 0 0.997340 -0.464019 / 
\plot 0 0 0.997340 0.464019 / 
\plot 0 0 1.024258 -0.401117 / 
\plot 0 0 1.024258 0.401117 / 
\plot 0 0 1.047214 -0.336663 / 
\plot 0 0 1.047214 0.336663 / 
\plot 0 0 1.066119 -0.270907 / 
\plot 0 0 1.066119 0.270907 / 
\plot 0 0 1.080899 -0.204103 / 
\plot 0 0 1.080899 0.204103 / 
\plot 0 0 1.091497 -0.136509 / 
\plot 0 0 1.091497 0.136509 / 
\plot 0 0 1.097872 -0.068387 / 
\plot 0 0 1.097872 0.068387 / 
\plot 0 0 1.100000 0.000000 / 


\color{Brown} 
\put {$\bullet$ $a=1$} at 1.2 1.2
\multiput {\Large$\circ$} at -0.995588 -0.030282  -0.995588 0.030282  -0.992470 -0.091307  -0.992470 0.091307  -0.985587 -0.152443  -0.985587 0.152443  -0.974833 -0.213270  -0.974833 0.213270  -0.960211 -0.273476  -0.960211 0.273476  -0.941759 -0.332729  -0.941759 0.332729  -0.919605 -0.390770  -0.919605 0.390770  -0.893798 -0.447360  -0.893798 0.447360  -0.864495 -0.502246  -0.864495 0.502246  -0.831740 -0.555158  -0.831740 0.555158  -0.795752 -0.605952  -0.795752 0.605952  -0.756689 -0.654428  -0.756689 0.654428  -0.714653 -0.700384  -0.714653 0.700384  -0.669791 -0.743600  -0.669791 0.743600  -0.622312 -0.783990  -0.622312 0.783990  -0.572420 -0.821366  -0.572420 0.821366  -0.520241 -0.855472  -0.520241 0.855472  -0.466038 -0.886318  -0.466038 0.886318  -0.410038 -0.913796  -0.410038 0.913796  -0.352344 -0.937653  -0.352344 0.937653  -0.293303 -0.957842  -0.293303 0.957842  -0.233115 -0.974439  -0.233115 0.974439  -0.172007 -0.987112  -0.172007 0.987112  -0.110137 -0.995938  -0.110137 0.995938  -0.047925 -1.000961  -0.047925 1.000961  0.014556 -1.002041  0.014556 1.002041  0.076950 -0.999166  0.076950 0.999166  0.139083 -0.992448  0.139083 0.992448  0.200664 -0.981882  0.200664 0.981882  0.261423 -0.967509  0.261423 0.967509  0.321134 -0.949329  0.321134 0.949329  0.379624 -0.927375  0.379624 0.927375  0.436611 -0.901888  0.436611 0.901888  0.491899 -0.873042  0.491899 0.873042  0.545272 -0.840627  0.545272 0.840627  0.596412 -0.804947  0.596412 0.804947  0.645351 -0.766339  0.645351 0.766339  0.691768 -0.724610  0.691768 0.724610  0.735420 -0.680146  0.735420 0.680146  0.776293 -0.633050  0.776293 0.633050  0.814084 -0.583661  0.814084 0.583661  0.848775 -0.531720  0.848775 0.531720  0.880194 -0.477973  0.880194 0.477973  0.908155 -0.422314  0.908155 0.422314  0.932620 -0.364932  0.932620 0.364932  0.953469 -0.306219  0.953469 0.306219  0.970588 -0.246343  0.970588 0.246343  0.983949 -0.185444  0.983949 0.185444  0.993581 -0.123817  0.993581 0.123817  0.999111 -0.061742  0.999111 0.061742 
  /


\color{Green} 
\put {$\bullet$ $a=a_c^+$} at 1.23 1.05
\multiput {\Large$\circ$} at -1.020027 -0.031013  -1.020027 0.031013  -1.016870 -0.093743  -1.016870 0.093743  -1.009672 -0.156551  -1.009672 0.156551  -0.998455 -0.218933  -0.998455 0.218933  -0.983289 -0.280579  -0.983289 0.280579  -0.964237 -0.341208  -0.964237 0.341208  -0.941402 -0.400539  -0.941402 0.400539  -0.914881 -0.458351  -0.914881 0.458351  -0.884783 -0.514409  -0.884783 0.514409  -0.851224 -0.568502  -0.851224 0.568502  -0.814361 -0.620364  -0.814361 0.620364  -0.774346 -0.669841  -0.774346 0.669841  -0.731338 -0.716766  -0.731338 0.716766  -0.685458 -0.760900  -0.685458 0.760900  -0.636955 -0.802090  -0.636955 0.802090  -0.585939 -0.840223  -0.585939 0.840223  -0.532676 -0.875103  -0.532676 0.875103  -0.477323 -0.906577  -0.477323 0.906577  -0.420143 -0.934576  -0.420143 0.934576  -0.361321 -0.959033  -0.361321 0.959033  -0.301056 -0.979737  -0.301056 0.979737  -0.239646 -0.996686  -0.239646 0.996686  -0.177266 -1.009799  -0.177266 1.009799  -0.114178 -1.019019  -0.114178 1.019019  -0.050601 -1.024238  -0.050601 1.024238  0.013138 -1.025537  0.013138 1.025537  0.076846 -1.022889  0.076846 1.022889  0.140326 -1.016292  0.140326 1.016292  0.203257 -1.005753  0.203257 1.005753  0.265428 -0.991273  0.265428 0.991273  0.326585 -0.973032  0.326585 0.973032  0.386537 -0.950933  0.386537 0.950933  0.444970 -0.925195  0.444970 0.925195  0.501762 -0.895897  0.501762 0.895897  0.556586 -0.863005  0.556586 0.863005  0.609279 -0.826843  0.609279 0.826843  0.659620 -0.787438  0.659620 0.787438  0.707494 -0.744965  0.707494 0.744965  0.752515 -0.699605  0.752515 0.699605  0.794676 -0.651533  0.794676 0.651533  0.833789 -0.600946  0.833789 0.600946  0.869689 -0.547963  0.869689 0.547963  0.902177 -0.492912  0.902177 0.492912  0.931281 -0.435986  0.931281 0.435986  0.956824 -0.377310  0.956824 0.377310  0.978645 -0.317178  0.978645 0.317178  0.996835 -0.255784  0.996835 0.255784  1.011220 -0.193457  1.011220 0.193457  1.022020 -0.130267  1.022020 0.130267  1.029298 -0.066350  1.029298 0.066350  
  /


\color{Red} 
\put {$\bullet$ $a=3$} at 1.2 0.9
\multiput {\Large$\circ$} at -1.014754 -0.029328  -1.014754 0.029328  -1.013628 -0.091117  -1.013628 0.091117  -1.007517 -0.153980  -1.007517 0.153980  -0.997008 -0.216527  -0.997008 0.216527  -0.982329 -0.278410  -0.982329 0.278410  -0.963551 -0.339279  -0.963551 0.339279  -0.940863 -0.398766  -0.940863 0.398766  -0.914421 -0.456699  -0.914421 0.456699  -0.884405 -0.512822  -0.884405 0.512822  -0.850915 -0.566812  -0.850915 0.566812  -0.814280 -0.618749  -0.814280 0.618749  -0.774304 -0.668326  -0.774304 0.668326  -0.731356 -0.715150  -0.731356 0.715150  -0.685616 -0.759277  -0.685616 0.759277  -0.637206 -0.800480  -0.637206 0.800480  -0.586459 -0.838542  -0.586459 0.838542  -0.533316 -0.873580  -0.533316 0.873580  -0.478136 -0.905173  -0.478136 0.905173  -0.420969 -0.933148  -0.420969 0.933148  -0.362290 -0.957654  -0.362290 0.957654  -0.302234 -0.978421  -0.302234 0.978421  -0.240922 -0.995467  -0.240922 0.995467  -0.178724 -1.008616  -0.178724 1.008616  -0.115788 -1.017909  -0.115788 1.017909  -0.052334 -1.023360  -0.052334 1.023360  0.011263 -1.024734  0.011263 1.024734  0.074726 -1.022237  0.074726 1.022237  0.138022 -1.015800  0.138022 1.015800  0.200728 -1.005621  0.200728 1.005621  0.262934 -0.991552  0.262934 0.991552  0.324225 -0.973560  0.324225 0.973560  0.384036 -0.951810  0.384036 0.951810  0.442490 -0.926423  0.442490 0.926423  0.499400 -0.897397  0.499400 0.897397  0.554408 -0.864798  0.554408 0.864798  0.607211 -0.829045  0.607211 0.829045  0.657853 -0.789893  0.657853 0.789893  0.705978 -0.747802  0.705978 0.747802  0.751317 -0.702741  0.751317 0.702741  0.793901 -0.654862  0.793901 0.654862  0.833344 -0.604387  0.833344 0.604387  0.869717 -0.551716  0.869717 0.551716  0.902811 -0.496670  0.902811 0.496670  0.932332 -0.439820  0.932332 0.439820  0.958574 -0.381137  0.958574 0.381137  0.981084 -0.320954  0.981084 0.320954  0.999799 -0.259244  0.999799 0.259244  1.014922 -0.196752  1.014922 0.196752  1.026505 -0.133318  1.026505 0.133318  1.034985 -0.069057  1.034985 0.069057
  /


%\color{Sepia}
%%\plot   /
%%35
%\color{black}
%\plot  /
\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -1 -1 1 1 /
\color{black}
\setplotarea x from -1.25 to 1.25, y from -1.25 to 1.25
\axis bottom shiftedto y=0
 ticks withvalues {} {-$1$} {} {} {} {} {} {} {} {$1$} {} / quantity 11 /
%\axis bottom shiftedto y=0
% label {\hspace{10cm}$\Re a_k$} /
\axis left shiftedto x=0
 ticks out withvalues {} {-$i$} {} {} {} {} {} {} {} {$i$} {} / quantity 11 /
%\axis left shiftedto x=0
% label shiftedto y=1  {$\Im a_k$} /
\normalcolor


\endpicture


==> Figures/figure23.tex <==

\beginpicture
\setcoordinatesystem units <20pt,20pt>
\setlinear
\normalcolor
\setplotarea x from -5 to 5, y from -6 to 6
\setplotarea x from -4 to 4, y from -6 to 6
\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%n=25%
\color{Orange} 
\put {\scriptsize$\bullet$ $n=25$} at 4.2 6
\multiput {$\bullet$} at -1.449012 0.000000  -1.414596 -0.358352  -1.414596 0.358352  -1.296773 -0.710323  -1.296773 0.710323  -1.078893 -1.019405  -1.078893 1.019405  -0.804681 -1.274215  -0.804681 1.274215  -0.467888 -1.453804  -0.467888 1.453804  -0.112853 -1.567476  -0.112853 1.567476  0.269873 -1.563972  0.269873 1.563972  0.623856 -1.523051  0.623856 1.523051  0.945151 -1.382296  0.945151 1.382296  1.181787 -1.173382  1.181787 1.173382  1.323983 -0.887599  1.323983 0.887599  1.368913 -0.539086  1.368913 0.539086
  /
%%n=50
\color{Red}
\put {\scriptsize$\bullet$ $n=50$} at 4.2 5.25
\multiput {$\bullet$} at -1.570362 -0.303908  -1.570362 0.303908  -1.553070 -0.096585  -1.553070 0.096585  -1.491088 -0.489123  -1.491088 0.489123  -1.422396 -0.703127  -1.422396 0.703127  -1.370339 -0.836327  -1.370339 0.836327  -1.191368 -1.042528  -1.191368 1.042528  -1.079367 -1.203549  -1.079367 1.203549  -0.950345 -1.298916  -0.950345 1.298916  -0.721937 -1.418740  -0.721937 1.418740  -0.623909 -1.561060  -0.623909 1.561060  -0.356591 -1.531312  -0.356591 1.531312  -0.191862 -1.750540  -0.191862 1.750540  -0.014915 -1.645494  -0.014915 1.645494  0.236364 -1.640861  0.236364 1.640861  0.452768 -1.582992  0.452768 1.582992  0.511085 -1.784148  0.511085 1.784148  0.798490 -1.417422  0.798490 1.417422  1.005810 -1.562461  1.005810 1.562461  1.153880 -1.379635  1.153880 1.379635  1.174028 -1.211046  1.174028 1.211046  1.341541 -1.167192  1.341541 1.167192  1.373009 -0.903490  1.373009 0.903490  1.409550 -0.355361  1.409550 0.355361  1.445424 -0.566091  1.445424 0.566091  1.447419 -0.771903  1.447419 0.771903
   /
%%n=75
\color{Brown}
\put {\scriptsize$\bullet$ $n=75$} at 4.2 4.5
\multiput {$\bullet$} at  -1.752687 0.000000  -1.701979 -0.451546  -1.701979 0.451546  -1.602648 -0.765248  -1.602648 0.765248  -1.551587 -0.104762  -1.551587 0.104762  -1.542170 -0.256452  -1.542170 0.256452  -1.440642 -0.480028  -1.440642 0.480028  -1.371296 -0.917111  -1.371296 0.917111  -1.318927 -0.752464  -1.318927 0.752464  -1.269030 -1.053947  -1.269030 1.053947  -1.207861 -1.361551  -1.207861 1.361551  -1.137755 -1.099767  -1.137755 1.099767  -0.931646 -1.215175  -0.931646 1.215175  -0.809174 -1.449444  -0.809174 1.449444  -0.746462 -1.761832  -0.746462 1.761832  -0.677295 -1.395326  -0.677295 1.395326  -0.519023 -1.586050  -0.519023 1.586050  -0.336998 -1.521576  -0.336998 1.521576  -0.225719 -1.914807  -0.225719 1.914807  -0.083110 -1.563542  -0.083110 1.563542  0.070875 -1.845668  0.070875 1.845668  0.120354 -1.636842  0.120354 1.636842  0.280846 -1.562608  0.280846 1.562608  0.472546 -1.520300  0.472546 1.520300  0.642484 -2.172748  0.642484 2.172748  0.696818 -1.437088  0.696818 1.437088  0.825857 -1.365682  0.825857 1.365682  0.956452 -1.791673  0.956452 1.791673  1.053765 -1.175020  1.053765 1.175020  1.070470 -1.408018  1.070470 1.408018  1.243128 -1.050718  1.243128 1.050718  1.320173 -0.917994  1.320173 0.917994  1.412543 -0.278799  1.412543 0.278799  1.454842 -0.723223  1.454842 0.723223  1.461139 -0.432935  1.461139 0.432935  1.471779 -0.579580  1.471779 0.579580  1.502741 -1.603959  1.502741 1.603959  1.507950 -0.778139  1.507950 0.778139  1.596448 -1.112821  1.596448 1.112821 
 /
%%n=100
\color{Sepia} 
\put {\scriptsize$\bullet$ $n=100$} at 4.4 3.75
\multiput {$\bullet$} at -1.852390 -0.651508  -1.852390 0.651508  -1.803570 0.000000  -1.787570 -0.319208  -1.787570 0.319208  -1.645338 -0.247267  -1.645338 0.247267  -1.569718 -0.943410  -1.569718 0.943410  -1.524286 0.000000  -1.502532 -0.649000  -1.502532 0.649000  -1.466081 -0.179706  -1.466081 0.179706  -1.414799 -1.312000  -1.414799 1.312000  -1.391898 -0.461786  -1.391898 0.461786  -1.330481 -0.718912  -1.330481 0.718912  -1.289127 -0.823828  -1.289127 0.823828  -1.262964 -1.468366  -1.262964 1.468366  -1.122022 -1.158929  -1.122022 1.158929  -1.113406 -0.978917  -1.113406 0.978917  -0.934819 -1.422624  -0.934819 1.422624  -0.929598 -1.174592  -0.929598 1.174592  -0.890770 -1.852186  -0.890770 1.852186  -0.722841 -1.311978  -0.722841 1.311978  -0.692837 -1.479661  -0.692837 1.479661  -0.472969 -1.409104  -0.472969 1.409104  -0.466296 -1.990321  -0.466296 1.990321  -0.361900 -1.505992  -0.361900 1.505992  -0.266480 -2.031927  -0.266480 2.031927  -0.126153 -1.596185  -0.126153 1.596185  -0.105738 -1.500864  -0.105738 1.500864  0.129782 -1.533910  0.129782 1.533910  0.226581 -2.358581  0.226581 2.358581  0.270963 -1.510154  0.270963 1.510154  0.289365 -1.866653  0.289365 1.866653  0.403073 -1.521352  0.403073 1.521352  0.562659 -1.424207  0.562659 1.424207  0.736062 -1.747726  0.736062 1.747726  0.738133 -1.325028  0.738133 1.325028  0.890563 -1.301192  0.890563 1.301192  0.926858 -2.288372  0.926858 2.288372  1.017650 -1.366915  1.017650 1.366915  1.078184 -1.180833  1.078184 1.180833  1.137624 -1.085298  1.137624 1.085298  1.250014 -0.992065  1.250014 0.992065  1.314148 -0.884294  1.314148 0.884294  1.384912 -1.797885  1.384912 1.797885  1.386584 -0.716274  1.386584 0.716274  1.409835 -0.234834  1.409835 0.234834  1.458692 -0.356405  1.458692 0.356405  1.465405 -0.532806  1.465405 0.532806  1.490783 -0.746848  1.490783 0.746848  1.506305 -0.489635  1.506305 0.489635  1.652844 -0.749935  1.652844 0.749935  1.660858 -1.653974  1.660858 1.653974  1.805979 -1.130579  1.805979 1.130579 
   /

\setlinear
\color{black}
\setsolid

\normalcolor

\color{black}
\setplotarea x from -4 to 4, y from -6 to 6
\axis bottom shiftedto y=0.05
 ticks withvalues {-4} {} {-2} {} {} {} {2} {} {4} / quantity 9 /
%\axis bottom shiftedto y=0
% label {\hspace{10cm}$\Re a_k$} /
\axis left shiftedto x=0
 ticks out withvalues {-6$i$} {} {-3$i$} {} {} {} {3$i$} {} {6$i$} / quantity 9 /
%\axis left shiftedto x=0
% label shiftedto y=1  {$\Im a_k$} /
\normalcolor


\endpicture


==> Figures/figure24.tex <==

\beginpicture
\setcoordinatesystem units <20pt,20pt>
\setlinear
\normalcolor
\setplotarea x from -5 to 4, y from -6 to 6
\setplotarea x from -4 to 4, y from -6 to 6

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%n=100
\color{Orange} 
\put {\scriptsize$\bullet$ $n=100$} at 5 6
\multiput {\LARGE$\cdot$} at -1.852390 -0.651508  -1.852390 0.651508  -1.803570 0.000000  -1.787570 -0.319208  -1.787570 0.319208  -1.645338 -0.247267  -1.645338 0.247267  -1.569718 -0.943410  -1.569718 0.943410  -1.524286 0.000000  -1.502532 -0.649000  -1.502532 0.649000  -1.466081 -0.179706  -1.466081 0.179706  -1.414799 -1.312000  -1.414799 1.312000  -1.391898 -0.461786  -1.391898 0.461786  -1.330481 -0.718912  -1.330481 0.718912  -1.289127 -0.823828  -1.289127 0.823828  -1.262964 -1.468366  -1.262964 1.468366  -1.122022 -1.158929  -1.122022 1.158929  -1.113406 -0.978917  -1.113406 0.978917  -0.934819 -1.422624  -0.934819 1.422624  -0.929598 -1.174592  -0.929598 1.174592  -0.890770 -1.852186  -0.890770 1.852186  -0.722841 -1.311978  -0.722841 1.311978  -0.692837 -1.479661  -0.692837 1.479661  -0.472969 -1.409104  -0.472969 1.409104  -0.466296 -1.990321  -0.466296 1.990321  -0.361900 -1.505992  -0.361900 1.505992  -0.266480 -2.031927  -0.266480 2.031927  -0.126153 -1.596185  -0.126153 1.596185  -0.105738 -1.500864  -0.105738 1.500864  0.129782 -1.533910  0.129782 1.533910  0.226581 -2.358581  0.226581 2.358581  0.270963 -1.510154  0.270963 1.510154  0.289365 -1.866653  0.289365 1.866653  0.403073 -1.521352  0.403073 1.521352  0.562659 -1.424207  0.562659 1.424207  0.736062 -1.747726  0.736062 1.747726  0.738133 -1.325028  0.738133 1.325028  0.890563 -1.301192  0.890563 1.301192  0.926858 -2.288372  0.926858 2.288372  1.017650 -1.366915  1.017650 1.366915  1.078184 -1.180833  1.078184 1.180833  1.137624 -1.085298  1.137624 1.085298  1.250014 -0.992065  1.250014 0.992065  1.314148 -0.884294  1.314148 0.884294  1.384912 -1.797885  1.384912 1.797885  1.386584 -0.716274  1.386584 0.716274  1.409835 -0.234834  1.409835 0.234834  1.458692 -0.356405  1.458692 0.356405  1.465405 -0.532806  1.465405 0.532806  1.490783 -0.746848  1.490783 0.746848  1.506305 -0.489635  1.506305 0.489635  1.652844 -0.749935  1.652844 0.749935  1.660858 -1.653974  1.660858 1.653974  1.805979 -1.130579  1.805979 1.130579
  /
%%n=200
\color{Red}
\put {\scriptsize$\bullet$ $n=200$} at 5 5.25
\multiput {\LARGE$\cdot$} at -2.264798 -0.331994  -2.264798 0.331994  -2.256975 -0.631289  -2.256975 0.631289  -2.196342 -1.126738  -2.196342 1.126738  -1.958504 -0.332170  -1.958504 0.332170  -1.870835 -1.666637  -1.870835 1.666637  -1.802600 -0.748088  -1.802600 0.748088  -1.764503 -0.399272  -1.764503 0.399272  -1.730674 0.000000  -1.602123 -0.268613  -1.602123 0.268613  -1.523319 -1.074248  -1.523319 1.074248  -1.521225 -0.159093  -1.521225 0.159093  -1.503993 -0.457241  -1.503993 0.457241  -1.485464 -0.809370  -1.485464 0.809370  -1.481948 0.000000  -1.481494 -1.685467  -1.481494 1.685467  -1.429878 -0.103713  -1.429878 0.103713  -1.411092 -2.547730  -1.411092 2.547730  -1.380479 -0.540518  -1.380479 0.540518  -1.380178 -0.246760  -1.380178 0.246760  -1.369512 -0.641550  -1.369512 0.641550  -1.332310 -0.425125  -1.332310 0.425125  -1.306266 -0.702236  -1.306266 0.702236  -1.296096 -0.890327  -1.296096 0.890327  -1.235301 -1.895862  -1.235301 1.895862  -1.229449 -0.741917  -1.229449 0.741917  -1.224356 -1.321830  -1.224356 1.321830  -1.209342 -0.877915  -1.209342 0.877915  -1.205620 -1.188412  -1.205620 1.188412  -1.079815 -0.928237  -1.079815 0.928237  -1.069032 -1.076280  -1.069032 1.076280  -0.975875 -1.051441  -0.975875 1.051441  -0.975370 -1.485183  -0.975370 1.485183  -0.884612 -1.151605  -0.884612 1.151605  -0.873267 -1.207992  -0.873267 1.207992  -0.763133 -1.379900  -0.763133 1.379900  -0.758291 -1.251157  -0.758291 1.251157  -0.714666 -1.495056  -0.714666 1.495056  -0.701964 -2.160414  -0.701964 2.160414  -0.667272 -1.836477  -0.667272 1.836477  -0.609021 -1.256013  -0.609021 1.256013  -0.533709 -1.442085  -0.533709 1.442085  -0.453729 -1.364234  -0.453729 1.364234  -0.418511 -3.210567  -0.418511 3.210567  -0.410225 -1.812920  -0.410225 1.812920  -0.385775 -1.455023  -0.385775 1.455023  -0.305401 -1.432422  -0.305401 1.432422  -0.210297 -1.467710  -0.210297 1.467710  -0.165059 -1.848363  -0.165059 1.848363  -0.133297 -1.601777  -0.133297 1.601777  -0.088743 -1.511166  -0.088743 1.511166  -0.059299 -1.424920  -0.059299 1.424920  0.048901 -2.435355  0.048901 2.435355  0.127532 -1.627064  0.127532 1.627064  0.132589 -1.462271  0.132589 1.462271  0.198755 -1.415841  0.198755 1.415841  0.246021 -1.570106  0.246021 1.570106  0.332434 -1.822809  0.332434 1.822809  0.359423 -1.447804  0.359423 1.447804  0.437750 -1.413788  0.437750 1.413788  0.479842 -2.540523  0.479842 2.540523  0.514249 -1.419419  0.514249 1.419419  0.536574 -1.571966  0.536574 1.571966  0.578739 -1.906586  0.578739 1.906586  0.589114 -1.305311  0.589114 1.305311  0.720831 -1.343578  0.720831 1.343578  0.737831 -2.821945  0.737831 2.821945  0.745445 -1.218607  0.745445 1.218607  0.822373 -1.614695  0.822373 1.614695  0.880673 -1.190425  0.880673 1.190425  0.892726 -1.361239  0.892726 1.361239  0.968024 -1.085535  0.968024 1.085535  0.970033 -1.243550  0.970033 1.243550  1.027712 -1.689159  1.027712 1.689159  1.059239 -1.018961  1.059239 1.018961  1.124369 -0.953909  1.124369 0.953909  1.189339 -1.114452  1.189339 1.114452  1.203556 -0.862551  1.203556 0.862551  1.283665 -0.808384  1.283665 0.808384  1.303629 -0.693055  1.303629 0.693055  1.341982 -0.885762  1.341982 0.885762  1.396444 -0.157763  1.396444 0.157763  1.399019 -0.559942  1.399019 0.559942  1.401670 -0.518833  1.401670 0.518833  1.425949 -0.360211  1.425949 0.360211  1.427073 -2.981496  1.427073 2.981496  1.431512 -0.656142  1.431512 0.656142  1.438180 -0.231668  1.438180 0.231668  1.446390 -1.497244  1.446390 1.497244  1.474157 -1.144008  1.474157 1.144008  1.483197 -0.272135  1.483197 0.272135  1.492398 -0.860439  1.492398 0.860439  1.496359 -0.406900  1.496359 0.406900  1.609491 -0.369061  1.609491 0.369061  1.638964 -1.726643  1.638964 1.726643  1.654181 -0.620541  1.654181 0.620541  1.748519 -0.530030  1.748519 0.530030  1.892976 -1.722647  1.892976 1.722647  1.894065 -0.737902  1.894065 0.737902  1.998322 -2.290179  1.998322 2.290179  2.023123 -0.885671  2.023123 0.885671  2.270377 -1.342397  2.270377 1.342397
   /
%%n=300
\color{Brown}
\put {\scriptsize$\bullet$ $n=300$} at 5 4.5
\multiput {\LARGE$\cdot$} at  -2.606635 -1.155457  -2.606635 1.155457  -2.582952 -0.500965  -2.582952 0.500965  -2.489358 -0.208582  -2.489358 0.208582  -2.240062 -1.648009  -2.240062 1.648009  -2.061287 -0.171197  -2.061287 0.171197  -2.053356 -0.693516  -2.053356 0.693516  -1.962078 -1.237521  -1.962078 1.237521  -1.824762 -0.538124  -1.824762 0.538124  -1.806437 -0.251670  -1.806437 0.251670  -1.788167 -2.155400  -1.788167 2.155400  -1.751364 -2.939704  -1.751364 2.939704  -1.652562 -0.510754  -1.652562 0.510754  -1.649691 -1.506822  -1.649691 1.506822  -1.629978 -0.766291  -1.629978 0.766291  -1.613591 -0.149818  -1.613591 0.149818  -1.572460 -0.640488  -1.572460 0.640488  -1.567764 -1.164816  -1.567764 1.164816  -1.561772 -0.029302  -1.561772 0.029302  -1.527615 -0.366343  -1.527615 0.366343  -1.482642 -0.417429  -1.482642 0.417429  -1.461225 0.000000  -1.428631 -0.259860  -1.428631 0.259860  -1.426904 -0.121532  -1.426904 0.121532  -1.411964 -1.954951  -1.411964 1.954951  -1.404639 -0.661527  -1.404639 0.661527  -1.400375 -0.392820  -1.400375 0.392820  -1.386788 0.000000  -1.371545 -0.973597  -1.371545 0.973597  -1.361129 -0.214004  -1.361129 0.214004  -1.353957 -1.343414  -1.353957 1.343414  -1.337931 -0.639049  -1.337931 0.639049  -1.319193 -0.425715  -1.319193 0.425715  -1.315546 -0.506392  -1.315546 0.506392  -1.284969 -0.872618  -1.284969 0.872618  -1.268036 -0.787239  -1.268036 0.787239  -1.245197 -1.079576  -1.245197 1.079576  -1.230782 -0.677992  -1.230782 0.677992  -1.181039 -1.234300  -1.181039 1.234300  -1.176378 -0.740935  -1.176378 0.740935  -1.149898 -1.181733  -1.149898 1.181733  -1.110329 -0.891931  -1.110329 0.891931  -1.087030 -0.902665  -1.087030 0.902665  -1.065241 -1.475302  -1.065241 1.475302  -1.062527 -1.017758  -1.062527 1.017758  -1.001899 -1.167329  -1.001899 1.167329  -0.999877 -1.906216  -0.999877 1.906216  -0.967394 -1.018143  -0.967394 1.018143  -0.943030 -2.174495  -0.943030 2.174495  -0.938314 -1.118725  -0.938314 1.118725  -0.884332 -1.365707  -0.884332 1.365707  -0.848656 -1.133260  -0.848656 1.133260  -0.788507 -1.223162  -0.788507 1.223162  -0.759115 -1.447962  -0.759115 1.447962  -0.758440 -1.734983  -0.758440 1.734983  -0.740362 -1.232359  -0.740362 1.232359  -0.715588 -1.330282  -0.715588 1.330282  -0.625031 -1.242064  -0.625031 1.242064  -0.552891 -1.560721  -0.552891 1.560721  -0.551931 -3.865195  -0.551931 3.865195  -0.548982 -1.418140  -0.548982 1.418140  -0.530139 -2.038266  -0.530139 2.038266  -0.524191 -1.302333  -0.524191 1.302333  -0.498518 -1.837878  -0.498518 1.837878  -0.496333 -1.599088  -0.496333 1.599088  -0.470425 -1.366641  -0.470425 1.366641  -0.373749 -1.361936  -0.373749 1.361936  -0.339834 -2.693892  -0.339834 2.693892  -0.312442 -1.465146  -0.312442 1.465146  -0.269990 -1.699495  -0.269990 1.699495  -0.260688 -1.408453  -0.260688 1.408453  -0.226571 -1.438814  -0.226571 1.438814  -0.125984 -1.490666  -0.125984 1.490666  -0.095280 -1.414050  -0.095280 1.414050  -0.088750 -1.730988  -0.088750 1.730988  -0.055448 -2.018515  -0.055448 2.018515  -0.007426 -1.413112  -0.007426 1.413112  0.031390 -1.536782  0.031390 1.536782  0.092070 -1.486108  0.092070 1.486108  0.132216 -1.781966  0.132216 1.781966  0.148518 -1.384568  0.148518 1.384568  0.195236 -1.440388  0.195236 1.440388  0.202544 -1.631098  0.202544 1.631098  0.220225 -2.854196  0.220225 2.854196  0.269322 -2.384856  0.269322 2.384856  0.306854 -1.387637  0.306854 1.387637  0.318682 -1.542122  0.318682 1.542122  0.377189 -1.622767  0.377189 1.622767  0.412971 -1.388015  0.412971 1.388015  0.447034 -2.133548  0.447034 2.133548  0.458912 -1.743194  0.458912 1.743194  0.462391 -1.369866  0.462391 1.369866  0.499217 -1.339779  0.499217 1.339779  0.561874 -1.473482  0.561874 1.473482  0.599722 -1.279498  0.599722 1.279498  0.659478 -1.494586  0.659478 1.494586  0.685298 -1.849514  0.685298 1.849514  0.689481 -1.252114  0.689481 1.252114  0.708848 -3.850984  0.708848 3.850984  0.736769 -1.203646  0.736769 1.203646  0.798307 -1.529198  0.798307 1.529198  0.836367 -1.315032  0.836367 1.315032  0.840007 -1.160107  0.840007 1.160107  0.874698 -1.415449  0.874698 1.415449  0.916323 -1.095633  0.916323 1.095633  0.967225 -1.239329  0.967225 1.239329  1.019712 -1.020207  1.019712 1.020207  1.043728 -1.041850  1.043728 1.041850  1.045697 -1.125731  1.045697 1.125731  1.069516 -1.862736  1.069516 1.862736  1.086411 -0.922565  1.086411 0.922565  1.092996 -1.543867  1.092996 1.543867  1.113675 -2.248263  1.113675 2.248263  1.173223 -1.074286  1.173223 1.074286  1.185800 -0.965057  1.185800 0.965057  1.186638 -0.869820  1.186638 0.869820  1.196706 -0.786821  1.196706 0.786821  1.238829 -1.615483  1.238829 1.615483  1.254355 -0.745683  1.254355 0.745683  1.254518 -1.267253  1.254518 1.267253  1.281836 -0.683074  1.281836 0.683074  1.305719 -0.611340  1.305719 0.611340  1.346813 -0.523102  1.346813 0.523102  1.385022 -0.437076  1.385022 0.437076  1.387571 -0.126065  1.387571 0.126065  1.388345 -1.149559  1.388345 1.149559  1.395702 -0.344529  1.395702 0.344529  1.395761 -0.850358  1.395761 0.850358  1.403524 -0.539415  1.403524 0.539415  1.415173 -0.696282  1.415173 0.696282  1.427108 -0.175638  1.427108 0.175638  1.435789 -0.239391  1.435789 0.239391  1.459846 -0.295830  1.459846 0.295830  1.495337 -0.229624  1.495337 0.229624  1.503183 -1.487160  1.503183 1.487160  1.548780 -0.400197  1.548780 0.400197  1.590987 -0.290672  1.590987 0.290672  1.597150 -0.890581  1.597150 0.890581  1.600572 -0.492737  1.600572 0.492737  1.670374 -3.384221  1.670374 3.384221  1.674253 -1.227078  1.674253 1.227078  1.719230 -0.356690  1.719230 0.356690  1.736056 -0.793502  1.736056 0.793502  1.736684 -0.563161  1.736684 0.563161  1.852137 -1.917498  1.852137 1.917498  1.904735 -0.497985  1.904735 0.497985  2.015321 -0.716026  2.015321 0.716026  2.154450 -0.767160  2.154450 0.767160  2.310530 -2.803903  2.310530 2.803903  2.383585 -1.482830  2.383585 1.482830  2.452891 -1.113987  2.452891 1.113987  2.567387 -2.008417  2.567387 2.008417
 /
%%n=400
\color{Sepia} 
\put {\scriptsize$\bullet$ $n=400$} at 5 3.75
\multiput {\LARGE$\cdot$} at -3.156728 0.000000  -2.970928 -1.135263  -2.970928 1.135263  -2.678471 -2.396733  -2.678471 2.396733  -2.646997 -0.657725  -2.646997 0.657725  -2.324746 -0.106191  -2.324746 0.106191  -2.313063 -1.398837  -2.313063 1.398837  -2.257772 0.000000  -2.246848 -1.096050  -2.246848 1.096050  -2.035494 -1.799778  -2.035494 1.799778  -2.004024 -0.358198  -2.004024 0.358198  -1.951702 -0.962306  -1.951702 0.962306  -1.895079 -0.272093  -1.895079 0.272093  -1.849915 -0.719246  -1.849915 0.719246  -1.790613 0.000000  -1.723801 -0.577865  -1.723801 0.577865  -1.719463 -0.922800  -1.719463 0.922800  -1.670917 -3.354023  -1.670917 3.354023  -1.663273 -0.338251  -1.663273 0.338251  -1.648270 -0.089568  -1.648270 0.089568  -1.619470 -0.225986  -1.619470 0.225986  -1.610618 -0.412149  -1.610618 0.412149  -1.574907 0.000000  -1.571535 -0.737043  -1.571535 0.737043  -1.512823 -0.566591  -1.512823 0.566591  -1.512680 -1.677129  -1.512680 1.677129  -1.511988 -0.806611  -1.511988 0.806611  -1.492368 -1.390479  -1.492368 1.390479  -1.491030 -0.173635  -1.491030 0.173635  -1.451390 -1.292206  -1.451390 1.292206  -1.440714 -0.463245  -1.440714 0.463245  -1.421183 -0.095420  -1.421183 0.095420  -1.407184 -0.181432  -1.407184 0.181432  -1.406088 -0.838826  -1.406088 0.838826  -1.404384 -0.263651  -1.404384 0.263651  -1.393372 -2.574724  -1.393372 2.574724  -1.390216 -0.014169  -1.390216 0.014169  -1.377736 -0.220490  -1.377736 0.220490  -1.374827 -0.342153  -1.374827 0.342153  -1.368493 -1.055429  -1.368493 1.055429  -1.354303 -0.446014  -1.354303 0.446014  -1.350241 -2.108674  -1.350241 2.108674  -1.337253 -0.713574  -1.337253 0.713574  -1.319762 -0.524010  -1.319762 0.524010  -1.318947 -0.437818  -1.318947 0.437818  -1.316063 -0.552845  -1.316063 0.552845  -1.296191 -0.636133  -1.296191 0.636133  -1.258172 -1.612498  -1.258172 1.612498  -1.241946 -0.972268  -1.241946 0.972268  -1.239155 -0.824186  -1.239155 0.824186  -1.224871 -1.266274  -1.224871 1.266274  -1.215017 -0.675989  -1.215017 0.675989  -1.202362 -0.747007  -1.202362 0.747007  -1.162558 -1.060963  -1.162558 1.060963  -1.157504 -1.819201  -1.157504 1.819201  -1.157205 -0.783922  -1.157205 0.783922  -1.147338 -0.879967  -1.147338 0.879967  -1.109477 -1.089373  -1.109477 1.089373  -1.050676 -0.889299  -1.050676 0.889299  -1.045597 -1.189262  -1.045597 1.189262  -1.033830 -1.015886  -1.033830 1.015886  -1.029621 -0.968665  -1.029621 0.968665  -0.970202 -1.270063  -0.970202 1.270063  -0.965319 -1.458581  -0.965319 1.458581  -0.944787 -3.152124  -0.944787 3.152124  -0.935452 -1.020981  -0.935452 1.020981  -0.927503 -1.608537  -0.927503 1.608537  -0.914321 -1.095557  -0.914321 1.095557  -0.877024 -1.193042  -0.877024 1.193042  -0.836654 -1.238213  -0.836654 1.238213  -0.821657 -1.128257  -0.821657 1.128257  -0.801521 -1.447553  -0.801521 1.447553  -0.784802 -1.859735  -0.784802 1.859735  -0.767977 -1.348011  -0.767977 1.348011  -0.748893 -1.188653  -0.748893 1.188653  -0.688073 -2.291720  -0.688073 2.291720  -0.656480 -1.248328  -0.656480 1.248328  -0.634114 -1.439993  -0.634114 1.439993  -0.626435 -1.255861  -0.626435 1.255861  -0.617089 -1.611577  -0.617089 1.611577  -0.594902 -1.374390  -0.594902 1.374390  -0.565707 -4.681528  -0.565707 4.681528  -0.552094 -1.511074  -0.552094 1.511074  -0.526627 -1.274056  -0.526627 1.274056  -0.485878 -1.351853  -0.485878 1.351853  -0.454312 -1.719974  -0.454312 1.719974  -0.429776 -1.921053  -0.429776 1.921053  -0.423826 -1.345767  -0.423826 1.345767  -0.408727 -1.413699  -0.408727 1.413699  -0.352279 -2.168405  -0.352279 2.168405  -0.338303 -1.511087  -0.338303 1.511087  -0.311713 -1.431683  -0.311713 1.431683  -0.302619 -1.358014  -0.302619 1.358014  -0.245294 -1.560586  -0.245294 1.560586  -0.222157 -1.402590  -0.222157 1.402590  -0.205475 -2.608577  -0.205475 2.608577  -0.172728 -1.830189  -0.172728 1.830189  -0.170111 -1.651351  -0.170111 1.651351  -0.139324 -1.405638  -0.139324 1.405638  -0.122699 -1.508226  -0.122699 1.508226  -0.046942 -1.433107  -0.046942 1.433107  -0.031773 -2.190424  -0.031773 2.190424  -0.026122 -1.393671  -0.026122 1.393671  -0.000594 -1.502340  -0.000594 1.502340  0.011142 -1.685977  0.011142 1.685977  0.076551 -1.404289  0.076551 1.404289  0.082596 -1.883524  0.082596 1.883524  0.093452 -1.550963  0.093452 1.550963  0.145563 -1.368208  0.145563 1.368208  0.217941 -1.468930  0.217941 1.468930  0.228423 -1.400946  0.228423 1.400946  0.255820 -1.633721  0.255820 1.633721  0.257628 -1.760341  0.257628 1.760341  0.272329 -2.582842  0.272329 2.582842  0.296465 -1.411092  0.296465 1.411092  0.350314 -1.359088  0.350314 1.359088  0.383571 -1.804320  0.383571 1.804320  0.398753 -1.476001  0.398753 1.476001  0.421194 -1.524306  0.421194 1.524306  0.441870 -1.329544  0.441870 1.329544  0.496330 -1.328285  0.496330 1.328285  0.513128 -1.858516  0.513128 1.858516  0.541072 -2.371026  0.541072 2.371026  0.550763 -1.491934  0.550763 1.491934  0.583588 -1.337797  0.583588 1.337797  0.584338 -1.272931  0.584338 1.272931  0.617591 -1.728161  0.617591 1.728161  0.647350 -1.483929  0.647350 1.483929  0.651204 -1.616490  0.651204 1.616490  0.689593 -1.330183  0.689593 1.330183  0.708349 -1.225707  0.708349 1.225707  0.709919 -2.952893  0.709919 2.952893  0.711721 -1.197641  0.711721 1.197641  0.769976 -1.429977  0.769976 1.429977  0.812154 -1.167783  0.812154 1.167783  0.825135 -1.265890  0.825135 1.265890  0.871997 -2.027021  0.871997 2.027021  0.890348 -1.349490  0.890348 1.349490  0.899156 -1.166740  0.899156 1.166740  0.902297 -1.098692  0.902297 1.098692  0.919798 -3.524599  0.919798 3.524599  0.953336 -1.056518  0.953336 1.056518  0.958195 -1.432283  0.958195 1.432283  0.975485 -1.751847  0.975485 1.751847  0.991646 -0.979236  0.991646 0.979236  1.001121 -1.199704  1.001121 1.199704  1.032415 -1.074575  1.032415 1.074575  1.074048 -0.908033  1.074048 0.908033  1.100557 -1.892214  1.100557 1.892214  1.103029 -0.990655  1.103029 0.990655  1.121926 -0.877516  1.121926 0.877516  1.146349 -1.361091  1.146349 1.361091  1.162150 -0.789423  1.162150 0.789423  1.209653 -0.916784  1.209653 0.916784  1.225044 -1.314477  1.225044 1.314477  1.230853 -0.685665  1.230853 0.685665  1.240377 -1.010212  1.240377 1.010212  1.243524 -0.748452  1.243524 0.748452  1.258917 -0.785066  1.258917 0.785066  1.265884 -1.173885  1.265884 1.173885  1.271022 -0.608621  1.271022 0.608621  1.315040 -0.537528  1.315040 0.537528  1.331071 -1.537566  1.331071 1.537566  1.352005 -0.482916  1.352005 0.482916  1.357592 -0.841249  1.357592 0.841249  1.371507 -0.411573  1.371507 0.411573  1.382451 -0.107471  1.382451 0.107471  1.385473 -0.587666  1.385473 0.587666  1.386061 -0.340297  1.386061 0.340297  1.395650 -1.207282  1.395650 1.207282  1.404451 -0.289142  1.404451 0.289142  1.414660 -0.149365  1.414660 0.149365  1.415832 -0.709549  1.415832 0.709549  1.418081 -0.205094  1.418081 0.205094  1.429057 -0.469441  1.429057 0.469441  1.456344 -0.185105  1.456344 0.185105  1.477742 -0.317460  1.477742 0.317460  1.509308 -0.946220  1.509308 0.946220  1.511399 -0.615402  1.511399 0.615402  1.512601 -0.198778  1.512601 0.198778  1.568728 -0.490878  1.568728 0.490878  1.588778 -0.357954  1.588778 0.357954  1.603951 -0.240135  1.603951 0.240135  1.633132 -2.057486  1.633132 2.057486  1.635016 -1.040636  1.635016 1.040636  1.635425 -1.784352  1.635425 1.784352  1.650321 -0.815297  1.650321 0.815297  1.700357 -0.300421  1.700357 0.300421  1.734007 -1.307872  1.734007 1.307872  1.778496 -0.615969  1.778496 0.615969  1.786164 -0.373954  1.786164 0.373954  1.827018 -2.998266  1.827018 2.998266  1.899432 -4.304686  1.899432 4.304686  1.905299 -0.425712  1.905299 0.425712  1.955853 -0.920024  1.955853 0.920024  2.051000 -0.562223  2.051000 0.562223  2.127159 -0.686630  2.127159 0.686630  2.158852 -1.258901  2.158852 1.258901  2.310159 -1.935088  2.310159 1.935088  2.316120 -0.863991  2.316120 0.863991  2.603894 -1.090689  2.603894 1.090689  2.860113 -1.737838  2.860113 1.737838  2.967473 -2.788416  2.967473 2.788416 
   /
%%n=500
\color{Blue}
\put {\scriptsize$\bullet$ $n=500$} at 5 3
\multiput {\LARGE$\cdot$} at -3.388950 0.000000  -3.129773 -0.885742  -3.129773 0.885742  -2.876940 -2.283896  -2.876940 2.283896  -2.793631 -0.853976  -2.793631 0.853976  -2.537180 -1.361554  -2.537180 1.361554  -2.452094 -0.200259  -2.452094 0.200259  -2.404750 -1.641180  -2.404750 1.641180  -2.394925 -3.279624  -2.394925 3.279624  -2.386011 -0.749089  -2.386011 0.749089  -2.323252 0.000000  -2.161249 -0.387651  -2.161249 0.387651  -2.051123 -2.700162  -2.051123 2.700162  -1.923508 -0.526480  -1.923508 0.526480  -1.920649 -0.132319  -1.920649 0.132319  -1.887855 -1.194933  -1.887855 1.194933  -1.863566 -0.294706  -1.863566 0.294706  -1.841677 -0.719140  -1.841677 0.719140  -1.776415 -1.619501  -1.776415 1.619501  -1.774185 -1.043967  -1.774185 1.043967  -1.696686 -0.734176  -1.696686 0.734176  -1.691433 -0.070422  -1.691433 0.070422  -1.681311 -0.246733  -1.681311 0.246733  -1.669295 -0.551473  -1.669295 0.551473  -1.634308 -0.446047  -1.634308 0.446047  -1.610909 -2.070144  -1.610909 2.070144  -1.593447 -1.276263  -1.593447 1.276263  -1.591721 -0.650679  -1.591721 0.650679  -1.583662 -0.140357  -1.583662 0.140357  -1.524197 -0.757660  -1.524197 0.757660  -1.518640 -0.990336  -1.518640 0.990336  -1.508529 -0.595128  -1.508529 0.595128  -1.505929 -0.335489  -1.505929 0.335489  -1.505618 -0.073830  -1.505618 0.073830  -1.503218 -0.564208  -1.503218 0.564208  -1.500143 -0.269613  -1.500143 0.269613  -1.478236 0.000000  -1.452588 -0.126476  -1.452588 0.126476  -1.439641 -0.453459  -1.439641 0.453459  -1.425324 -1.046768  -1.425324 1.046768  -1.406896 -0.071780  -1.406896 0.071780  -1.390039 -0.277808  -1.390039 0.277808  -1.379584 -0.790897  -1.379584 0.790897  -1.374854 -0.336471  -1.374854 0.336471  -1.372894 -0.412840  -1.372894 0.412840  -1.370665 -0.154426  -1.370665 0.154426  -1.362928 0.000000  -1.349341 -1.518136  -1.349341 1.518136  -1.349162 -0.559397  -1.349162 0.559397  -1.347809 -0.224006  -1.347809 0.224006  -1.330718 -0.799267  -1.330718 0.799267  -1.320560 -1.280849  -1.320560 1.280849  -1.320037 -1.780734  -1.320037 1.780734  -1.306788 -0.493522  -1.306788 0.493522  -1.297030 -0.541147  -1.297030 0.541147  -1.295696 -0.650516  -1.295696 0.650516  -1.294447 -0.948415  -1.294447 0.948415  -1.294244 -0.410797  -1.294244 0.410797  -1.248984 -1.117193  -1.248984 1.117193  -1.239742 -1.370580  -1.239742 1.370580  -1.236658 -0.630066  -1.236658 0.630066  -1.234032 -0.700803  -1.234032 0.700803  -1.192460 -0.920167  -1.192460 0.920167  -1.181624 -0.728052  -1.181624 0.728052  -1.181111 -0.791685  -1.181111 0.791685  -1.179209 -0.858058  -1.179209 0.858058  -1.129369 -4.830126  -1.129369 4.830126  -1.119624 -1.140682  -1.119624 1.140682  -1.111718 -0.814052  -1.111718 0.814052  -1.091625 -1.495659  -1.091625 1.495659  -1.090242 -0.969167  -1.090242 0.969167  -1.068621 -0.899488  -1.068621 0.899488  -1.066472 -2.821223  -1.066472 2.821223  -1.059578 -1.186337  -1.059578 1.186337  -1.052722 -1.009176  -1.052722 1.009176  -1.033181 -2.149169  -1.033181 2.149169  -1.011164 -1.798381  -1.011164 1.798381  -1.009597 -0.948642  -1.009597 0.948642  -0.970257 -1.135884  -0.970257 1.135884  -0.965418 -1.024887  -0.965418 1.024887  -0.964044 -1.260874  -0.964044 1.260874  -0.949000 -1.518819  -0.949000 1.518819  -0.938223 -1.326145  -0.938223 1.326145  -0.903053 -1.032196  -0.903053 1.032196  -0.898583 -1.138617  -0.898583 1.138617  -0.825172 -1.117495  -0.825172 1.117495  -0.813491 -1.278638  -0.813491 1.278638  -0.794917 -1.161266  -0.794917 1.161266  -0.770384 -1.200430  -0.770384 1.200430  -0.759181 -1.387432  -0.759181 1.387432  -0.758027 -1.854872  -0.758027 1.854872  -0.745926 -1.511052  -0.745926 1.511052  -0.714341 -1.653599  -0.714341 1.653599  -0.703190 -1.324133  -0.703190 1.324133  -0.676243 -1.223572  -0.676243 1.223572  -0.672528 -2.262705  -0.672528 2.262705  -0.668618 -1.307159  -0.668618 1.307159  -0.624378 -1.653279  -0.624378 1.653279  -0.611587 -2.522551  -0.611587 2.522551  -0.599649 -1.254764  -0.599649 1.254764  -0.592622 -1.350881  -0.592622 1.350881  -0.569976 -1.458367  -0.569976 1.458367  -0.547097 -1.321092  -0.547097 1.321092  -0.511761 -1.788886  -0.511761 1.788886  -0.509479 -3.156228  -0.509479 3.156228  -0.500984 -1.377618  -0.500984 1.377618  -0.491623 -1.289915  -0.491623 1.289915  -0.438262 -1.541394  -0.438262 1.541394  -0.419267 -1.667143  -0.419267 1.667143  -0.406620 -1.320792  -0.406620 1.320792  -0.377198 -1.391604  -0.377198 1.391604  -0.336987 -1.464709  -0.336987 1.464709  -0.335931 -2.047900  -0.335931 2.047900  -0.301440 -1.368591  -0.301440 1.368591  -0.265643 -1.361900  -0.265643 1.361900  -0.246065 -1.460227  -0.246065 1.460227  -0.243378 -1.888207  -0.243378 1.888207  -0.232102 -1.677562  -0.232102 1.677562  -0.219034 -1.579653  -0.219034 1.579653  -0.169363 -1.405542  -0.169363 1.405542  -0.139104 -1.773031  -0.139104 1.773031  -0.139031 -1.545322  -0.139031 1.545322  -0.134641 -1.413798  -0.134641 1.413798  -0.094076 -1.455616  -0.094076 1.455616  -0.042255 -1.388285  -0.042255 1.388285  0.003428 -2.097538  0.003428 2.097538  0.011417 -1.488635  0.011417 1.488635  0.027667 -1.395007  0.027667 1.395007  0.034506 -1.507880  0.034506 1.507880  0.037115 -1.711596  0.037115 1.711596  0.101384 -1.613257  0.101384 1.613257  0.107403 -1.383254  0.107403 1.383254  0.137281 -1.524539  0.137281 1.524539  0.142809 -2.253987  0.142809 2.253987  0.146590 -2.927840  0.146590 2.927840  0.163390 -1.387768  0.163390 1.387768  0.164096 -3.741785  0.164096 3.741785  0.175265 -1.914945  0.175265 1.914945  0.202231 -1.424665  0.202231 1.424665  0.221228 -1.653937  0.221228 1.653937  0.235251 -1.382546  0.235251 1.382546  0.297193 -2.451817  0.297193 2.451817  0.298807 -1.496415  0.298807 1.496415  0.317963 -1.677346  0.317963 1.677346  0.322856 -1.353483  0.322856 1.353483  0.350027 -1.395531  0.350027 1.395531  0.404413 -1.766140  0.404413 1.766140  0.421406 -1.346119  0.421406 1.346119  0.430009 -1.535647  0.430009 1.535647  0.443975 -1.321609  0.443975 1.321609  0.457910 -1.440115  0.457910 1.440115  0.513491 -1.301476  0.513491 1.301476  0.538843 -1.767519  0.538843 1.767519  0.556709 -1.605259  0.556709 1.605259  0.583802 -1.262777  0.583802 1.262777  0.593552 -1.345191  0.593552 1.345191  0.593867 -1.424933  0.593867 1.424933  0.601037 -2.603833  0.601037 2.603833  0.613827 -1.948967  0.613827 1.948967  0.643818 -1.258827  0.643818 1.258827  0.680963 -1.481080  0.680963 1.481080  0.702031 -1.173139  0.702031 1.173139  0.714515 -1.460672  0.714515 1.460672  0.715314 -1.277972  0.715314 1.277972  0.719152 -1.627110  0.719152 1.627110  0.755988 -1.254282  0.755988 1.254282  0.784946 -4.795634  0.784946 4.795634  0.797082 -1.150918  0.797082 1.150918  0.818525 -2.237644  0.818525 2.237644  0.852137 -1.510902  0.852137 1.510902  0.854092 -1.332958  0.854092 1.332958  0.865385 -1.227359  0.865385 1.227359  0.876417 -1.228852  0.876417 1.228852  0.876919 -1.109238  0.876919 1.109238  0.884119 -1.975706  0.884119 1.975706  0.928726 -1.054299  0.928726 1.054299  0.931869 -1.121837  0.931869 1.121837  0.963648 -1.364855  0.963648 1.364855  0.986658 -0.976387  0.986658 0.976387  1.023603 -0.997663  1.023603 0.997663  1.038668 -1.871144  1.038668 1.871144  1.041430 -1.095940  1.041430 1.095940  1.044203 -1.199770  1.044203 1.199770  1.053240 -0.904580  1.053240 0.904580  1.067123 -1.063370  1.067123 1.063370  1.107266 -1.746301  1.107266 1.746301  1.131991 -1.504711  1.131991 1.504711  1.133678 -0.859351  1.133678 0.859351  1.161597 -0.899953  1.161597 0.899953  1.163298 -1.086859  1.163298 1.086859  1.164582 -0.817368  1.164582 0.817368  1.184957 -3.033457  1.184957 3.033457  1.189008 -0.782370  1.189008 0.782370  1.235679 -1.288498  1.235679 1.288498  1.237182 -0.692982  1.237182 0.692982  1.239699 -0.968671  1.239699 0.968671  1.239996 -0.877825  1.239996 0.877825  1.244482 -1.410257  1.244482 1.410257  1.260805 -0.730829  1.260805 0.730829  1.277694 -0.609248  1.277694 0.609248  1.292261 -0.774033  1.292261 0.774033  1.297594 -0.657067  1.297594 0.657067  1.298216 -0.528022  1.298216 0.528022  1.329830 -0.453853  1.329830 0.453853  1.347182 -0.677019  1.347182 0.677019  1.348924 -1.088736  1.348924 1.088736  1.355037 -0.563798  1.355037 0.563798  1.365903 -0.380230  1.365903 0.380230  1.370891 -0.323322  1.370891 0.323322  1.378336 -0.094341  1.378336 0.094341  1.382062 -1.024586  1.382062 1.024586  1.390193 -0.460303  1.390193 0.460303  1.405254 -0.137161  1.405254 0.137161  1.416198 -0.208973  1.416198 0.208973  1.416569 -0.274760  1.416569 0.274760  1.429744 -0.880942  1.429744 0.880942  1.432749 -0.232182  1.432749 0.232182  1.437304 -0.149719  1.437304 0.149719  1.451205 -1.357144  1.451205 1.357144  1.461341 -0.386150  1.461341 0.386150  1.486076 -0.190765  1.486076 0.190765  1.487916 -0.594585  1.487916 0.594585  1.498932 -1.847201  1.498932 1.847201  1.521894 -0.204241  1.521894 0.204241  1.528572 -0.717556  1.528572 0.717556  1.539128 -0.488423  1.539128 0.488423  1.556422 -0.396923  1.556422 0.396923  1.588624 -0.234067  1.588624 0.234067  1.628464 -1.675281  1.628464 1.675281  1.639551 -0.248092  1.639551 0.248092  1.645729 -0.908664  1.645729 0.908664  1.656269 -1.133009  1.656269 1.133009  1.675137 -0.454913  1.675137 0.454913  1.709641 -0.694249  1.709641 0.694249  1.735426 -0.286253  1.735426 0.286253  1.764549 -0.585807  1.764549 0.585807  1.769511 -1.280904  1.769511 1.280904  1.807937 -0.377689  1.807937 0.377689  1.855067 -0.876338  1.855067 0.876338  1.907923 -0.359272  1.907923 0.359272  1.956202 -1.767817  1.956202 1.767817  2.004759 -3.338103  2.004759 3.338103  2.049604 -1.038598  2.049604 1.038598  2.095575 -0.448433  2.095575 0.448433  2.214482 -2.288851  2.214482 2.288851  2.238795 -0.626074  2.238795 0.626074  2.279374 -1.498661  2.279374 1.498661  2.289793 -0.720632  2.289793 0.720632  2.594146 -3.952171  2.594146 3.952171  2.603036 -0.871402  2.603036 0.871402  2.861106 -1.219906  2.861106 1.219906  2.956741 -3.007911  2.956741 3.007911  3.231811 -1.857550  3.231811 1.857550
   /

\setlinear
\color{black}
\setsolid

\normalcolor

\color{black}
\setplotarea x from -4 to 4, y from -6 to 6
\axis bottom shiftedto y=0.07
 ticks withvalues {-4} {} {-2} {} {} {} {2} {} {4} / quantity 9 /
%\axis bottom shiftedto y=0
% label {\hspace{10cm}$\Re a_k$} /
\axis left shiftedto x=0
 ticks out withvalues {-6$i$} {} {-3$i$} {} {} {} {3$i$} {} {6$i$} / quantity 9 /
%\axis left shiftedto x=0
% label shiftedto y=1  {$\Im a_k$} /
\normalcolor


\endpicture


==> Figures/figure25.tex <==

\beginpicture
\setcoordinatesystem units <200pt,80pt>
\setlinear
\normalcolor
\setplotarea x from -.5 to 1.176, y from 0 to 3.0
\setplotarea x from 0 to 1.176, y from 0 to 3.0

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%n=500%
\color{Orange} 
\put {$\bullet$ Free Energy} at 1.176 1.76
\plot 0.000000 0.003131  0.021189 0.003496  0.041393 0.003931  0.060698 0.004468  0.079181 0.005162  0.096910 0.006133  0.113943 0.007661  0.130334 0.010459  0.146128 0.015858  0.161368 0.024611  0.176091 0.036231  0.190332 0.050019  0.204120 0.065417  0.217484 0.082008  0.230449 0.099478  0.243038 0.117585  0.255273 0.136141  0.267172 0.154999  0.278754 0.174047  0.290035 0.193196  0.301030 0.212375  0.311754 0.231529  0.322219 0.250613  0.332438 0.269593  0.342423 0.288439  0.352183 0.307131  0.361728 0.325650  0.371068 0.343984  0.380211 0.362122  0.389166 0.380055  0.397940 0.397778  0.406540 0.415287  0.414973 0.432579  0.423246 0.449654  0.431364 0.466512  0.439333 0.483152  0.447158 0.499577  0.454845 0.515788  0.462398 0.531788  0.469822 0.547578  0.477121 0.563163  0.484300 0.578544  0.491362 0.593726  0.498311 0.608711  0.505150 0.623502  0.511883 0.638104  0.518514 0.652519  0.525045 0.666752  0.531479 0.680805  0.537819 0.694682  0.544068 0.708386  0.550228 0.721922  0.556303 0.735291  0.562293 0.748499  0.568202 0.761547  0.574031 0.774439  0.579784 0.787179  0.585461 0.799769  0.591065 0.812212  0.596597 0.824512  0.602060 0.836671  0.607455 0.848692  0.612784 0.860578  0.618048 0.872332  0.623249 0.883956  0.628389 0.895453  0.633468 0.906825  0.638489 0.918075  0.643453 0.929206  0.648360 0.940219  0.653213 0.951117  0.658011 0.961902  0.662758 0.972576  0.667453 0.983142  0.672098 0.993601  0.676694 1.003956  0.681241 1.014208  0.685742 1.024359  0.690196 1.034412  0.694605 1.044367  0.698970 1.054228  0.703291 1.063994  0.707570 1.073669  0.711807 1.083254  0.716003 1.092750  0.720159 1.102159  0.724276 1.111483  0.728354 1.120722  0.732394 1.129879  0.736397 1.138955  0.740363 1.147951  0.744293 1.156868  0.748188 1.165708  0.752048 1.174473  0.755875 1.183162  0.759668 1.191779  0.763428 1.200323  0.767156 1.208796  0.770852 1.217199  0.774517 1.225534  0.778151 1.233800  0.781755 1.242001  0.785330 1.250135  0.788875 1.258205  0.792392 1.266212  0.795880 1.274155  0.799341 1.282038  0.802774 1.289859  0.806180 1.297621  0.809560 1.305323  0.812913 1.312968  0.816241 1.320556  0.819544 1.328087  0.822822 1.335562  0.826075 1.342983  0.829304 1.350350  0.832509 1.357663  0.835691 1.364925  0.838849 1.372134  0.841985 1.379292  0.845098 1.386401  0.848189 1.393459  0.851258 1.400469  0.854306 1.407430  0.857332 1.414344  0.860338 1.421211  0.863323 1.428031  0.866287 1.434806  0.869232 1.441535  0.872156 1.448220  0.875061 1.454861  0.877947 1.461459  0.880814 1.468014  0.883661 1.474526  0.886491 1.480997  0.889302 1.487427  0.892095 1.493815  0.894870 1.500164  0.897627 1.506473  0.900367 1.512742  0.903090 1.518973  0.905796 1.525166  0.908485 1.531321  0.911158 1.537438  0.913814 1.543519  0.916454 1.549563  0.919078 1.555571  0.921686 1.561543  0.924279 1.567480  0.926857 1.573383  0.929419 1.579251  0.931966 1.585085  0.934498 1.590885  0.937016 1.596652  0.939519 1.602387  0.942008 1.608089  0.944483 1.613758  0.946943 1.619396  0.949390 1.625003  0.951823 1.630578  0.954243 1.636123  0.956649 1.641637  0.959041 1.647122  0.961421 1.652576  0.963788 1.658001  0.966142 1.663397  0.968483 1.668764  0.970812 1.674103  0.973128 1.679414  0.975432 1.684696  0.977724 1.689951  0.980003 1.695179  0.982271 1.700380  0.984527 1.705554  0.986772 1.710701  0.989005 1.715822  0.991226 1.720917  0.993436 1.725987  0.995635 1.731031  0.997823 1.736050  1.000000 1.741043  
 /
%%n=500
\color{Red}
\put {$\bullet$ Energy} at 1.11 1.0
\plot 0.000000 0.006755  0.021189 0.008323  0.041393 0.010533  0.060698 0.013856  0.079181 0.019318  0.096910 0.029491  0.113943 0.051650  0.130334 0.104103  0.146128 0.198410  0.161368 0.299014  0.176091 0.384298  0.190332 0.454877  0.204120 0.513747  0.217484 0.563502  0.230449 0.605999  0.243038 0.642559  0.255273 0.674232  0.267172 0.701888  0.278754 0.726228  0.290035 0.747795  0.301030 0.766996  0.311754 0.784157  0.322219 0.799555  0.332438 0.813432  0.342423 0.825985  0.352183 0.837371  0.361728 0.847720  0.371068 0.857145  0.380211 0.865746  0.389166 0.873612  0.397940 0.880825  0.406540 0.887455  0.414973 0.893564  0.423246 0.899208  0.431364 0.904433  0.439333 0.909280  0.447158 0.913784  0.454845 0.917978  0.462398 0.921887  0.469822 0.925536  0.477121 0.928946  0.484300 0.932136  0.491362 0.935124  0.498311 0.937924  0.505150 0.940551  0.511883 0.943020  0.518514 0.945341  0.525045 0.947525  0.531479 0.949584  0.537819 0.951526  0.544068 0.953359  0.550228 0.955092  0.556303 0.956732  0.562293 0.958285  0.568202 0.959757  0.574031 0.961154  0.579784 0.962480  0.585461 0.963741  0.591065 0.964940  0.596597 0.966082  0.602060 0.967170  0.607455 0.968208  0.612784 0.969198  0.618048 0.970143  0.623249 0.971046  0.628389 0.971910  0.633468 0.972736  0.638489 0.973526  0.643453 0.974284  0.648360 0.975009  0.653213 0.975705  0.658011 0.976373  0.662758 0.977013  0.667453 0.977629  0.672098 0.978220  0.676694 0.978788  0.681241 0.979334  0.685742 0.979860  0.690196 0.980366  0.694605 0.980854  0.698970 0.981323  0.703291 0.981776  0.707570 0.982212  0.711807 0.982633  0.716003 0.983040  0.720159 0.983432  0.724276 0.983811  0.728354 0.984177  0.732394 0.984531  0.736397 0.984873  0.740363 0.985205  0.744293 0.985525  0.748188 0.985835  0.752048 0.986135  0.755875 0.986426  0.759668 0.986708  0.763428 0.986982  0.767156 0.987247  0.770852 0.987504  0.774517 0.987753  0.778151 0.987995  0.781755 0.988231  0.785330 0.988459  0.788875 0.988681  0.792392 0.988896  0.795880 0.989105  0.799341 0.989309  0.802774 0.989507  0.806180 0.989700  0.809560 0.989887  0.812913 0.990069  0.816241 0.990247  0.819544 0.990420  0.822822 0.990588  0.826075 0.990752  0.829304 0.990912  0.832509 0.991067  0.835691 0.991219  0.838849 0.991367  0.841985 0.991511  0.845098 0.991652  0.848189 0.991789  0.851258 0.991923  0.854306 0.992054  0.857332 0.992182  0.860338 0.992306  0.863323 0.992428  0.866287 0.992547  0.869232 0.992663  0.872156 0.992776  0.875061 0.992887  0.877947 0.992995  0.880814 0.993101  0.883661 0.993205  0.886491 0.993306  0.889302 0.993405  0.892095 0.993502  0.894870 0.993596  0.897627 0.993689  0.900367 0.993780  0.903090 0.993868  0.905796 0.993955  0.908485 0.994040  0.911158 0.994123  0.913814 0.994205  0.916454 0.994285  0.919078 0.994363  0.921686 0.994440  0.924279 0.994515  0.926857 0.994588  0.929419 0.994661  0.931966 0.994731  0.934498 0.994801  0.937016 0.994869  0.939519 0.994935  0.942008 0.995000  0.944483 0.995065  0.946943 0.995127  0.949390 0.995189  0.951823 0.995250  0.954243 0.995309  0.956649 0.995367  0.959041 0.995425  0.961421 0.995481  0.963788 0.995536  0.966142 0.995590  0.968483 0.995643  0.970812 0.995695  0.973128 0.995746  0.975432 0.995797  0.977724 0.995846  0.980003 0.995895  0.982271 0.995943  0.984527 0.995990  0.986772 0.996036  0.989005 0.996081  0.991226 0.996126  0.993436 0.996169  0.995635 0.996212  0.997823 0.996255  1.000000 0.996296 
   /
%%n=500
\color{Brown}
\put {$\bullet$} at 1.0 0.0200
\put {Specific Heat} at 1.2 0.0700
\plot  0.000000 0.026764  0.010724 0.031942  0.021189 0.038548  0.031408 0.047123  0.041393 0.058482  0.051153 0.073881  0.060698 0.095325  0.070038 0.126122  0.079181 0.171930  0.088136 0.242737  0.096910 0.356553  0.105510 0.545496  0.113943 0.861668  0.122216 1.364008  0.130334 2.035765  0.138303 2.654824  0.146128 2.934013  0.153815 2.887012  0.161368 2.710557  0.168792 2.513191  0.176091 2.323390  0.183270 2.148648  0.190332 1.991274  0.197281 1.850960  0.204120 1.726136  0.210853 1.614563  0.217484 1.513819  0.224015 1.421880  0.230449 1.337442  0.236789 1.259793  0.243038 1.188487  0.249198 1.123112  0.255273 1.063231  0.261263 1.008388  0.267172 0.958116  0.273001 0.911919  0.278754 0.869273  0.284431 0.829667  0.290035 0.792660  0.295567 0.757924  0.301030 0.725253  0.306425 0.694528  0.311754 0.665676  0.317018 0.638618  0.322219 0.613246  0.327359 0.589419  0.332438 0.566978  0.337459 0.545760  0.342423 0.525624  0.347330 0.506452  0.352183 0.488159  0.356981 0.470688  0.361728 0.453997  0.366423 0.438058  0.371068 0.422848  0.375664 0.408345  0.380211 0.394524  0.384712 0.381359  0.389166 0.368822  0.393575 0.356884  0.397940 0.345515  0.402261 0.334685  0.406540 0.324365  0.410777 0.314526  0.414973 0.305139  0.419129 0.296179  0.423246 0.287617  0.427324 0.279429  0.431364 0.271591  0.435367 0.264078  0.439333 0.256870  0.443263 0.249945  0.447158 0.243286  0.451018 0.236874  0.454845 0.230695  0.458638 0.224734  0.462398 0.218979  0.466126 0.213419  0.469822 0.208044  0.473487 0.202846  0.477121 0.197816  0.480725 0.192948  0.484300 0.188236  0.487845 0.183673  0.491362 0.179256  0.494850 0.174977  0.498311 0.170834  0.501744 0.166821  0.505150 0.162935  0.508530 0.159170  0.511883 0.155523  0.515211 0.151991  0.518514 0.148569  0.521792 0.145254  0.525045 0.142041  0.528274 0.138929  0.531479 0.135912  0.534661 0.132988  0.537819 0.130154  0.540955 0.127406  0.544068 0.124741  0.547159 0.122157  0.550228 0.119650  0.553276 0.117217  0.556303 0.114857  0.559308 0.112565  0.562293 0.110341  0.565257 0.108181  0.568202 0.106082  0.571126 0.104043  0.574031 0.102062  0.576917 0.100136  0.579784 0.098263  0.582631 0.096442  0.585461 0.094670  0.588272 0.092946  0.591065 0.091267  0.593840 0.089633  0.596597 0.088041  0.599337 0.086491  0.602060 0.084980  0.604766 0.083507  0.607455 0.082071  0.610128 0.080671  0.612784 0.079305  0.615424 0.077973  0.618048 0.076672  0.620656 0.075403  0.623249 0.074164  0.625827 0.072954  0.628389 0.071772  0.630936 0.070617  0.633468 0.069489  0.635986 0.068387  0.638489 0.067309  0.640978 0.066255  0.643453 0.065225  0.645913 0.064218  0.648360 0.063233  0.650793 0.062269  0.653213 0.061326  0.655619 0.060404  0.658011 0.059501  0.660391 0.058617  0.662758 0.057752  0.665112 0.056906  0.667453 0.056076  0.669782 0.055265  0.672098 0.054470  0.674402 0.053691  0.676694 0.052929  0.678973 0.052182  0.681241 0.051450  0.683497 0.050732  0.685742 0.050030  0.687975 0.049341  0.690196 0.048666  0.692406 0.048005  0.694605 0.047356  0.696793 0.046720  0.698970 0.046097  0.701136 0.045485  0.703291 0.044886  0.705436 0.044298  0.707570 0.043721  0.709694 0.043156  0.711807 0.042601  0.713910 0.042056  0.716003 0.041522  0.718086 0.040997  0.720159 0.040483  0.722222 0.039978  0.724276 0.039482  0.726320 0.038995  0.728354 0.038517  0.730378 0.038048  0.732394 0.037587  0.734400 0.037135  0.736397 0.036690  0.738384 0.036254  0.740363 0.035825  0.742332 0.035404  0.744293 0.034990  0.746245 0.034583  0.748188 0.034183  0.750123 0.033790  0.752048 0.033404  0.753966 0.033024  0.755875 0.032651  0.757775 0.032284  0.759668 0.031923  0.761552 0.031568  0.763428 0.031219  0.765296 0.030876  0.767156 0.030539  0.769008 0.030207  0.770852 0.029880  0.772688 0.029558  0.774517 0.029242  0.776338 0.028931  0.778151 0.028624  0.779957 0.028323  0.781755 0.028026  0.783546 0.027733  0.785330 0.027446  0.787106 0.027162  0.788875 0.026884  0.790637 0.026609  0.792392 0.026338  0.794139 0.026072  0.795880 0.025809  0.797614 0.025551  0.799341 0.025296  0.801061 0.025045  0.802774 0.024798  0.804480 0.024554  0.806180 0.024314  0.807873 0.024078  0.809560 0.023844  0.811240 0.023615  0.812913 0.023388  0.814581 0.023165  0.816241 0.022944  0.817896 0.022727  0.819544 0.022513  0.821186 0.022302  0.822822 0.022094  0.824451 0.021888  0.826075 0.021686  0.827692 0.021486  0.829304 0.021289  0.830909 0.021095  0.832509 0.020903  0.834103 0.020714  0.835691 0.020527  0.837273 0.020343  0.838849 0.020161  0.840420 0.019982  0.841985 0.019805  0.843544 0.019630  0.845098 0.019457  0.846646 0.019287  0.848189 0.019119  0.849726 0.018953  0.851258 0.018789  0.852785 0.018628  0.854306 0.018468  0.855822 0.018310  0.857332 0.018155  0.858838 0.018001  0.860338 0.017849  0.861833 0.017699  0.863323 0.017551  0.864808 0.017405  0.866287 0.017260  0.867762 0.017118  0.869232 0.016977  0.870696 0.016837  0.872156 0.016700  0.873611 0.016564  0.875061 0.016429  0.876507 0.016296  0.877947 0.016165  0.879383 0.016036  0.880814 0.015907  0.882240 0.015781  0.883661 0.015656  0.885078 0.015532  0.886491 0.015410  0.887898 0.015289  0.889302 0.015169  0.890700 0.015051  0.892095 0.014935  0.893484 0.014819  0.894870 0.014705  0.896251 0.014592  0.897627 0.014481  0.898999 0.014370  0.900367 0.014261  0.901731 0.014153  0.903090 0.014047  0.904445 0.013941  0.905796 0.013837  0.907143 0.013733  0.908485 0.013631  0.909823 0.013530  0.911158 0.013430  0.912488 0.013332  0.913814 0.013234  0.915136 0.013137  0.916454 0.013042  0.917768 0.012947  0.919078 0.012853  0.920384 0.012761  0.921686 0.012669  0.922985 0.012578  0.924279 0.012489  0.925570 0.012400  0.926857 0.012312  0.928140 0.012225  0.929419 0.012139  0.930694 0.012054  0.931966 0.011969  0.933234 0.011886  0.934498 0.011803  0.935759 0.011722  0.937016 0.011641  0.938269 0.011561  0.939519 0.011481  0.940765 0.011403  0.942008 0.011325  0.943247 0.011248  0.944483 0.011172  0.945715 0.011097  0.946943 0.011022  0.948168 0.010948  0.949390 0.010875  0.950608 0.010802  0.951823 0.010731  0.953034 0.010659  0.954243 0.010589  0.955447 0.010519  0.956649 0.010450  0.957847 0.010382  0.959041 0.010314  0.960233 0.010247  0.961421 0.010181  0.962606 0.010115  0.963788 0.010050  0.964966 0.009985  0.966142 0.009921  0.967314 0.009858  0.968483 0.009795  0.969649 0.009733  0.970812 0.009672  0.971971 0.009611  0.973128 0.009550  0.974281 0.009490  0.975432 0.009431  0.976579 0.009372  0.977724 0.009314  0.978865 0.009256  0.980003 0.009199  0.981139 0.009142  0.982271 0.009086  0.983401 0.009031  0.984527 0.008975  0.985651 0.008921  0.986772 0.008867  0.987890 0.008813  0.989005 0.008760  0.990117 0.008707  0.991226 0.008655  0.992333 0.008603  0.993436 0.008552  0.994537 0.008501  0.995635 0.008450  0.996731 0.008400  0.997823 0.008351  0.998913 0.008302  1.000000 0.008253
 /
%%
%%curve = 0.06067+.8138/(nu-1.306)-.4423/sqrt(nu-1.306)
\color{black} 
\setdots <3pt> 
\plot  0.130334 2.988512  0.138303 2.739033  0.146128 2.542647  0.153815 2.378785  0.161368 2.237430  0.168792 2.112809  0.176091 2.001241  0.183270 1.900205  0.190332 1.807891  0.197281 1.722943  0.204120 1.644317  0.210853 1.571190  0.217484 1.502898  0.224015 1.438895  0.230449 1.378730  0.236789 1.322021  0.243038 1.268444  0.249198 1.217721  0.255273 1.169610  0.261263 1.123899  0.267172 1.080404  0.273001 1.038960  0.278754 0.999422  0.284431 0.961659  0.290035 0.925554  0.295567 0.891001  0.301030 0.857904  0.306425 0.826177  0.311754 0.795740  0.317018 0.766520  0.322219 0.738452  0.327359 0.711472  0.332438 0.685526  0.337459 0.660561  0.342423 0.636527  0.347330 0.613381  0.352183 0.591081  0.356981 0.569587  0.361728 0.548863  0.366423 0.528875  0.371068 0.509591  0.375664 0.490980  0.380211 0.473015  0.384712 0.455670  0.389166 0.438918  0.393575 0.422737  0.397940 0.407104  0.402261 0.391998  0.406540 0.377400  0.410777 0.363289  0.414973 0.349648  0.419129 0.336461  0.423246 0.323710  0.427324 0.311381  0.431364 0.299458  0.435367 0.287928  0.439333 0.276777  0.443263 0.265992  0.447158 0.255561  0.451018 0.245473  0.454845 0.235716  0.458638 0.226280  0.462398 0.217154  0.466126 0.208328  0.469822 0.199793  0.473487 0.191540  0.477121 0.183560  0.480725 0.175845  0.484300 0.168387  0.487845 0.161177  0.491362 0.154209  0.494850 0.147476  0.498311 0.140970  0.501744 0.134684  0.505150 0.128613  0.508530 0.122749  0.511883 0.117088  0.515211 0.111623  0.518514 0.106348  0.521792 0.101259  0.525045 0.096350  0.528274 0.091615  0.531479 0.087051  0.534661 0.082651  0.537819 0.078413  0.540955 0.074330  0.544068 0.070400  0.547159 0.066617  0.550228 0.062978  0.553276 0.059478  0.556303 0.056114  0.559308 0.052882  0.562293 0.049779  0.565257 0.046801  0.568202 0.043945  0.571126 0.041207  0.574031 0.038584  0.576917 0.036073  0.579784 0.033671  0.582631 0.031375  0.585461 0.029183  0.588272 0.027090  0.591065 0.025095  0.593840 0.023196  0.596597 0.021388  0.599337 0.019671  0.602060 0.018041  0.604766 0.016496  0.607455 0.015034  0.610128 0.013652  0.612784 0.012348  0.615424 0.011121  0.618048 0.009967  0.620656 0.008885  0.623249 0.007874  0.625827 0.006930  0.628389 0.006052  0.630936 0.005239  0.633468 0.004488  0.635986 0.003797  0.638489 0.003165  0.640978 0.002590  0.643453 0.002071  0.645913 0.001606  0.648360 0.001193  0.650793 0.000830  0.653213 0.000517  0.655619 0.000251  0.658011 0.000032  0.660391 -0.000143  0.662758 -0.000274  0.665112 -0.000363  0.667453 -0.000411  0.669782 -0.000420  0.672098 -0.000391  0.674402 -0.000325  0.676694 -0.000223  0.678973 -0.000086  0.681241 0.000083  0.683497 0.000285  0.685742 0.000518  0.687975 0.000780  0.690196 0.001072  0.692406 0.001391  0.694605 0.001737  0.696793 0.002109  0.698970 0.002505  0.701136 0.002925  0.703291 0.003368  0.705436 0.003833  0.707570 0.004318  0.709694 0.004824  0.711807 0.005348  0.713910 0.005891  0.716003 0.006451  0.718086 0.007028  0.720159 0.007620  0.722222 0.008228  0.724276 0.008849  0.726320 0.009483  0.728354 0.010131  0.730378 0.010789  0.732394 0.011459  0.734400 0.012140  0.736397 0.012829  0.738384 0.013528  0.740363 0.014235  0.742332 0.014949  0.744293 0.015671  0.746245 0.016398  0.748188 0.017131  0.750123 0.017869  0.752048 0.018611  0.753966 0.019357  0.755875 0.020106  0.757775 0.020858  0.759668 0.021611  0.761552 0.022366  0.763428 0.023122  0.765296 0.023877  0.767156 0.024633  0.769008 0.025388  0.770852 0.026141  0.772688 0.026892  0.774517 0.027641  0.776338 0.028388  0.778151 0.029130  0.779957 0.029869  0.781755 0.030604  0.783546 0.031334  0.785330 0.032058  0.787106 0.032777  0.788875 0.033490  0.790637 0.034196  0.792392 0.034895  0.794139 0.035586  0.795880 0.036270  0.797614 0.036945  0.799341 0.037612  0.801061 0.038269  0.802774 0.038917  0.804480 0.039556  0.806180 0.040183  0.807873 0.040801  0.809560 0.041407  0.811240 0.042002  0.812913 0.042585  0.814581 0.043156  0.816241 0.043715  0.817896 0.044261  0.819544 0.044793  0.821186 0.045313  0.822822 0.045818  0.824451 0.046310  0.826075 0.046786  0.827692 0.047249  0.829304 0.047696  0.830909 0.048128  0.832509 0.048544  0.834103 0.048944  0.835691 0.049328  0.837273 0.049696  0.838849 0.050046  0.840420 0.050380  0.841985 0.050696  0.843544 0.050994  0.845098 0.051275  0.846646 0.051538  0.848189 0.051782  0.849726 0.052007  0.851258 0.052213  0.852785 0.052401  0.854306 0.052568  0.855822 0.052716  0.857332 0.052845  0.858838 0.052953  0.860338 0.053040  0.861833 0.053107  0.863323 0.053153  0.864808 0.053178  0.866287 0.053182  0.867762 0.053164  0.869232 0.053125  0.870696 0.053063  0.872156 0.052980  0.873611 0.052874  0.875061 0.052746  0.876507 0.052594  0.877947 0.052420  0.879383 0.052223  0.880814 0.052002  0.882240 0.051758  0.883661 0.051490  0.885078 0.051198  0.886491 0.050883  0.887898 0.050543  0.889302 0.050178  0.890700 0.049789  0.892095 0.049375  0.893484 0.048936  0.894870 0.048472  0.896251 0.047982  0.897627 0.047468  0.898999 0.046927  0.900367 0.046361  0.901731 0.045769  0.903090 0.045151  0.904445 0.044506  0.905796 0.043835  0.907143 0.043138  0.908485 0.042414  0.909823 0.041663  0.911158 0.040885  0.912488 0.040080  0.913814 0.039247  0.915136 0.038388  0.916454 0.037500  0.917768 0.036585  0.919078 0.035643  0.920384 0.034672  0.921686 0.033673  0.922985 0.032646  0.924279 0.031591  0.925570 0.030507  0.926857 0.029394  0.928140 0.028253  0.929419 0.027083  0.930694 0.025885  0.931966 0.024657  0.933234 0.023400  0.934498 0.022113  0.935759 0.020797  0.937016 0.019452  0.938269 0.018077  /
%0.939519 0.016673  0.940765 0.015238  0.942008 0.013774  0.943247 0.012279  0.944483 0.010755  0.945715 0.009200  0.946943 0.007615  0.948168 0.005999  0.949390 0.004353  0.950608 0.002676  0.951823 0.000968  0.953034 -0.000770  0.954243 -0.002540  0.955447 -0.004340  0.956649 -0.006172  0.957847 -0.008035  0.959041 -0.009929  0.960233 -0.011854  0.961421 -0.013811  0.962606 -0.015800  0.963788 -0.017820  0.964966 -0.019872  0.966142 -0.021956  0.967314 -0.024071  0.968483 -0.026219  0.969649 -0.028398  0.970812 -0.030610  0.971971 -0.032854  0.973128 -0.035130  0.974281 -0.037439  0.975432 -0.039780  0.976579 -0.042154  0.977724 -0.044560  0.978865 -0.046999  0.980003 -0.049470  0.981139 -0.051975  0.982271 -0.054512  0.983401 -0.057082  0.984527 -0.059685  0.985651 -0.062322  0.986772 -0.064991  0.987890 -0.067694  0.989005 -0.070430  0.990117 -0.073199  0.991226 -0.076002  0.992333 -0.078838  0.993436 -0.081707  0.994537 -0.084611  0.995635 -0.087547  0.996731 -0.090518  0.997823 -0.093522  0.998913 -0.096560  1.000000 -0.099632 
 
\setlinear
\color{black}
\setsolid

\normalcolor

\color{black}
\setplotarea x from 0 to 1.176, y from 0 to 3.0
\axis bottom  ticks
          logged 
          numbered at 1 2 4 10 /
          unlabeled short at 3 15 /  from 5 to 9 by 1 
         % length <0pt> from 1.5 to 4.5 by 0.5
          %from 1.25 to 2.75 by 0.50 
          /
\axis bottom label {\hspace{9cm} $a$} /

\axis left shiftedto x=0
 ticks out withvalues {0} {} {0.5} {} {1} {} {1.5} {} {2} {} {2.5} {} {3} / quantity 13 /

\normalcolor


\endpicture


==> Figures/figure26.tex <==

\beginpicture
\setcoordinatesystem units <600pt,200pt>
\setlinear
\normalcolor
\setplotarea x from 1.0 to 1.5, y from 0 to 1.
\setplotarea x from 1.1 to 1.5, y from 0 to 1.

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}

\color{black}
\setdots <3pt>
\plot 1.126847 0.900000  1.172809 0.850000  1.214754 0.800000  1.252681 0.750000  1.286591 0.700000  1.316484 0.650000  1.342359 0.600000  1.364217 0.550000  1.382057 0.500000  1.395880 0.450000  1.405686 0.400000  1.411474 0.350000  1.413245 0.300000  1.410998 0.250000  1.404734 0.200000  1.394453 0.150000  1.380154 0.100000  1.361838 0.050000  1.339504 0.000000  
/

\setsolid

\color{blue}
\plot 1.339 0 1.5 0.330 /
\put {\large$\theta_c^+\approx 64.0^o$} at 1.45 0.08

%%n=500%
\color{Maroon} 
\put {$\bullet$ Leading zero} at 1.5 1.0
\multiput {\scriptsize$\bullet$} at
 1.134898 0.883577  1.174130 0.846322  1.207096 0.810896  1.233530 0.778860  1.256451 0.748835  1.275356 0.721605  1.291651 0.696446  1.305257 0.673864  1.317522 0.652450  1.327957 0.633033  1.337330 0.614785  1.345207 0.597657  1.352324 0.581518  1.358513 0.566668  1.364152 0.552470  1.368913 0.539086  1.373286 0.526337  1.377061 0.514565  1.380670 0.503317  1.383739 0.492951  1.386543 0.483047  1.389022 0.473607  1.391267 0.464519  1.393101 0.456061  1.394993 0.447935  1.396713 0.440300  1.398235 0.432866  1.399466 0.425644  1.400740 0.418766  1.401940 0.412348  1.402951 0.406130  1.403813 0.400222  1.404788 0.394437  1.405580 0.388950  1.406211 0.383632  1.406855 0.378515  1.407501 0.373675  1.408025 0.368932  1.408585 0.364377  1.409086 0.359839  1.409550 0.355361  1.409948 0.351204  1.410435 0.347070  1.410906 0.342926  1.411291 0.339000  1.411528 0.335328  1.411749 0.331771  1.411855 0.328299  1.411881 0.324811  1.411850 0.321500  1.411861 0.318336  1.412037 0.315249  1.412269 0.312275  1.412469 0.309440  1.412534 0.306564  1.412520 0.303644  1.412672 0.300764  1.412792 0.297972  1.412858 0.295233  1.412869 0.292747  1.412761 0.290434  1.412701 0.288079  1.412689 0.285590  1.412698 0.283213  1.412660 0.281006  1.412543 0.278799  1.412542 0.276535  1.412509 0.274299  1.412386 0.272092  1.412186 0.269897  1.412002 0.267910  1.411822 0.266122  1.411606 0.264177  1.411476 0.262330  1.411459 0.260588  1.411411 0.258796  1.411372 0.256953  1.411361 0.255239  1.411287 0.253574  1.411173 0.251885  1.411047 0.250161  1.410949 0.248554  1.410848 0.246996  1.410672 0.245465  1.410488 0.243967  1.410331 0.242461  1.410207 0.240945  1.410060 0.239375  1.409936 0.237829  1.409896 0.236345  1.409835 0.234834  1.409702 0.233395  1.409557 0.232023  1.409385 0.230630  1.409370 0.229227  1.409332 0.227913  1.409153 0.226697  1.409056 0.225468  1.408978 0.224229  1.408785 0.222978  1.408626 0.221764  1.408478 0.220609  1.408364 0.219416  1.408310 0.218243  1.408213 0.217056  1.408113 0.215957  1.408093 0.214892  1.408070 0.213822  1.407985 0.212772  1.407877 0.211726  1.407826 0.210704  1.407767 0.209709  1.407586 0.208749  1.407371 0.207803  1.407229 0.206855  1.407127 0.205926  1.406993 0.205040  1.406840 0.204163  1.406668 0.203248  1.406453 0.202330  1.406256 0.201359  1.406108 0.200498  1.405924 0.199656  1.405797 0.198801  1.405684 0.198015  1.405493 0.197208  1.405331 0.196333  1.405172 0.195515  1.404949 0.194656  1.404767 0.193848  1.404627 0.193052  1.404506 0.192176  1.404398 0.191376  1.404361 0.190645  1.404230 0.189820  1.404101 0.188979  1.404012 0.188187  1.403846 0.187411  1.403647 0.186645  1.403467 0.185915  1.403286 0.185180  1.403133 0.184437  1.402962 0.183694  1.402801 0.182961  1.402651 0.182264  1.402448 0.181634  1.402286 0.180973  1.402148 0.180325  1.402021 0.179672  1.401843 0.178999  1.401638 0.178348  1.401519 0.177696  1.401444 0.177089  1.401336 0.176521  1.401211 0.175938  1.401069 0.175376  1.400915 0.174817  1.400774 0.174220  1.400626 0.173622  1.400450 0.173066  1.400305 0.172483  1.400192 0.171887  1.400081 0.171294  1.399962 0.170728  1.399863 0.170165  1.399813 0.169631  1.399730 0.169099  1.399567 0.168547  1.399394 0.168015  1.399280 0.167522  1.399161 0.167050  1.399004 0.166560  1.398837 0.166088  1.398667 0.165602  1.398513 0.165081  1.398420 0.164577  1.398340 0.164121  1.398231 0.163701  1.398112 0.163230  1.397995 0.162740  1.397870 0.162288  1.397750 0.161861  1.397617 0.161414  1.397448 0.160935  1.397261 0.160469  1.397091 0.160014  1.396920 0.159572  1.396788 0.159119  1.396684 0.158669  1.396567 0.158210  1.396444 0.157763  1.396287 0.157276  1.396155 0.156873  1.396037 0.156518  1.395912 0.156091  1.395830 0.155599  1.395743 0.155127  1.395612 0.154704  1.395467 0.154293  1.395363 0.153910  1.395294 0.153558  1.395154 0.153188  1.394994 0.152793  1.394857 0.152365  1.394750 0.151989  1.394633 0.151625  1.394532 0.151240  1.394495 0.150801  1.394406 0.150355  1.394219 0.149938  1.394063 0.149539  1.393907 0.149138  1.393733 0.148789  1.393567 0.148505  1.393493 0.148193  1.393450 0.147816  1.393403 0.147442  1.393320 0.147057  1.393203 0.146675  1.393149 0.146280  1.393073 0.145891  1.392947 0.145518  1.392839 0.145167  1.392764 0.144805  1.392669 0.144438  1.392564 0.144082  1.392460 0.143724  1.392380 0.143418  1.392262 0.143100  1.392160 0.142778  1.392087 0.142484  1.391996 0.142165  1.391914 0.141854  1.391831 0.141537  1.391721 0.141225  1.391633 0.140894  1.391563 0.140538  1.391468 0.140184  1.391360 0.139864  1.391278 0.139591  1.391195 0.139246  1.391074 0.138892  1.390968 0.138539  1.390863 0.138178  1.390810 0.137900  1.390772 0.137649  1.390684 0.137373  1.390580 0.137123  1.390454 0.136895  1.390354 0.136578  1.390288 0.136250  1.390218 0.135973  1.390141 0.135659  1.390067 0.135356  1.389987 0.135077  1.389954 0.134786  1.389878 0.134530  1.389833 0.134260  1.389769 0.133961  1.389611 0.133707  1.389418 0.133439  1.389272 0.133143  1.389177 0.132866  1.389091 0.132609  1.389024 0.132358  1.388951 0.132080  1.388899 0.131830  1.388868 0.131618  1.388808 0.131416  1.388721 0.131207  1.388655 0.130959  1.388568 0.130703  1.388531 0.130453  1.388504 0.130225  1.388461 0.130006  1.388440 0.129748  1.388385 0.129474  1.388308 0.129207  1.388285 0.128913  1.388237 0.128651  1.388177 0.128360  1.388139 0.128116  1.388093 0.127915  1.388026 0.127658  1.387961 0.127392  1.387889 0.127185  1.387848 0.126981  1.387793 0.126749  1.387704 0.126510  1.387637 0.126296  1.387571 0.126065  1.387534 0.125843  1.387497 0.125628  1.387448 0.125424  1.387415 0.125219  1.387380 0.125018  1.387343 0.124799  1.387246 0.124575  1.387157 0.124337  1.387091 0.124176  1.387074 0.124012  1.387057 0.123804  1.386980 0.123582  1.386900 0.123331  1.386842 0.123020  1.386840 0.122746  1.386825 0.122517  1.386813 0.122263  1.386799 0.122049  1.386760 0.121835  1.386709 0.121618  1.386665 0.121420  1.386624 0.121221  1.386614 0.121031  1.386555 0.120822  1.386445 0.120575  1.386393 0.120376  1.386322 0.120188  1.386229 0.119984  1.386096 0.119785  1.385985 0.119619  1.385947 0.119409  1.385915 0.119213  1.385855 0.119021  1.385820 0.118778  1.385812 0.118558  1.385756 0.118353  1.385681 0.118171  1.385616 0.118016  1.385560 0.117835  1.385494 0.117635  1.385428 0.117458  1.385387 0.117320  1.385337 0.117187  1.385253 0.116994  1.385216 0.116760  1.385202 0.116551  1.385179 0.116337  1.385142 0.116148  1.385108 0.115977  1.385061 0.115785  1.385025 0.115599  1.384992 0.115416  1.384947 0.115215  1.384893 0.115036  1.384841 0.114868  1.384772 0.114677  1.384700 0.114497  1.384658 0.114312  1.384602 0.114125  1.384519 0.113971  1.384495 0.113810  1.384478 0.113632  1.384468 0.113470  1.384497 0.113324  1.384473 0.113163  1.384394 0.112998  1.384315 0.112815  1.384234 0.112628  1.384152 0.112451  1.384099 0.112288  1.384032 0.112152  1.383929 0.112013  1.383839 0.111869  1.383777 0.111760  1.383727 0.111594  1.383674 0.111423  1.383595 0.111313  1.383546 0.111157  1.383505 0.111003  1.383433 0.110857  1.383357 0.110677  1.383279 0.110489  1.383245 0.110326  1.383227 0.110137  1.383147 0.109925  1.383059 0.109724  1.383044 0.109506  1.383013 0.109280  1.382957 0.109063  1.382881 0.108890  1.382805 0.108728  1.382774 0.108576  1.382754 0.108437  1.382734 0.108310  1.382691 0.108187  1.382650 0.108067  1.382613 0.107922  1.382574 0.107764  1.382519 0.107619  1.382451 0.107471  1.382388 0.107299  1.382317 0.107121  1.382223 0.106922  1.382187 0.106726  1.382192 0.106553  1.382171 0.106402  1.382136 0.106267  1.382122 0.106158  1.382091 0.106037  1.382040 0.105875  1.382035 0.105713  1.382019 0.105545  1.381987 0.105389  1.381969 0.105246  1.381939 0.105089  1.381890 0.104900  1.381844 0.104741  1.381801 0.104615  1.381751 0.104485  1.381699 0.104341  1.381634 0.104193  1.381571 0.104053  1.381494 0.103878  1.381442 0.103725  1.381417 0.103600  1.381413 0.103437  1.381366 0.103278  1.381297 0.103140  1.381253 0.103006  1.381230 0.102866  1.381173 0.102706  1.381146 0.102571  1.381130 0.102408  1.381058 0.102274  1.380998 0.102156  1.380952 0.101988  1.380908 0.101814  1.380866 0.101669  1.380799 0.101538  1.380741 0.101423  1.380672 0.101299  1.380603 0.101181  1.380532 0.101072  1.380497 0.100921  1.380479 0.100782  1.380462 0.100690  1.380429 0.100551  1.380400 0.100396  1.380376 0.100277  1.380344 0.100164  1.380309 0.100049  1.380248 0.099957  1.380206 0.099868  1.380163 0.099744  1.380131 0.099621  1.380118 0.099496  1.380112 0.099381  1.380099 0.099263  1.380052 0.099122  1.380001 0.099000  1.379971 0.098879  1.379933 0.098721  1.379875 0.098548  1.379826 0.098418  1.379788 0.098336  1.379725 0.098213  1.379644 0.098085  1.379583 0.097946  1.379549 0.097817  1.379506 0.097726  1.379429 0.097636  1.379378 0.097541  1.379329 0.097425  1.379281 0.097319  1.379229 0.097200  1.379189 0.097068  1.379149 0.096942  1.379101 0.096810  1.379061 0.096668  1.378998 0.096531  1.378960 0.096405  1.378943 0.096283  1.378907 0.096162  1.378852 0.096037  1.378780 0.095908  1.378719 0.095801  1.378662 0.095704  1.378608 0.095614  1.378612 0.095498  1.378630 0.095373  1.378621 0.095269  1.378577 0.095143  1.378521 0.095014  1.378495 0.094890  1.378479 0.094764  1.378472 0.094676  1.378449 0.094636  1.378391 0.094565  1.378352 0.094453  1.378336 0.094341  
 /


\color{Sepia}
\put {$\bullet$} at 1.306 0


\setlinear
\color{black}
\setsolid

\normalcolor

\color{black}
\setplotarea x from 1.1 to 1.5, y from 0 to 1.
\axis bottom  ticks
          %logged 
          numbered at 1.1 1.2 1.3 1.4 1.5 / 
         % length <0pt> from 1.5 to 4.5 by 0.5
          %from 1.25 to 2.75 by 0.50 
          /
\axis bottom label {\hspace{6cm} $a$} /

\axis left shiftedto x=1.1
 ticks out withvalues {0} {} {0.25} {} {0.5} {} {0.75} {} {1}  / quantity 9 /

\normalcolor


\endpicture


==> Figures/figure27.tex <==

\beginpicture
\setcoordinatesystem units <50pt,150pt>
\setlinear
\normalcolor
\setplotarea x from -4 to 3.14, y from 0 to 1.0
\setplotarea x from -3.14 to 3.14, y from 0 to 1.0

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}



%% Cumulative distribution function for n=100
\color{Green}
\plot  -3.141593 0.000000  -3.135309 0.000000  -3.129026 0.000000  -3.122743 0.000000  -3.116460 0.000000  -3.110177 0.000000  -3.103894 0.000000  -3.097610 0.000000  -3.091327 0.000000  -3.085044 0.000000  -3.078761 0.000000  -3.072478 0.000000  -3.066194 0.000000  -3.059911 0.000000  -3.053628 0.000000  -3.047345 0.000000  -3.041062 0.000000  -3.034779 0.000000  -3.028495 0.000000  -3.022212 0.010000  -3.015929 0.010000  -3.009646 0.020000  -3.003363 0.020000  -2.997079 0.020000  -2.990796 0.020000  -2.984513 0.020000  -2.978230 0.020000  -2.971947 0.020000  -2.965663 0.020000  -2.959380 0.020000  -2.953097 0.030000  -2.946814 0.030000  -2.940531 0.030000  -2.934248 0.030000  -2.927964 0.030000  -2.921681 0.030000  -2.915398 0.030000  -2.909115 0.030000  -2.902832 0.030000  -2.896548 0.030000  -2.890265 0.030000  -2.883982 0.030000  -2.877699 0.030000  -2.871416 0.030000  -2.865133 0.030000  -2.858849 0.030000  -2.852566 0.030000  -2.846283 0.030000  -2.840000 0.030000  -2.833717 0.030000  -2.827433 0.030000  -2.821150 0.040000  -2.814867 0.040000  -2.808584 0.040000  -2.802301 0.040000  -2.796017 0.040000  -2.789734 0.050000  -2.783451 0.050000  -2.777168 0.050000  -2.770885 0.050000  -2.764602 0.050000  -2.758318 0.050000  -2.752035 0.060000  -2.745752 0.060000  -2.739469 0.060000  -2.733186 0.060000  -2.726902 0.060000  -2.720619 0.060000  -2.714336 0.060000  -2.708053 0.060000  -2.701770 0.060000  -2.695486 0.060000  -2.689203 0.060000  -2.682920 0.060000  -2.676637 0.060000  -2.670354 0.060000  -2.664071 0.060000  -2.657787 0.060000  -2.651504 0.060000  -2.645221 0.060000  -2.638938 0.070000  -2.632655 0.070000  -2.626371 0.070000  -2.620088 0.070000  -2.613805 0.070000  -2.607522 0.070000  -2.601239 0.070000  -2.594956 0.080000  -2.588672 0.080000  -2.582389 0.080000  -2.576106 0.080000  -2.569823 0.080000  -2.563540 0.090000  -2.557256 0.090000  -2.550973 0.090000  -2.544690 0.090000  -2.538407 0.090000  -2.532124 0.090000  -2.525840 0.090000  -2.519557 0.090000  -2.513274 0.090000  -2.506991 0.090000  -2.500708 0.090000  -2.494425 0.090000  -2.488141 0.090000  -2.481858 0.090000  -2.475575 0.090000  -2.469292 0.090000  -2.463009 0.090000  -2.456725 0.090000  -2.450442 0.090000  -2.444159 0.110000  -2.437876 0.110000  -2.431593 0.110000  -2.425310 0.110000  -2.419026 0.110000  -2.412743 0.110000  -2.406460 0.110000  -2.400177 0.110000  -2.393894 0.110000  -2.387610 0.110000  -2.381327 0.110000  -2.375044 0.110000  -2.368761 0.110000  -2.362478 0.120000  -2.356194 0.120000  -2.349911 0.120000  -2.343628 0.120000  -2.337345 0.120000  -2.331062 0.120000  -2.324779 0.120000  -2.318495 0.120000  -2.312212 0.120000  -2.305929 0.120000  -2.299646 0.120000  -2.293363 0.120000  -2.287079 0.120000  -2.280796 0.120000  -2.274513 0.120000  -2.268230 0.120000  -2.261947 0.120000  -2.255664 0.120000  -2.249380 0.120000  -2.243097 0.120000  -2.236814 0.120000  -2.230531 0.120000  -2.224248 0.130000  -2.217964 0.130000  -2.211681 0.130000  -2.205398 0.130000  -2.199115 0.140000  -2.192832 0.150000  -2.186548 0.150000  -2.180265 0.150000  -2.173982 0.150000  -2.167699 0.150000  -2.161416 0.150000  -2.155133 0.150000  -2.148849 0.150000  -2.142566 0.150000  -2.136283 0.150000  -2.130000 0.150000  -2.123717 0.150000  -2.117433 0.150000  -2.111150 0.150000  -2.104867 0.150000  -2.098584 0.150000  -2.092301 0.150000  -2.086018 0.150000  -2.079734 0.150000  -2.073451 0.150000  -2.067168 0.150000  -2.060885 0.150000  -2.054602 0.160000  -2.048318 0.160000  -2.042035 0.170000  -2.035752 0.170000  -2.029469 0.170000  -2.023186 0.170000  -2.016902 0.170000  -2.010619 0.170000  -2.004336 0.170000  -1.998053 0.170000  -1.991770 0.170000  -1.985487 0.170000  -1.979203 0.170000  -1.972920 0.170000  -1.966637 0.170000  -1.960354 0.170000  -1.954071 0.170000  -1.947787 0.170000  -1.941504 0.180000  -1.935221 0.180000  -1.928938 0.180000  -1.922655 0.190000  -1.916372 0.190000  -1.910088 0.190000  -1.903805 0.190000  -1.897522 0.190000  -1.891239 0.190000  -1.884956 0.190000  -1.878672 0.190000  -1.872389 0.190000  -1.866106 0.190000  -1.859823 0.190000  -1.853540 0.190000  -1.847256 0.190000  -1.840973 0.190000  -1.834690 0.200000  -1.828407 0.200000  -1.822124 0.200000  -1.815841 0.200000  -1.809557 0.210000  -1.803274 0.210000  -1.796991 0.210000  -1.790708 0.210000  -1.784425 0.210000  -1.778141 0.210000  -1.771858 0.210000  -1.765575 0.210000  -1.759292 0.210000  -1.753009 0.210000  -1.746726 0.210000  -1.740442 0.210000  -1.734159 0.210000  -1.727876 0.220000  -1.721593 0.220000  -1.715310 0.220000  -1.709026 0.220000  -1.702743 0.220000  -1.696460 0.220000  -1.690177 0.220000  -1.683894 0.220000  -1.677610 0.220000  -1.671327 0.220000  -1.665044 0.220000  -1.658761 0.220000  -1.652478 0.220000  -1.646195 0.230000  -1.639911 0.240000  -1.633628 0.240000  -1.627345 0.240000  -1.621062 0.240000  -1.614779 0.240000  -1.608495 0.240000  -1.602212 0.240000  -1.595929 0.240000  -1.589646 0.240000  -1.583363 0.240000  -1.577080 0.240000  -1.570796 0.240000  -1.564513 0.240000  -1.558230 0.240000  -1.551947 0.240000  -1.545664 0.240000  -1.539380 0.240000  -1.533097 0.240000  -1.526814 0.240000  -1.520531 0.240000  -1.514248 0.240000  -1.507964 0.240000  -1.501681 0.250000  -1.495398 0.260000  -1.489115 0.260000  -1.482832 0.260000  -1.476549 0.260000  -1.470265 0.260000  -1.463982 0.260000  -1.457699 0.260000  -1.451416 0.260000  -1.445133 0.260000  -1.438849 0.260000  -1.432566 0.260000  -1.426283 0.260000  -1.420000 0.260000  -1.413717 0.260000  -1.407434 0.260000  -1.401150 0.270000  -1.394867 0.280000  -1.388584 0.280000  -1.382301 0.280000  -1.376018 0.280000  -1.369734 0.280000  -1.363451 0.280000  -1.357168 0.280000  -1.350885 0.280000  -1.344602 0.280000  -1.338318 0.280000  -1.332035 0.280000  -1.325752 0.280000  -1.319469 0.280000  -1.313186 0.280000  -1.306903 0.280000  -1.300619 0.280000  -1.294336 0.280000  -1.288053 0.280000  -1.281770 0.280000  -1.275487 0.280000  -1.269203 0.290000  -1.262920 0.290000  -1.256637 0.290000  -1.250354 0.290000  -1.244071 0.300000  -1.237788 0.300000  -1.231504 0.300000  -1.225221 0.300000  -1.218938 0.300000  -1.212655 0.300000  -1.206372 0.300000  -1.200088 0.300000  -1.193805 0.300000  -1.187522 0.300000  -1.181239 0.300000  -1.174956 0.300000  -1.168672 0.310000  -1.162389 0.310000  -1.156106 0.310000  -1.149823 0.310000  -1.143540 0.310000  -1.137257 0.320000  -1.130973 0.320000  -1.124690 0.320000  -1.118407 0.330000  -1.112124 0.330000  -1.105841 0.330000  -1.099557 0.330000  -1.093274 0.330000  -1.086991 0.330000  -1.080708 0.330000  -1.074425 0.330000  -1.068142 0.330000  -1.061858 0.330000  -1.055575 0.330000  -1.049292 0.330000  -1.043009 0.330000  -1.036726 0.330000  -1.030442 0.330000  -1.024159 0.340000  -1.017876 0.340000  -1.011593 0.340000  -1.005310 0.340000  -0.999026 0.340000  -0.992743 0.340000  -0.986460 0.340000  -0.980177 0.340000  -0.973894 0.340000  -0.967611 0.340000  -0.961327 0.340000  -0.955044 0.340000  -0.948761 0.340000  -0.942478 0.350000  -0.936195 0.350000  -0.929911 0.350000  -0.923628 0.350000  -0.917345 0.360000  -0.911062 0.360000  -0.904779 0.360000  -0.898495 0.360000  -0.892212 0.360000  -0.885929 0.360000  -0.879646 0.360000  -0.873363 0.360000  -0.867080 0.360000  -0.860796 0.360000  -0.854513 0.360000  -0.848230 0.360000  -0.841947 0.360000  -0.835664 0.370000  -0.829380 0.370000  -0.823097 0.370000  -0.816814 0.370000  -0.810531 0.370000  -0.804248 0.370000  -0.797965 0.370000  -0.791681 0.370000  -0.785398 0.370000  -0.779115 0.370000  -0.772832 0.370000  -0.766549 0.380000  -0.760265 0.380000  -0.753982 0.380000  -0.747699 0.390000  -0.741416 0.390000  -0.735133 0.390000  -0.728849 0.390000  -0.722566 0.390000  -0.716283 0.390000  -0.710000 0.400000  -0.703717 0.400000  -0.697434 0.400000  -0.691150 0.400000  -0.684867 0.400000  -0.678584 0.400000  -0.672301 0.400000  -0.666018 0.400000  -0.659734 0.400000  -0.653451 0.400000  -0.647168 0.400000  -0.640885 0.400000  -0.634602 0.400000  -0.628319 0.400000  -0.622035 0.400000  -0.615752 0.400000  -0.609469 0.410000  -0.603186 0.410000  -0.596903 0.410000  -0.590619 0.410000  -0.584336 0.410000  -0.578053 0.410000  -0.571770 0.410000  -0.565487 0.410000  -0.559203 0.420000  -0.552920 0.420000  -0.546637 0.420000  -0.540354 0.420000  -0.534071 0.420000  -0.527788 0.420000  -0.521504 0.420000  -0.515221 0.420000  -0.508938 0.420000  -0.502655 0.430000  -0.496372 0.430000  -0.490088 0.430000  -0.483805 0.430000  -0.477522 0.430000  -0.471239 0.430000  -0.464956 0.430000  -0.458673 0.430000  -0.452389 0.440000  -0.446106 0.440000  -0.439823 0.440000  -0.433540 0.440000  -0.427257 0.450000  -0.420973 0.450000  -0.414690 0.450000  -0.408407 0.450000  -0.402124 0.450000  -0.395841 0.450000  -0.389557 0.450000  -0.383274 0.450000  -0.376991 0.450000  -0.370708 0.450000  -0.364425 0.450000  -0.358142 0.450000  -0.351858 0.460000  -0.345575 0.460000  -0.339292 0.460000  -0.333009 0.460000  -0.326726 0.460000  -0.320442 0.460000  -0.314159 0.460000  -0.307876 0.470000  -0.301593 0.470000  -0.295310 0.470000  -0.289027 0.470000  -0.282743 0.470000  -0.276460 0.470000  -0.270177 0.470000  -0.263894 0.470000  -0.257611 0.470000  -0.251327 0.470000  -0.245044 0.470000  -0.238761 0.470000  -0.232478 0.480000  -0.226195 0.480000  -0.219911 0.480000  -0.213628 0.480000  -0.207345 0.480000  -0.201062 0.480000  -0.194779 0.480000  -0.188496 0.480000  -0.182212 0.480000  -0.175929 0.480000  -0.169646 0.480000  -0.163363 0.480000  -0.157080 0.490000  -0.150796 0.490000  -0.144513 0.490000  -0.138230 0.490000  -0.131947 0.490000  -0.125664 0.490000  -0.119381 0.490000  -0.113097 0.490000  -0.106814 0.490000  -0.100531 0.490000  -0.094248 0.490000  -0.087965 0.490000  -0.081681 0.490000  -0.075398 0.490000  -0.069115 0.490000  -0.062832 0.490000  -0.056549 0.490000  -0.050265 0.490000  -0.043982 0.490000  -0.037699 0.490000  -0.031416 0.490000  -0.025133 0.490000  -0.018850 0.490000  -0.012566 0.490000  -0.006283 0.490000  0.000000 0.490000  0.006283 0.490000  0.012566 0.490000  0.018850 0.490000  0.025133 0.490000  0.031416 0.490000  0.037699 0.490000  0.043982 0.490000  0.050265 0.490000  0.056549 0.490000  0.062832 0.490000  0.069115 0.490000  0.075398 0.490000  0.081681 0.490000  0.087965 0.490000  0.094248 0.490000  0.100531 0.490000  0.106814 0.490000  0.113097 0.490000  0.119381 0.490000  0.125664 0.490000  0.131947 0.490000  0.138230 0.490000  0.144513 0.490000  0.150796 0.490000  0.157080 0.490000  0.163363 0.500000  0.169646 0.500000  0.175929 0.500000  0.182212 0.500000  0.188496 0.500000  0.194779 0.500000  0.201062 0.500000  0.207345 0.500000  0.213628 0.500000  0.219911 0.500000  0.226195 0.500000  0.232478 0.500000  0.238761 0.510000  0.245044 0.510000  0.251327 0.510000  0.257611 0.510000  0.263894 0.510000  0.270177 0.510000  0.276460 0.510000  0.282743 0.510000  0.289027 0.510000  0.295310 0.510000  0.301593 0.510000  0.307876 0.510000  0.314159 0.520000  0.320442 0.520000  0.326726 0.520000  0.333009 0.520000  0.339292 0.520000  0.345575 0.520000  0.351858 0.520000  0.358142 0.530000  0.364425 0.530000  0.370708 0.530000  0.376991 0.530000  0.383274 0.530000  0.389557 0.530000  0.395841 0.530000  0.402124 0.530000  0.408407 0.530000  0.414690 0.530000  0.420973 0.530000  0.427257 0.530000  0.433540 0.540000  0.439823 0.540000  0.446106 0.540000  0.452389 0.540000  0.458673 0.550000  0.464956 0.550000  0.471239 0.550000  0.477522 0.550000  0.483805 0.550000  0.490088 0.550000  0.496372 0.550000  0.502655 0.550000  0.508938 0.560000  0.515221 0.560000  0.521504 0.560000  0.527788 0.560000  0.534071 0.560000  0.540354 0.560000  0.546637 0.560000  0.552920 0.560000  0.559203 0.560000  0.565487 0.570000  0.571770 0.570000  0.578053 0.570000  0.584336 0.570000  0.590619 0.570000  0.596903 0.570000  0.603186 0.570000  0.609469 0.570000  0.615752 0.580000  0.622035 0.580000  0.628319 0.580000  0.634602 0.580000  0.640885 0.580000  0.647168 0.580000  0.653451 0.580000  0.659734 0.580000  0.666018 0.580000  0.672301 0.580000  0.678584 0.580000  0.684867 0.580000  0.691150 0.580000  0.697434 0.580000  0.703717 0.580000  0.710000 0.580000  0.716283 0.590000  0.722566 0.590000  0.728849 0.590000  0.735133 0.590000  0.741416 0.590000  0.747699 0.590000  0.753982 0.600000  0.760265 0.600000  0.766549 0.600000  0.772832 0.610000  0.779115 0.610000  0.785398 0.610000  0.791681 0.610000  0.797965 0.610000  0.804248 0.610000  0.810531 0.610000  0.816814 0.610000  0.823097 0.610000  0.829380 0.610000  0.835664 0.610000  0.841947 0.620000  0.848230 0.620000  0.854513 0.620000  0.860796 0.620000  0.867080 0.620000  0.873363 0.620000  0.879646 0.620000  0.885929 0.620000  0.892212 0.620000  0.898495 0.620000  0.904779 0.620000  0.911062 0.620000  0.917345 0.620000  0.923628 0.630000  0.929911 0.630000  0.936195 0.630000  0.942478 0.630000  0.948761 0.640000  0.955044 0.640000  0.961327 0.640000  0.967611 0.640000  0.973894 0.640000  0.980177 0.640000  0.986460 0.640000  0.992743 0.640000  0.999026 0.640000  1.005310 0.640000  1.011593 0.640000  1.017876 0.640000  1.024159 0.640000  1.030442 0.650000  1.036726 0.650000  1.043009 0.650000  1.049292 0.650000  1.055575 0.650000  1.061858 0.650000  1.068142 0.650000  1.074425 0.650000  1.080708 0.650000  1.086991 0.650000  1.093274 0.650000  1.099557 0.650000  1.105841 0.650000  1.112124 0.650000  1.118407 0.650000  1.124690 0.660000  1.130973 0.660000  1.137257 0.660000  1.143540 0.670000  1.149823 0.670000  1.156106 0.670000  1.162389 0.670000  1.168672 0.670000  1.174956 0.680000  1.181239 0.680000  1.187522 0.680000  1.193805 0.680000  1.200088 0.680000  1.206372 0.680000  1.212655 0.680000  1.218938 0.680000  1.225221 0.680000  1.231504 0.680000  1.237788 0.680000  1.244071 0.680000  1.250354 0.690000  1.256637 0.690000  1.262920 0.690000  1.269203 0.690000  1.275487 0.700000  1.281770 0.700000  1.288053 0.700000  1.294336 0.700000  1.300619 0.700000  1.306903 0.700000  1.313186 0.700000  1.319469 0.700000  1.325752 0.700000  1.332035 0.700000  1.338318 0.700000  1.344602 0.700000  1.350885 0.700000  1.357168 0.700000  1.363451 0.700000  1.369734 0.700000  1.376018 0.700000  1.382301 0.700000  1.388584 0.700000  1.394867 0.700000  1.401150 0.710000  1.407434 0.720000  1.413717 0.720000  1.420000 0.720000  1.426283 0.720000  1.432566 0.720000  1.438849 0.720000  1.445133 0.720000  1.451416 0.720000  1.457699 0.720000  1.463982 0.720000  1.470265 0.720000  1.476549 0.720000  1.482832 0.720000  1.489115 0.720000  1.495398 0.720000  1.501681 0.730000  1.507964 0.740000  1.514248 0.740000  1.520531 0.740000  1.526814 0.740000  1.533097 0.740000  1.539380 0.740000  1.545664 0.740000  1.551947 0.740000  1.558230 0.740000  1.564513 0.740000  1.570796 0.740000  1.577080 0.740000  1.583363 0.740000  1.589646 0.740000  1.595929 0.740000  1.602212 0.740000  1.608495 0.740000  1.614779 0.740000  1.621062 0.740000  1.627345 0.740000  1.633628 0.740000  1.639911 0.740000  1.646195 0.750000  1.652478 0.760000  1.658761 0.760000  1.665044 0.760000  1.671327 0.760000  1.677610 0.760000  1.683894 0.760000  1.690177 0.760000  1.696460 0.760000  1.702743 0.760000  1.709026 0.760000  1.715310 0.760000  1.721593 0.760000  1.727876 0.760000  1.734159 0.770000  1.740442 0.770000  1.746726 0.770000  1.753009 0.770000  1.759292 0.770000  1.765575 0.770000  1.771858 0.770000  1.778141 0.770000  1.784425 0.770000  1.790708 0.770000  1.796991 0.770000  1.803274 0.770000  1.809557 0.770000  1.815841 0.780000  1.822124 0.780000  1.828407 0.780000  1.834690 0.780000  1.840973 0.790000  1.847256 0.790000  1.853540 0.790000  1.859823 0.790000  1.866106 0.790000  1.872389 0.790000  1.878672 0.790000  1.884956 0.790000  1.891239 0.790000  1.897522 0.790000  1.903805 0.790000  1.910088 0.790000  1.916372 0.790000  1.922655 0.790000  1.928938 0.800000  1.935221 0.800000  1.941504 0.800000  1.947787 0.810000  1.954071 0.810000  1.960354 0.810000  1.966637 0.810000  1.972920 0.810000  1.979203 0.810000  1.985487 0.810000  1.991770 0.810000  1.998053 0.810000  2.004336 0.810000  2.010619 0.810000  2.016902 0.810000  2.023186 0.810000  2.029469 0.810000  2.035752 0.810000  2.042035 0.810000  2.048318 0.820000  2.054602 0.820000  2.060885 0.830000  2.067168 0.830000  2.073451 0.830000  2.079734 0.830000  2.086018 0.830000  2.092301 0.830000  2.098584 0.830000  2.104867 0.830000  2.111150 0.830000  2.117433 0.830000  2.123717 0.830000  2.130000 0.830000  2.136283 0.830000  2.142566 0.830000  2.148849 0.830000  2.155133 0.830000  2.161416 0.830000  2.167699 0.830000  2.173982 0.830000  2.180265 0.830000  2.186548 0.830000  2.192832 0.830000  2.199115 0.840000  2.205398 0.850000  2.211681 0.850000  2.217964 0.850000  2.224248 0.850000  2.230531 0.860000  2.236814 0.860000  2.243097 0.860000  2.249380 0.860000  2.255664 0.860000  2.261947 0.860000  2.268230 0.860000  2.274513 0.860000  2.280796 0.860000  2.287079 0.860000  2.293363 0.860000  2.299646 0.860000  2.305929 0.860000  2.312212 0.860000  2.318495 0.860000  2.324779 0.860000  2.331062 0.860000  2.337345 0.860000  2.343628 0.860000  2.349911 0.860000  2.356194 0.860000  2.362478 0.860000  2.368761 0.870000  2.375044 0.870000  2.381327 0.870000  2.387610 0.870000  2.393894 0.870000  2.400177 0.870000  2.406460 0.870000  2.412743 0.870000  2.419026 0.870000  2.425310 0.870000  2.431593 0.870000  2.437876 0.870000  2.444159 0.870000  2.450442 0.890000  2.456725 0.890000  2.463009 0.890000  2.469292 0.890000  2.475575 0.890000  2.481858 0.890000  2.488141 0.890000  2.494425 0.890000  2.500708 0.890000  2.506991 0.890000  2.513274 0.890000  2.519557 0.890000  2.525840 0.890000  2.532124 0.890000  2.538407 0.890000  2.544690 0.890000  2.550973 0.890000  2.557256 0.890000  2.563540 0.890000  2.569823 0.900000  2.576106 0.900000  2.582389 0.900000  2.588672 0.900000  2.594956 0.900000  2.601239 0.910000  2.607522 0.910000  2.613805 0.910000  2.620088 0.910000  2.626371 0.910000  2.632655 0.910000  2.638938 0.910000  2.645221 0.920000  2.651504 0.920000  2.657787 0.920000  2.664071 0.920000  2.670354 0.920000  2.676637 0.920000  2.682920 0.920000  2.689203 0.920000  2.695486 0.920000  2.701770 0.920000  2.708053 0.920000  2.714336 0.920000  2.720619 0.920000  2.726902 0.920000  2.733186 0.920000  2.739469 0.920000  2.745752 0.920000  2.752035 0.920000  2.758318 0.930000  2.764602 0.930000  2.770885 0.930000  2.777168 0.930000  2.783451 0.930000  2.789734 0.930000  2.796017 0.940000  2.802301 0.940000  2.808584 0.940000  2.814867 0.940000  2.821150 0.940000  2.827433 0.950000  2.833717 0.950000  2.840000 0.950000  2.846283 0.950000  2.852566 0.950000  2.858849 0.950000  2.865133 0.950000  2.871416 0.950000  2.877699 0.950000  2.883982 0.950000  2.890265 0.950000  2.896548 0.950000  2.902832 0.950000  2.909115 0.950000  2.915398 0.950000  2.921681 0.950000  2.927964 0.950000  2.934248 0.950000  2.940531 0.950000  2.946814 0.950000  2.953097 0.950000  2.959380 0.960000  2.965663 0.960000  2.971947 0.960000  2.978230 0.960000  2.984513 0.960000  2.990796 0.960000  2.997079 0.960000  3.003363 0.960000  3.009646 0.960000  3.015929 0.970000  3.022212 0.970000  3.028495 0.980000  3.034779 0.980000  3.041062 0.980000  3.047345 0.980000  3.053628 0.980000  3.059911 0.980000  3.066194 0.980000  3.072478 0.980000  3.078761 0.980000  3.085044 0.980000  3.091327 0.980000  3.097610 0.980000  3.103894 0.980000  3.110177 0.980000  3.116460 0.980000  3.122743 0.980000  3.129026 0.980000  3.135309 0.980000  3.141593 0.980000  
/

%%% 10*distribution function for n=100
%\color{Orange}
%\plot   -3.141593 0.259933  -3.129026 0.260290  -3.116460 0.260622  -3.103894 0.260929  -3.091327 0.261209  -3.078761 0.261463  -3.066194 0.261690  -3.053628 0.261888  -3.041062 0.262058  -3.028495 0.262199  -3.015929 0.262310  -3.003363 0.262392  -2.990796 0.262444  -2.978230 0.262466  -2.965663 0.262458  -2.953097 0.262420  -2.940531 0.262352  -2.927964 0.262254  -2.915398 0.262126  -2.902832 0.261969  -2.890265 0.261783  -2.877699 0.261569  -2.865133 0.261327  -2.852566 0.261057  -2.840000 0.260760  -2.827433 0.260437  -2.814867 0.260089  -2.802301 0.259716  -2.789734 0.259320  -2.777168 0.258901  -2.764602 0.258460  -2.752035 0.257998  -2.739469 0.257517  -2.726902 0.257017  -2.714336 0.256500  -2.701770 0.255968  -2.689203 0.255420  -2.676637 0.254859  -2.664071 0.254286  -2.651504 0.253702  -2.638938 0.253109  -2.626371 0.252508  -2.613805 0.251901  -2.601239 0.251288  -2.588672 0.250673  -2.576106 0.250055  -2.563540 0.249437  -2.550973 0.248821  -2.538407 0.248207  -2.525840 0.247597  -2.513274 0.246993  -2.500708 0.246397  -2.488141 0.245809  -2.475575 0.245232  -2.463009 0.244667  -2.450442 0.244115  -2.437876 0.243578  -2.425310 0.243058  -2.412743 0.242555  -2.400177 0.242071  -2.387610 0.241608  -2.375044 0.241167  -2.362478 0.240748  -2.349911 0.240355  -2.337345 0.239987  -2.324779 0.239646  -2.312212 0.239332  -2.299646 0.239048  -2.287079 0.238794  -2.274513 0.238571  -2.261947 0.238380  -2.249380 0.238222  -2.236814 0.238098  -2.224248 0.238008  -2.211681 0.237953  -2.199115 0.237934  -2.186548 0.237951  -2.173982 0.238005  -2.161416 0.238097  -2.148849 0.238226  -2.136283 0.238393  -2.123717 0.238599  -2.111150 0.238842  -2.098584 0.239125  -2.086018 0.239445  -2.073451 0.239804  -2.060885 0.240202  -2.048318 0.240638  -2.035752 0.241111  -2.023186 0.241623  -2.010619 0.242171  -1.998053 0.242756  -1.985487 0.243378  -1.972920 0.244034  -1.960354 0.244726  -1.947787 0.245452  -1.935221 0.246212  -1.922655 0.247004  -1.910088 0.247828  -1.897522 0.248682  -1.884956 0.249566  -1.872389 0.250478  -1.859823 0.251417  -1.847256 0.252383  -1.834690 0.253373  -1.822124 0.254387  -1.809557 0.255423  -1.796991 0.256480  -1.784425 0.257556  -1.771858 0.258649  -1.759292 0.259759  -1.746726 0.260883  -1.734159 0.262020  -1.721593 0.263168  -1.709026 0.264326  -1.696460 0.265492  -1.683894 0.266664  -1.671327 0.267840  -1.658761 0.269018  -1.646195 0.270198  -1.633628 0.271376  -1.621062 0.272551  -1.608495 0.273721  -1.595929 0.274885  -1.583363 0.276040  -1.570796 0.277185  -1.558230 0.278318  -1.545664 0.279436  -1.533097 0.280539  -1.520531 0.281624  -1.507964 0.282689  -1.495398 0.283733  -1.482832 0.284753  -1.470265 0.285749  -1.457699 0.286718  -1.445133 0.287659  -1.432566 0.288570  -1.420000 0.289449  -1.407434 0.290294  -1.394867 0.291105  -1.382301 0.291879  -1.369734 0.292616  -1.357168 0.293313  -1.344602 0.293969  -1.332035 0.294583  -1.319469 0.295153  -1.306903 0.295679  -1.294336 0.296160  -1.281770 0.296593  -1.269203 0.296978  -1.256637 0.297314  -1.244071 0.297600  -1.231504 0.297835  -1.218938 0.298018  -1.206372 0.298149  -1.193805 0.298227  -1.181239 0.298251  -1.168672 0.298221  -1.156106 0.298136  -1.143540 0.297996  -1.130973 0.297800  -1.118407 0.297548  -1.105841 0.297241  -1.093274 0.296878  -1.080708 0.296458  -1.068142 0.295983  -1.055575 0.295452  -1.043009 0.294865  -1.030442 0.294222  -1.017876 0.293525  -1.005310 0.292773  -0.992743 0.291967  -0.980177 0.291108  -0.967611 0.290196  -0.955044 0.289232  -0.942478 0.288216  -0.929911 0.287150  -0.917345 0.286035  -0.904779 0.284871  -0.892212 0.283660  -0.879646 0.282402  -0.867080 0.281100  -0.854513 0.279754  -0.841947 0.278365  -0.829380 0.276936  -0.816814 0.275467  -0.804248 0.273960  -0.791681 0.272417  -0.779115 0.270839  -0.766549 0.269228  -0.753982 0.267586  -0.741416 0.265914  -0.728849 0.264214  -0.716283 0.262489  -0.703717 0.260739  -0.691150 0.258968  -0.678584 0.257176  -0.666018 0.255366  -0.653451 0.253541  -0.640885 0.251701  -0.628319 0.249850  -0.615752 0.247989  -0.603186 0.246120  -0.590619 0.244246  -0.578053 0.242369  -0.565487 0.240491  -0.552920 0.238613  -0.540354 0.236739  -0.527788 0.234871  -0.515221 0.233010  -0.502655 0.231159  -0.490088 0.229320  -0.477522 0.227495  -0.464956 0.225687  -0.452389 0.223897  -0.439823 0.222127  -0.427257 0.220381  -0.414690 0.218659  -0.402124 0.216964  -0.389557 0.215298  -0.376991 0.213663  -0.364425 0.212060  -0.351858 0.210493  -0.339292 0.208961  -0.326726 0.207469  -0.314159 0.206017  -0.301593 0.204606  -0.289027 0.203240  -0.276460 0.201919  -0.263894 0.200644  -0.251327 0.199419  -0.238761 0.198243  -0.226195 0.197119  -0.213628 0.196047  -0.201062 0.195030  -0.188496 0.194067  -0.175929 0.193162  -0.163363 0.192314  -0.150796 0.191524  -0.138230 0.190794  -0.125664 0.190125  -0.113097 0.189517  -0.100531 0.188970  -0.087965 0.188487  -0.075398 0.188067  -0.062832 0.187710  -0.050265 0.187418  -0.037699 0.187190  -0.025133 0.187027  -0.012566 0.186930  0.000000 0.186897  0.012566 0.186930  0.025133 0.187027  0.037699 0.187190  0.050265 0.187418  0.062832 0.187710  0.075398 0.188067  0.087965 0.188487  0.100531 0.188970  0.113097 0.189517  0.125664 0.190125  0.138230 0.190794  0.150796 0.191524  0.163363 0.192314  0.175929 0.193162  0.188496 0.194067  0.201062 0.195030  0.213628 0.196047  0.226195 0.197119  0.238761 0.198243  0.251327 0.199419  0.263894 0.200644  0.276460 0.201919  0.289027 0.203240  0.301593 0.204606  0.314159 0.206017  0.326726 0.207469  0.339292 0.208961  0.351858 0.210493  0.364425 0.212060  0.376991 0.213663  0.389557 0.215298  0.402124 0.216964  0.414690 0.218659  0.427257 0.220381  0.439823 0.222127  0.452389 0.223897  0.464956 0.225687  0.477522 0.227495  0.490088 0.229320  0.502655 0.231159  0.515221 0.233010  0.527788 0.234871  0.540354 0.236739  0.552920 0.238613  0.565487 0.240491  0.578053 0.242369  0.590619 0.244246  0.603186 0.246120  0.615752 0.247989  0.628319 0.249850  0.640885 0.251701  0.653451 0.253541  0.666018 0.255366  0.678584 0.257176  0.691150 0.258968  0.703717 0.260739  0.716283 0.262489  0.728849 0.264214  0.741416 0.265914  0.753982 0.267586  0.766549 0.269228  0.779115 0.270839  0.791681 0.272417  0.804248 0.273960  0.816814 0.275467  0.829380 0.276936  0.841947 0.278365  0.854513 0.279754  0.867080 0.281100  0.879646 0.282402  0.892212 0.283660  0.904779 0.284871  0.917345 0.286035  0.929911 0.287150  0.942478 0.288216  0.955044 0.289232  0.967611 0.290196  0.980177 0.291108  0.992743 0.291967  1.005310 0.292773  1.017876 0.293525  1.030442 0.294222  1.043009 0.294865  1.055575 0.295452  1.068142 0.295983  1.080708 0.296458  1.093274 0.296878  1.105841 0.297241  1.118407 0.297548  1.130973 0.297800  1.143540 0.297996  1.156106 0.298136  1.168672 0.298221  1.181239 0.298251  1.193805 0.298227  1.206372 0.298149  1.218938 0.298018  1.231504 0.297835  1.244071 0.297600  1.256637 0.297314  1.269203 0.296978  1.281770 0.296593  1.294336 0.296160  1.306903 0.295679  1.319469 0.295153  1.332035 0.294583  1.344602 0.293969  1.357168 0.293313  1.369734 0.292616  1.382301 0.291879  1.394867 0.291105  1.407434 0.290294  1.420000 0.289449  1.432566 0.288570  1.445133 0.287659  1.457699 0.286718  1.470265 0.285749  1.482832 0.284753  1.495398 0.283733  1.507964 0.282689  1.520531 0.281624  1.533097 0.280539  1.545664 0.279436  1.558230 0.278318  1.570796 0.277185  1.583363 0.276040  1.595929 0.274885  1.608495 0.273721  1.621062 0.272551  1.633628 0.271376  1.646195 0.270198  1.658761 0.269018  1.671327 0.267840  1.683894 0.266664  1.696460 0.265492  1.709026 0.264326  1.721593 0.263168  1.734159 0.262020  1.746726 0.260883  1.759292 0.259759  1.771858 0.258649  1.784425 0.257556  1.796991 0.256480  1.809557 0.255423  1.822124 0.254387  1.834690 0.253373  1.847256 0.252383  1.859823 0.251417  1.872389 0.250478  1.884956 0.249566  1.897522 0.248682  1.910088 0.247828  1.922655 0.247004  1.935221 0.246212  1.947787 0.245452  1.960354 0.244726  1.972920 0.244034  1.985487 0.243378  1.998053 0.242756  2.010619 0.242171  2.023186 0.241623  2.035752 0.241111  2.048318 0.240638  2.060885 0.240202  2.073451 0.239804  2.086018 0.239445  2.098584 0.239125  2.111150 0.238842  2.123717 0.238599  2.136283 0.238393  2.148849 0.238226  2.161416 0.238097  2.173982 0.238005  2.186548 0.237951  2.199115 0.237934  2.211681 0.237953  2.224248 0.238008  2.236814 0.238098  2.249380 0.238222  2.261947 0.238380  2.274513 0.238571  2.287079 0.238794  2.299646 0.239048  2.312212 0.239332  2.324779 0.239646  2.337345 0.239987  2.349911 0.240355  2.362478 0.240748  2.375044 0.241167  2.387610 0.241608  2.400177 0.242071  2.412743 0.242555  2.425310 0.243058  2.437876 0.243578  2.450442 0.244115  2.463009 0.244667  2.475575 0.245232  2.488141 0.245809  2.500708 0.246397  2.513274 0.246993  2.525840 0.247597  2.538407 0.248207  2.550973 0.248821  2.563540 0.249437  2.576106 0.250055  2.588672 0.250673  2.601239 0.251288  2.613805 0.251901  2.626371 0.252508  2.638938 0.253109  2.651504 0.253702  2.664071 0.254286  2.676637 0.254859  2.689203 0.255420  2.701770 0.255968  2.714336 0.256500  2.726902 0.257017  2.739469 0.257517  2.752035 0.257998  2.764602 0.258460  2.777168 0.258901  2.789734 0.259320  2.802301 0.259716  2.814867 0.260089  2.827433 0.260437  2.840000 0.260760  2.852566 0.261057  2.865133 0.261327  2.877699 0.261569  2.890265 0.261783  2.902832 0.261969  2.915398 0.262126  2.927964 0.262254  2.940531 0.262352  2.953097 0.262420  2.965663 0.262458  2.978230 0.262466  2.990796 0.262444  3.003363 0.262392  3.015929 0.262310  3.028495 0.262199  3.041062 0.262058  3.053628 0.261888  3.066194 0.261690  3.078761 0.261463  3.091327 0.261209  3.103894 0.260929  3.116460 0.260622  3.129026 0.260290  3.141593 0.259933 
%/

%% cumulative distribution function for n=500
\color{Maroon}
\plot   -3.141593 0.000000  -3.135309 0.000000  -3.129026 0.000000  -3.122743 0.000000  -3.116460 0.002000  -3.110177 0.002000  -3.103894 0.002000  -3.097610 0.002000  -3.091327 0.002000  -3.085044 0.004000  -3.078761 0.004000  -3.072478 0.006000  -3.066194 0.008000  -3.059911 0.010000  -3.053628 0.010000  -3.047345 0.014000  -3.041062 0.014000  -3.034779 0.014000  -3.028495 0.016000  -3.022212 0.016000  -3.015929 0.016000  -3.009646 0.018000  -3.003363 0.018000  -2.997079 0.020000  -2.990796 0.020000  -2.984513 0.022000  -2.978230 0.022000  -2.971947 0.024000  -2.965663 0.024000  -2.959380 0.026000  -2.953097 0.028000  -2.946814 0.028000  -2.940531 0.028000  -2.934248 0.028000  -2.927964 0.028000  -2.921681 0.028000  -2.915398 0.030000  -2.909115 0.030000  -2.902832 0.034000  -2.896548 0.034000  -2.890265 0.036000  -2.883982 0.036000  -2.877699 0.036000  -2.871416 0.036000  -2.865133 0.036000  -2.858849 0.038000  -2.852566 0.038000  -2.846283 0.038000  -2.840000 0.040000  -2.833717 0.048000  -2.827433 0.048000  -2.821150 0.048000  -2.814867 0.050000  -2.808584 0.050000  -2.802301 0.050000  -2.796017 0.052000  -2.789734 0.054000  -2.783451 0.054000  -2.777168 0.054000  -2.770885 0.058000  -2.764602 0.058000  -2.758318 0.058000  -2.752035 0.060000  -2.745752 0.060000  -2.739469 0.064000  -2.733186 0.064000  -2.726902 0.064000  -2.720619 0.064000  -2.714336 0.064000  -2.708053 0.064000  -2.701770 0.064000  -2.695486 0.064000  -2.689203 0.066000  -2.682920 0.068000  -2.676637 0.068000  -2.670354 0.068000  -2.664071 0.070000  -2.657787 0.070000  -2.651504 0.070000  -2.645221 0.074000  -2.638938 0.076000  -2.632655 0.078000  -2.626371 0.080000  -2.620088 0.080000  -2.613805 0.080000  -2.607522 0.080000  -2.601239 0.080000  -2.594956 0.080000  -2.588672 0.082000  -2.582389 0.084000  -2.576106 0.084000  -2.569823 0.086000  -2.563540 0.088000  -2.557256 0.088000  -2.550973 0.088000  -2.544690 0.090000  -2.538407 0.090000  -2.532124 0.090000  -2.525840 0.090000  -2.519557 0.096000  -2.513274 0.096000  -2.506991 0.096000  -2.500708 0.100000  -2.494425 0.100000  -2.488141 0.100000  -2.481858 0.100000  -2.475575 0.102000  -2.469292 0.102000  -2.463009 0.104000  -2.456725 0.104000  -2.450442 0.104000  -2.444159 0.104000  -2.437876 0.106000  -2.431593 0.108000  -2.425310 0.108000  -2.419026 0.108000  -2.412743 0.112000  -2.406460 0.114000  -2.400177 0.114000  -2.393894 0.114000  -2.387610 0.114000  -2.381327 0.118000  -2.375044 0.118000  -2.368761 0.118000  -2.362478 0.118000  -2.356194 0.122000  -2.349911 0.122000  -2.343628 0.122000  -2.337345 0.122000  -2.331062 0.122000  -2.324779 0.126000  -2.318495 0.126000  -2.312212 0.126000  -2.305929 0.128000  -2.299646 0.130000  -2.293363 0.130000  -2.287079 0.130000  -2.280796 0.130000  -2.274513 0.132000  -2.268230 0.134000  -2.261947 0.134000  -2.255664 0.134000  -2.249380 0.134000  -2.243097 0.136000  -2.236814 0.138000  -2.230531 0.140000  -2.224248 0.140000  -2.217964 0.142000  -2.211681 0.142000  -2.205398 0.146000  -2.199115 0.146000  -2.192832 0.148000  -2.186548 0.150000  -2.180265 0.150000  -2.173982 0.154000  -2.167699 0.154000  -2.161416 0.154000  -2.155133 0.154000  -2.148849 0.154000  -2.142566 0.158000  -2.136283 0.158000  -2.130000 0.158000  -2.123717 0.160000  -2.117433 0.160000  -2.111150 0.160000  -2.104867 0.160000  -2.098584 0.160000  -2.092301 0.160000  -2.086018 0.160000  -2.079734 0.162000  -2.073451 0.164000  -2.067168 0.168000  -2.060885 0.168000  -2.054602 0.168000  -2.048318 0.170000  -2.042035 0.170000  -2.035752 0.170000  -2.029469 0.174000  -2.023186 0.174000  -2.016902 0.176000  -2.010619 0.176000  -2.004336 0.176000  -1.998053 0.176000  -1.991770 0.176000  -1.985487 0.176000  -1.979203 0.176000  -1.972920 0.180000  -1.966637 0.182000  -1.960354 0.186000  -1.954071 0.186000  -1.947787 0.186000  -1.941504 0.186000  -1.935221 0.186000  -1.928938 0.186000  -1.922655 0.188000  -1.916372 0.188000  -1.910088 0.188000  -1.903805 0.192000  -1.897522 0.192000  -1.891239 0.192000  -1.884956 0.194000  -1.878672 0.194000  -1.872389 0.194000  -1.866106 0.196000  -1.859823 0.200000  -1.853540 0.200000  -1.847256 0.200000  -1.840973 0.202000  -1.834690 0.208000  -1.828407 0.208000  -1.822124 0.208000  -1.815841 0.208000  -1.809557 0.208000  -1.803274 0.208000  -1.796991 0.212000  -1.790708 0.212000  -1.784425 0.214000  -1.778141 0.214000  -1.771858 0.214000  -1.765575 0.214000  -1.759292 0.216000  -1.753009 0.216000  -1.746726 0.216000  -1.740442 0.218000  -1.734159 0.218000  -1.727876 0.220000  -1.721593 0.220000  -1.715310 0.222000  -1.709026 0.226000  -1.702743 0.226000  -1.696460 0.226000  -1.690177 0.228000  -1.683894 0.230000  -1.677610 0.230000  -1.671327 0.230000  -1.665044 0.230000  -1.658761 0.232000  -1.652478 0.232000  -1.646195 0.236000  -1.639911 0.236000  -1.633628 0.238000  -1.627345 0.238000  -1.621062 0.238000  -1.614779 0.238000  -1.608495 0.238000  -1.602212 0.240000  -1.595929 0.242000  -1.589646 0.242000  -1.583363 0.242000  -1.577080 0.242000  -1.570796 0.242000  -1.564513 0.246000  -1.558230 0.248000  -1.551947 0.248000  -1.545664 0.248000  -1.539380 0.248000  -1.533097 0.250000  -1.526814 0.252000  -1.520531 0.252000  -1.514248 0.256000  -1.507964 0.258000  -1.501681 0.258000  -1.495398 0.258000  -1.489115 0.260000  -1.482832 0.264000  -1.476549 0.264000  -1.470265 0.264000  -1.463982 0.266000  -1.457699 0.266000  -1.451416 0.266000  -1.445133 0.268000  -1.438849 0.270000  -1.432566 0.270000  -1.426283 0.270000  -1.420000 0.270000  -1.413717 0.272000  -1.407434 0.274000  -1.401150 0.276000  -1.394867 0.278000  -1.388584 0.278000  -1.382301 0.278000  -1.376018 0.278000  -1.369734 0.278000  -1.363451 0.278000  -1.357168 0.280000  -1.350885 0.280000  -1.344602 0.284000  -1.338318 0.286000  -1.332035 0.286000  -1.325752 0.288000  -1.319469 0.290000  -1.313186 0.290000  -1.306903 0.292000  -1.300619 0.292000  -1.294336 0.292000  -1.288053 0.292000  -1.281770 0.292000  -1.275487 0.292000  -1.269203 0.292000  -1.262920 0.292000  -1.256637 0.296000  -1.250354 0.296000  -1.244071 0.298000  -1.237788 0.300000  -1.231504 0.300000  -1.225221 0.302000  -1.218938 0.302000  -1.212655 0.304000  -1.206372 0.306000  -1.200088 0.308000  -1.193805 0.308000  -1.187522 0.308000  -1.181239 0.308000  -1.174956 0.308000  -1.168672 0.312000  -1.162389 0.314000  -1.156106 0.314000  -1.149823 0.314000  -1.143540 0.316000  -1.137257 0.318000  -1.130973 0.318000  -1.124690 0.320000  -1.118407 0.320000  -1.112124 0.320000  -1.105841 0.320000  -1.099557 0.320000  -1.093274 0.322000  -1.086991 0.322000  -1.080708 0.324000  -1.074425 0.324000  -1.068142 0.324000  -1.061858 0.324000  -1.055575 0.328000  -1.049292 0.330000  -1.043009 0.330000  -1.036726 0.334000  -1.030442 0.336000  -1.024159 0.336000  -1.017876 0.338000  -1.011593 0.338000  -1.005310 0.338000  -0.999026 0.338000  -0.992743 0.340000  -0.986460 0.340000  -0.980177 0.340000  -0.973894 0.344000  -0.967611 0.344000  -0.961327 0.346000  -0.955044 0.348000  -0.948761 0.348000  -0.942478 0.348000  -0.936195 0.350000  -0.929911 0.350000  -0.923628 0.350000  -0.917345 0.350000  -0.911062 0.352000  -0.904779 0.352000  -0.898495 0.356000  -0.892212 0.356000  -0.885929 0.358000  -0.879646 0.358000  -0.873363 0.358000  -0.867080 0.358000  -0.860796 0.360000  -0.854513 0.360000  -0.848230 0.362000  -0.841947 0.362000  -0.835664 0.366000  -0.829380 0.366000  -0.823097 0.366000  -0.816814 0.366000  -0.810531 0.368000  -0.804248 0.370000  -0.797965 0.372000  -0.791681 0.376000  -0.785398 0.376000  -0.779115 0.378000  -0.772832 0.378000  -0.766549 0.378000  -0.760265 0.380000  -0.753982 0.382000  -0.747699 0.382000  -0.741416 0.382000  -0.735133 0.382000  -0.728849 0.384000  -0.722566 0.384000  -0.716283 0.384000  -0.710000 0.384000  -0.703717 0.386000  -0.697434 0.388000  -0.691150 0.388000  -0.684867 0.390000  -0.678584 0.390000  -0.672301 0.392000  -0.666018 0.392000  -0.659734 0.394000  -0.653451 0.396000  -0.647168 0.396000  -0.640885 0.398000  -0.634602 0.400000  -0.628319 0.400000  -0.622035 0.400000  -0.615752 0.402000  -0.609469 0.402000  -0.603186 0.404000  -0.596903 0.406000  -0.590619 0.406000  -0.584336 0.406000  -0.578053 0.408000  -0.571770 0.410000  -0.565487 0.410000  -0.559203 0.412000  -0.552920 0.412000  -0.546637 0.414000  -0.540354 0.414000  -0.534071 0.414000  -0.527788 0.414000  -0.521504 0.418000  -0.515221 0.420000  -0.508938 0.420000  -0.502655 0.420000  -0.496372 0.420000  -0.490088 0.422000  -0.483805 0.422000  -0.477522 0.422000  -0.471239 0.424000  -0.464956 0.428000  -0.458673 0.428000  -0.452389 0.428000  -0.446106 0.430000  -0.439823 0.432000  -0.433540 0.432000  -0.427257 0.432000  -0.420973 0.432000  -0.414690 0.434000  -0.408407 0.434000  -0.402124 0.438000  -0.395841 0.440000  -0.389557 0.440000  -0.383274 0.440000  -0.376991 0.442000  -0.370708 0.444000  -0.364425 0.444000  -0.358142 0.444000  -0.351858 0.444000  -0.345575 0.444000  -0.339292 0.444000  -0.333009 0.446000  -0.326726 0.448000  -0.320442 0.452000  -0.314159 0.456000  -0.307876 0.456000  -0.301593 0.456000  -0.295310 0.456000  -0.289027 0.456000  -0.282743 0.456000  -0.276460 0.456000  -0.270177 0.462000  -0.263894 0.462000  -0.257611 0.464000  -0.251327 0.464000  -0.245044 0.464000  -0.238761 0.464000  -0.232478 0.466000  -0.226195 0.466000  -0.219911 0.468000  -0.213628 0.468000  -0.207345 0.472000  -0.201062 0.472000  -0.194779 0.474000  -0.188496 0.476000  -0.182212 0.478000  -0.175929 0.478000  -0.169646 0.478000  -0.163363 0.480000  -0.157080 0.480000  -0.150796 0.480000  -0.144513 0.484000  -0.138230 0.488000  -0.131947 0.488000  -0.125664 0.488000  -0.119381 0.488000  -0.113097 0.490000  -0.106814 0.490000  -0.100531 0.492000  -0.094248 0.492000  -0.087965 0.494000  -0.081681 0.494000  -0.075398 0.494000  -0.069115 0.494000  -0.062832 0.496000  -0.056549 0.496000  -0.050265 0.496000  -0.043982 0.496000  -0.037699 0.496000  -0.031416 0.496000  -0.025133 0.496000  -0.018850 0.496000  -0.012566 0.496000  -0.006283 0.496000  0.000000 0.496000  0.006283 0.496000  0.012566 0.496000  0.018850 0.496000  0.025133 0.496000  0.031416 0.496000  0.037699 0.496000  0.043982 0.496000  0.050265 0.496000  0.056549 0.496000  0.062832 0.496000  0.069115 0.498000  0.075398 0.498000  0.081681 0.498000  0.087965 0.498000  0.094248 0.500000  0.100531 0.500000  0.106814 0.502000  0.113097 0.502000  0.119381 0.504000  0.125664 0.504000  0.131947 0.504000  0.138230 0.504000  0.144513 0.508000  0.150796 0.512000  0.157080 0.512000  0.163363 0.512000  0.169646 0.514000  0.175929 0.514000  0.182212 0.514000  0.188496 0.516000  0.194779 0.518000  0.201062 0.520000  0.207345 0.520000  0.213628 0.524000  0.219911 0.524000  0.226195 0.526000  0.232478 0.526000  0.238761 0.528000  0.245044 0.528000  0.251327 0.528000  0.257611 0.528000  0.263894 0.530000  0.270177 0.530000  0.276460 0.536000  0.282743 0.536000  0.289027 0.536000  0.295310 0.536000  0.301593 0.536000  0.307876 0.536000  0.314159 0.536000  0.320442 0.540000  0.326726 0.544000  0.333009 0.546000  0.339292 0.548000  0.345575 0.548000  0.351858 0.548000  0.358142 0.548000  0.364425 0.548000  0.370708 0.548000  0.376991 0.550000  0.383274 0.552000  0.389557 0.552000  0.395841 0.552000  0.402124 0.554000  0.408407 0.558000  0.414690 0.558000  0.420973 0.560000  0.427257 0.560000  0.433540 0.560000  0.439823 0.560000  0.446106 0.562000  0.452389 0.564000  0.458673 0.564000  0.464956 0.564000  0.471239 0.568000  0.477522 0.570000  0.483805 0.570000  0.490088 0.570000  0.496372 0.572000  0.502655 0.572000  0.508938 0.572000  0.515221 0.572000  0.521504 0.574000  0.527788 0.578000  0.534071 0.578000  0.540354 0.578000  0.546637 0.578000  0.552920 0.580000  0.559203 0.580000  0.565487 0.582000  0.571770 0.582000  0.578053 0.584000  0.584336 0.586000  0.590619 0.586000  0.596903 0.586000  0.603186 0.588000  0.609469 0.590000  0.615752 0.590000  0.622035 0.592000  0.628319 0.592000  0.634602 0.592000  0.640885 0.594000  0.647168 0.596000  0.653451 0.596000  0.659734 0.598000  0.666018 0.600000  0.672301 0.600000  0.678584 0.602000  0.684867 0.602000  0.691150 0.604000  0.697434 0.604000  0.703717 0.606000  0.710000 0.608000  0.716283 0.608000  0.722566 0.608000  0.728849 0.608000  0.735133 0.610000  0.741416 0.610000  0.747699 0.610000  0.753982 0.610000  0.760265 0.612000  0.766549 0.614000  0.772832 0.614000  0.779115 0.614000  0.785398 0.616000  0.791681 0.616000  0.797965 0.620000  0.804248 0.622000  0.810531 0.624000  0.816814 0.626000  0.823097 0.626000  0.829380 0.626000  0.835664 0.626000  0.841947 0.630000  0.848230 0.630000  0.854513 0.632000  0.860796 0.632000  0.867080 0.634000  0.873363 0.634000  0.879646 0.634000  0.885929 0.634000  0.892212 0.636000  0.898495 0.636000  0.904779 0.640000  0.911062 0.640000  0.917345 0.642000  0.923628 0.642000  0.929911 0.642000  0.936195 0.642000  0.942478 0.644000  0.948761 0.644000  0.955044 0.644000  0.961327 0.646000  0.967611 0.648000  0.973894 0.648000  0.980177 0.652000  0.986460 0.652000  0.992743 0.652000  0.999026 0.654000  1.005310 0.654000  1.011593 0.654000  1.017876 0.654000  1.024159 0.656000  1.030442 0.656000  1.036726 0.658000  1.043009 0.662000  1.049292 0.662000  1.055575 0.664000  1.061858 0.668000  1.068142 0.668000  1.074425 0.668000  1.080708 0.668000  1.086991 0.670000  1.093274 0.670000  1.099557 0.672000  1.105841 0.672000  1.112124 0.672000  1.118407 0.672000  1.124690 0.672000  1.130973 0.674000  1.137257 0.674000  1.143540 0.676000  1.149823 0.678000  1.156106 0.678000  1.162389 0.678000  1.168672 0.680000  1.174956 0.684000  1.181239 0.684000  1.187522 0.684000  1.193805 0.684000  1.200088 0.684000  1.206372 0.686000  1.212655 0.688000  1.218938 0.690000  1.225221 0.690000  1.231504 0.692000  1.237788 0.692000  1.244071 0.694000  1.250354 0.696000  1.256637 0.696000  1.262920 0.700000  1.269203 0.700000  1.275487 0.700000  1.281770 0.700000  1.288053 0.700000  1.294336 0.700000  1.300619 0.700000  1.306903 0.700000  1.313186 0.702000  1.319469 0.702000  1.325752 0.704000  1.332035 0.706000  1.338318 0.706000  1.344602 0.708000  1.350885 0.712000  1.357168 0.712000  1.363451 0.714000  1.369734 0.714000  1.376018 0.714000  1.382301 0.714000  1.388584 0.714000  1.394867 0.714000  1.401150 0.716000  1.407434 0.718000  1.413717 0.720000  1.420000 0.722000  1.426283 0.722000  1.432566 0.722000  1.438849 0.722000  1.445133 0.724000  1.451416 0.726000  1.457699 0.726000  1.463982 0.726000  1.470265 0.728000  1.476549 0.728000  1.482832 0.728000  1.489115 0.732000  1.495398 0.734000  1.501681 0.734000  1.507964 0.734000  1.514248 0.736000  1.520531 0.740000  1.526814 0.740000  1.533097 0.742000  1.539380 0.744000  1.545664 0.744000  1.551947 0.744000  1.558230 0.744000  1.564513 0.746000  1.570796 0.750000  1.577080 0.750000  1.583363 0.750000  1.589646 0.750000  1.595929 0.750000  1.602212 0.752000  1.608495 0.754000  1.614779 0.754000  1.621062 0.754000  1.627345 0.754000  1.633628 0.754000  1.639911 0.756000  1.646195 0.756000  1.652478 0.760000  1.658761 0.760000  1.665044 0.762000  1.671327 0.762000  1.677610 0.762000  1.683894 0.762000  1.690177 0.764000  1.696460 0.766000  1.702743 0.766000  1.709026 0.766000  1.715310 0.770000  1.721593 0.772000  1.727876 0.772000  1.734159 0.774000  1.740442 0.774000  1.746726 0.776000  1.753009 0.776000  1.759292 0.776000  1.765575 0.778000  1.771858 0.778000  1.778141 0.778000  1.784425 0.778000  1.790708 0.780000  1.796991 0.780000  1.803274 0.784000  1.809557 0.784000  1.815841 0.784000  1.822124 0.784000  1.828407 0.784000  1.834690 0.784000  1.840973 0.790000  1.847256 0.792000  1.853540 0.792000  1.859823 0.792000  1.866106 0.796000  1.872389 0.798000  1.878672 0.798000  1.884956 0.798000  1.891239 0.800000  1.897522 0.800000  1.903805 0.800000  1.910088 0.804000  1.916372 0.804000  1.922655 0.804000  1.928938 0.806000  1.935221 0.806000  1.941504 0.806000  1.947787 0.806000  1.954071 0.806000  1.960354 0.806000  1.966637 0.810000  1.972920 0.812000  1.979203 0.816000  1.985487 0.816000  1.991770 0.816000  1.998053 0.816000  2.004336 0.816000  2.010619 0.816000  2.016902 0.816000  2.023186 0.818000  2.029469 0.818000  2.035752 0.822000  2.042035 0.822000  2.048318 0.822000  2.054602 0.824000  2.060885 0.824000  2.067168 0.824000  2.073451 0.828000  2.079734 0.830000  2.086018 0.832000  2.092301 0.832000  2.098584 0.832000  2.104867 0.832000  2.111150 0.832000  2.117433 0.832000  2.123717 0.832000  2.130000 0.834000  2.136283 0.834000  2.142566 0.834000  2.148849 0.838000  2.155133 0.838000  2.161416 0.838000  2.167699 0.838000  2.173982 0.838000  2.180265 0.842000  2.186548 0.842000  2.192832 0.844000  2.199115 0.846000  2.205398 0.846000  2.211681 0.850000  2.217964 0.850000  2.224248 0.852000  2.230531 0.852000  2.236814 0.854000  2.243097 0.856000  2.249380 0.858000  2.255664 0.858000  2.261947 0.858000  2.268230 0.858000  2.274513 0.860000  2.280796 0.862000  2.287079 0.862000  2.293363 0.862000  2.299646 0.862000  2.305929 0.864000  2.312212 0.866000  2.318495 0.866000  2.324779 0.866000  2.331062 0.870000  2.337345 0.870000  2.343628 0.870000  2.349911 0.870000  2.356194 0.870000  2.362478 0.874000  2.368761 0.874000  2.375044 0.874000  2.381327 0.874000  2.387610 0.878000  2.393894 0.878000  2.400177 0.878000  2.406460 0.878000  2.412743 0.880000  2.419026 0.884000  2.425310 0.884000  2.431593 0.884000  2.437876 0.886000  2.444159 0.888000  2.450442 0.888000  2.456725 0.888000  2.463009 0.888000  2.469292 0.890000  2.475575 0.890000  2.481858 0.892000  2.488141 0.892000  2.494425 0.892000  2.500708 0.892000  2.506991 0.896000  2.513274 0.896000  2.519557 0.896000  2.525840 0.902000  2.532124 0.902000  2.538407 0.902000  2.544690 0.902000  2.550973 0.904000  2.557256 0.904000  2.563540 0.904000  2.569823 0.906000  2.576106 0.908000  2.582389 0.908000  2.588672 0.910000  2.594956 0.912000  2.601239 0.912000  2.607522 0.912000  2.613805 0.912000  2.620088 0.912000  2.626371 0.912000  2.632655 0.914000  2.638938 0.916000  2.645221 0.918000  2.651504 0.922000  2.657787 0.922000  2.664071 0.922000  2.670354 0.924000  2.676637 0.924000  2.682920 0.924000  2.689203 0.926000  2.695486 0.928000  2.701770 0.928000  2.708053 0.928000  2.714336 0.928000  2.720619 0.928000  2.726902 0.928000  2.733186 0.928000  2.739469 0.928000  2.745752 0.932000  2.752035 0.932000  2.758318 0.934000  2.764602 0.934000  2.770885 0.934000  2.777168 0.938000  2.783451 0.938000  2.789734 0.938000  2.796017 0.940000  2.802301 0.942000  2.808584 0.942000  2.814867 0.942000  2.821150 0.944000  2.827433 0.944000  2.833717 0.944000  2.840000 0.952000  2.846283 0.954000  2.852566 0.954000  2.858849 0.954000  2.865133 0.956000  2.871416 0.956000  2.877699 0.956000  2.883982 0.956000  2.890265 0.956000  2.896548 0.958000  2.902832 0.958000  2.909115 0.962000  2.915398 0.962000  2.921681 0.964000  2.927964 0.964000  2.934248 0.964000  2.940531 0.964000  2.946814 0.964000  2.953097 0.964000  2.959380 0.966000  2.965663 0.968000  2.971947 0.968000  2.978230 0.970000  2.984513 0.970000  2.990796 0.972000  2.997079 0.972000  3.003363 0.974000  3.009646 0.974000  3.015929 0.976000  3.022212 0.976000  3.028495 0.976000  3.034779 0.978000  3.041062 0.978000  3.047345 0.978000  3.053628 0.982000  3.059911 0.982000  3.066194 0.984000  3.072478 0.986000  3.078761 0.988000  3.085044 0.988000  3.091327 0.990000  3.097610 0.990000  3.103894 0.990000  3.110177 0.990000  3.116460 0.990000  3.122743 0.992000  3.129026 0.992000  3.135309 0.992000  3.141593 0.992000  
/

%n=400 
\color{red}
\plot -3.141593 0.000000  -3.135309 0.000000  -3.129026 0.000000  -3.122743 0.002500  -3.116460 0.002500  -3.110177 0.002500  -3.103894 0.002500  -3.097610 0.002500  -3.091327 0.002500  -3.085044 0.002500  -3.078761 0.002500  -3.072478 0.002500  -3.066194 0.002500  -3.059911 0.002500  -3.053628 0.005000  -3.047345 0.010000  -3.041062 0.015000  -3.034779 0.015000  -3.028495 0.015000  -3.022212 0.015000  -3.015929 0.020000  -3.009646 0.020000  -3.003363 0.020000  -2.997079 0.020000  -2.990796 0.020000  -2.984513 0.020000  -2.978230 0.020000  -2.971947 0.022500  -2.965663 0.022500  -2.959380 0.022500  -2.953097 0.025000  -2.946814 0.027500  -2.940531 0.027500  -2.934248 0.027500  -2.927964 0.027500  -2.921681 0.030000  -2.915398 0.030000  -2.909115 0.030000  -2.902832 0.030000  -2.896548 0.030000  -2.890265 0.035000  -2.883982 0.035000  -2.877699 0.035000  -2.871416 0.035000  -2.865133 0.037500  -2.858849 0.037500  -2.852566 0.037500  -2.846283 0.042500  -2.840000 0.042500  -2.833717 0.045000  -2.827433 0.045000  -2.821150 0.045000  -2.814867 0.045000  -2.808584 0.050000  -2.802301 0.050000  -2.796017 0.050000  -2.789734 0.050000  -2.783451 0.050000  -2.777168 0.050000  -2.770885 0.055000  -2.764602 0.055000  -2.758318 0.057500  -2.752035 0.057500  -2.745752 0.057500  -2.739469 0.060000  -2.733186 0.060000  -2.726902 0.060000  -2.720619 0.060000  -2.714336 0.060000  -2.708053 0.060000  -2.701770 0.062500  -2.695486 0.062500  -2.689203 0.065000  -2.682920 0.070000  -2.676637 0.070000  -2.670354 0.072500  -2.664071 0.072500  -2.657787 0.072500  -2.651504 0.075000  -2.645221 0.075000  -2.638938 0.075000  -2.632655 0.077500  -2.626371 0.080000  -2.620088 0.080000  -2.613805 0.082500  -2.607522 0.082500  -2.601239 0.082500  -2.594956 0.082500  -2.588672 0.082500  -2.582389 0.085000  -2.576106 0.085000  -2.569823 0.085000  -2.563540 0.085000  -2.557256 0.085000  -2.550973 0.087500  -2.544690 0.087500  -2.538407 0.087500  -2.532124 0.087500  -2.525840 0.090000  -2.519557 0.090000  -2.513274 0.090000  -2.506991 0.092500  -2.500708 0.092500  -2.494425 0.095000  -2.488141 0.095000  -2.481858 0.097500  -2.475575 0.102500  -2.469292 0.102500  -2.463009 0.102500  -2.456725 0.102500  -2.450442 0.102500  -2.444159 0.102500  -2.437876 0.105000  -2.431593 0.107500  -2.425310 0.107500  -2.419026 0.107500  -2.412743 0.107500  -2.406460 0.112500  -2.400177 0.112500  -2.393894 0.115000  -2.387610 0.117500  -2.381327 0.117500  -2.375044 0.117500  -2.368761 0.117500  -2.362478 0.117500  -2.356194 0.122500  -2.349911 0.122500  -2.343628 0.122500  -2.337345 0.122500  -2.331062 0.122500  -2.324779 0.122500  -2.318495 0.125000  -2.312212 0.125000  -2.305929 0.130000  -2.299646 0.132500  -2.293363 0.132500  -2.287079 0.132500  -2.280796 0.132500  -2.274513 0.132500  -2.268230 0.132500  -2.261947 0.135000  -2.255664 0.135000  -2.249380 0.135000  -2.243097 0.135000  -2.236814 0.135000  -2.230531 0.137500  -2.224248 0.137500  -2.217964 0.137500  -2.211681 0.137500  -2.205398 0.140000  -2.199115 0.140000  -2.192832 0.147500  -2.186548 0.147500  -2.180265 0.147500  -2.173982 0.147500  -2.167699 0.150000  -2.161416 0.150000  -2.155133 0.152500  -2.148849 0.152500  -2.142566 0.152500  -2.136283 0.152500  -2.130000 0.152500  -2.123717 0.157500  -2.117433 0.157500  -2.111150 0.160000  -2.104867 0.160000  -2.098584 0.160000  -2.092301 0.160000  -2.086018 0.160000  -2.079734 0.162500  -2.073451 0.162500  -2.067168 0.165000  -2.060885 0.170000  -2.054602 0.170000  -2.048318 0.170000  -2.042035 0.170000  -2.035752 0.170000  -2.029469 0.172500  -2.023186 0.175000  -2.016902 0.175000  -2.010619 0.175000  -2.004336 0.177500  -1.998053 0.177500  -1.991770 0.180000  -1.985487 0.180000  -1.979203 0.180000  -1.972920 0.180000  -1.966637 0.180000  -1.960354 0.185000  -1.954071 0.185000  -1.947787 0.185000  -1.941504 0.185000  -1.935221 0.185000  -1.928938 0.187500  -1.922655 0.190000  -1.916372 0.190000  -1.910088 0.190000  -1.903805 0.192500  -1.897522 0.192500  -1.891239 0.192500  -1.884956 0.195000  -1.878672 0.195000  -1.872389 0.195000  -1.866106 0.195000  -1.859823 0.197500  -1.853540 0.197500  -1.847256 0.197500  -1.840973 0.197500  -1.834690 0.200000  -1.828407 0.200000  -1.822124 0.200000  -1.815841 0.205000  -1.809557 0.205000  -1.803274 0.205000  -1.796991 0.207500  -1.790708 0.210000  -1.784425 0.210000  -1.778141 0.215000  -1.771858 0.217500  -1.765575 0.217500  -1.759292 0.217500  -1.753009 0.217500  -1.746726 0.217500  -1.740442 0.217500  -1.734159 0.217500  -1.727876 0.220000  -1.721593 0.222500  -1.715310 0.222500  -1.709026 0.222500  -1.702743 0.222500  -1.696460 0.225000  -1.690177 0.227500  -1.683894 0.227500  -1.677610 0.230000  -1.671327 0.230000  -1.665044 0.230000  -1.658761 0.230000  -1.652478 0.230000  -1.646195 0.232500  -1.639911 0.235000  -1.633628 0.235000  -1.627345 0.235000  -1.621062 0.237500  -1.614779 0.240000  -1.608495 0.240000  -1.602212 0.240000  -1.595929 0.240000  -1.589646 0.240000  -1.583363 0.242500  -1.577080 0.245000  -1.570796 0.247500  -1.564513 0.247500  -1.558230 0.247500  -1.551947 0.247500  -1.545664 0.247500  -1.539380 0.250000  -1.533097 0.250000  -1.526814 0.252500  -1.520531 0.252500  -1.514248 0.255000  -1.507964 0.257500  -1.501681 0.260000  -1.495398 0.260000  -1.489115 0.260000  -1.482832 0.260000  -1.476549 0.260000  -1.470265 0.260000  -1.463982 0.262500  -1.457699 0.262500  -1.451416 0.265000  -1.445133 0.265000  -1.438849 0.265000  -1.432566 0.265000  -1.426283 0.267500  -1.420000 0.272500  -1.413717 0.272500  -1.407434 0.272500  -1.401150 0.272500  -1.394867 0.272500  -1.388584 0.272500  -1.382301 0.272500  -1.376018 0.272500  -1.369734 0.272500  -1.363451 0.272500  -1.357168 0.275000  -1.350885 0.275000  -1.344602 0.277500  -1.338318 0.280000  -1.332035 0.280000  -1.325752 0.280000  -1.319469 0.287500  -1.313186 0.287500  -1.306903 0.292500  -1.300619 0.295000  -1.294336 0.295000  -1.288053 0.295000  -1.281770 0.295000  -1.275487 0.295000  -1.269203 0.295000  -1.262920 0.295000  -1.256637 0.297500  -1.250354 0.297500  -1.244071 0.300000  -1.237788 0.300000  -1.231504 0.300000  -1.225221 0.300000  -1.218938 0.302500  -1.212655 0.302500  -1.206372 0.302500  -1.200088 0.305000  -1.193805 0.305000  -1.187522 0.305000  -1.181239 0.305000  -1.174956 0.307500  -1.168672 0.310000  -1.162389 0.310000  -1.156106 0.315000  -1.149823 0.315000  -1.143540 0.315000  -1.137257 0.317500  -1.130973 0.320000  -1.124690 0.320000  -1.118407 0.320000  -1.112124 0.320000  -1.105841 0.320000  -1.099557 0.320000  -1.093274 0.320000  -1.086991 0.320000  -1.080708 0.325000  -1.074425 0.325000  -1.068142 0.325000  -1.061858 0.327500  -1.055575 0.330000  -1.049292 0.330000  -1.043009 0.330000  -1.036726 0.332500  -1.030442 0.332500  -1.024159 0.332500  -1.017876 0.335000  -1.011593 0.337500  -1.005310 0.342500  -0.999026 0.342500  -0.992743 0.342500  -0.986460 0.342500  -0.980177 0.342500  -0.973894 0.342500  -0.967611 0.342500  -0.961327 0.345000  -0.955044 0.345000  -0.948761 0.347500  -0.942478 0.347500  -0.936195 0.347500  -0.929911 0.350000  -0.923628 0.350000  -0.917345 0.350000  -0.911062 0.350000  -0.904779 0.350000  -0.898495 0.352500  -0.892212 0.355000  -0.885929 0.355000  -0.879646 0.357500  -0.873363 0.360000  -0.867080 0.362500  -0.860796 0.362500  -0.854513 0.362500  -0.848230 0.365000  -0.841947 0.365000  -0.835664 0.365000  -0.829380 0.367500  -0.823097 0.367500  -0.816814 0.367500  -0.810531 0.372500  -0.804248 0.372500  -0.797965 0.372500  -0.791681 0.372500  -0.785398 0.372500  -0.779115 0.372500  -0.772832 0.375000  -0.766549 0.375000  -0.760265 0.375000  -0.753982 0.375000  -0.747699 0.380000  -0.741416 0.380000  -0.735133 0.382500  -0.728849 0.382500  -0.722566 0.382500  -0.716283 0.385000  -0.710000 0.385000  -0.703717 0.390000  -0.697434 0.390000  -0.691150 0.392500  -0.684867 0.392500  -0.678584 0.392500  -0.672301 0.392500  -0.666018 0.397500  -0.659734 0.397500  -0.653451 0.397500  -0.647168 0.397500  -0.640885 0.397500  -0.634602 0.397500  -0.628319 0.397500  -0.622035 0.397500  -0.615752 0.400000  -0.609469 0.400000  -0.603186 0.402500  -0.596903 0.402500  -0.590619 0.402500  -0.584336 0.402500  -0.578053 0.405000  -0.571770 0.405000  -0.565487 0.405000  -0.559203 0.407500  -0.552920 0.407500  -0.546637 0.412500  -0.540354 0.415000  -0.534071 0.415000  -0.527788 0.417500  -0.521504 0.417500  -0.515221 0.420000  -0.508938 0.422500  -0.502655 0.422500  -0.496372 0.422500  -0.490088 0.422500  -0.483805 0.422500  -0.477522 0.422500  -0.471239 0.422500  -0.464956 0.422500  -0.458673 0.425000  -0.452389 0.425000  -0.446106 0.427500  -0.439823 0.430000  -0.433540 0.432500  -0.427257 0.435000  -0.420973 0.435000  -0.414690 0.435000  -0.408407 0.437500  -0.402124 0.437500  -0.395841 0.440000  -0.389557 0.440000  -0.383274 0.440000  -0.376991 0.442500  -0.370708 0.442500  -0.364425 0.442500  -0.358142 0.445000  -0.351858 0.447500  -0.345575 0.447500  -0.339292 0.447500  -0.333009 0.447500  -0.326726 0.452500  -0.320442 0.452500  -0.314159 0.452500  -0.307876 0.455000  -0.301593 0.457500  -0.295310 0.460000  -0.289027 0.460000  -0.282743 0.460000  -0.276460 0.460000  -0.270177 0.460000  -0.263894 0.462500  -0.257611 0.462500  -0.251327 0.462500  -0.245044 0.465000  -0.238761 0.465000  -0.232478 0.467500  -0.226195 0.467500  -0.219911 0.470000  -0.213628 0.470000  -0.207345 0.472500  -0.201062 0.477500  -0.194779 0.477500  -0.188496 0.477500  -0.182212 0.477500  -0.175929 0.477500  -0.169646 0.480000  -0.163363 0.480000  -0.157080 0.480000  -0.150796 0.482500  -0.144513 0.485000  -0.138230 0.485000  -0.131947 0.487500  -0.125664 0.487500  -0.119381 0.490000  -0.113097 0.490000  -0.106814 0.490000  -0.100531 0.492500  -0.094248 0.492500  -0.087965 0.492500  -0.081681 0.492500  -0.075398 0.492500  -0.069115 0.495000  -0.062832 0.495000  -0.056549 0.495000  -0.050265 0.495000  -0.043982 0.495000  -0.037699 0.495000  -0.031416 0.495000  -0.025133 0.495000  -0.018850 0.495000  -0.012566 0.495000  -0.006283 0.495000  0.000000 0.495000  0.006283 0.495000  0.012566 0.495000  0.018850 0.495000  0.025133 0.495000  0.031416 0.495000  0.037699 0.495000  0.043982 0.495000  0.050265 0.495000  0.056549 0.495000  0.062832 0.495000  0.069115 0.495000  0.075398 0.497500  0.081681 0.497500  0.087965 0.497500  0.094248 0.497500  0.100531 0.497500  0.106814 0.500000  0.113097 0.500000  0.119381 0.500000  0.125664 0.502500  0.131947 0.502500  0.138230 0.505000  0.144513 0.505000  0.150796 0.507500  0.157080 0.510000  0.163363 0.510000  0.169646 0.510000  0.175929 0.512500  0.182212 0.512500  0.188496 0.512500  0.194779 0.512500  0.201062 0.512500  0.207345 0.517500  0.213628 0.520000  0.219911 0.520000  0.226195 0.522500  0.232478 0.522500  0.238761 0.525000  0.245044 0.525000  0.251327 0.527500  0.257611 0.527500  0.263894 0.527500  0.270177 0.530000  0.276460 0.530000  0.282743 0.530000  0.289027 0.530000  0.295310 0.530000  0.301593 0.532500  0.307876 0.535000  0.314159 0.537500  0.320442 0.537500  0.326726 0.537500  0.333009 0.542500  0.339292 0.542500  0.345575 0.542500  0.351858 0.542500  0.358142 0.545000  0.364425 0.547500  0.370708 0.547500  0.376991 0.547500  0.383274 0.550000  0.389557 0.550000  0.395841 0.550000  0.402124 0.552500  0.408407 0.552500  0.414690 0.555000  0.420973 0.555000  0.427257 0.555000  0.433540 0.557500  0.439823 0.560000  0.446106 0.562500  0.452389 0.565000  0.458673 0.565000  0.464956 0.567500  0.471239 0.567500  0.477522 0.567500  0.483805 0.567500  0.490088 0.567500  0.496372 0.567500  0.502655 0.567500  0.508938 0.567500  0.515221 0.570000  0.521504 0.572500  0.527788 0.572500  0.534071 0.575000  0.540354 0.575000  0.546637 0.577500  0.552920 0.582500  0.559203 0.582500  0.565487 0.585000  0.571770 0.585000  0.578053 0.585000  0.584336 0.587500  0.590619 0.587500  0.596903 0.587500  0.603186 0.587500  0.609469 0.590000  0.615752 0.590000  0.622035 0.592500  0.628319 0.592500  0.634602 0.592500  0.640885 0.592500  0.647168 0.592500  0.653451 0.592500  0.659734 0.592500  0.666018 0.592500  0.672301 0.597500  0.678584 0.597500  0.684867 0.597500  0.691150 0.597500  0.697434 0.600000  0.703717 0.600000  0.710000 0.605000  0.716283 0.605000  0.722566 0.607500  0.728849 0.607500  0.735133 0.607500  0.741416 0.610000  0.747699 0.610000  0.753982 0.615000  0.760265 0.615000  0.766549 0.615000  0.772832 0.615000  0.779115 0.617500  0.785398 0.617500  0.791681 0.617500  0.797965 0.617500  0.804248 0.617500  0.810531 0.617500  0.816814 0.622500  0.823097 0.622500  0.829380 0.622500  0.835664 0.625000  0.841947 0.625000  0.848230 0.625000  0.854513 0.627500  0.860796 0.627500  0.867080 0.627500  0.873363 0.630000  0.879646 0.632500  0.885929 0.635000  0.892212 0.635000  0.898495 0.637500  0.904779 0.640000  0.911062 0.640000  0.917345 0.640000  0.923628 0.640000  0.929911 0.640000  0.936195 0.642500  0.942478 0.642500  0.948761 0.642500  0.955044 0.645000  0.961327 0.645000  0.967611 0.647500  0.973894 0.647500  0.980177 0.647500  0.986460 0.647500  0.992743 0.647500  0.999026 0.647500  1.005310 0.647500  1.011593 0.652500  1.017876 0.655000  1.024159 0.657500  1.030442 0.657500  1.036726 0.657500  1.043009 0.660000  1.049292 0.660000  1.055575 0.660000  1.061858 0.662500  1.068142 0.665000  1.074425 0.665000  1.080708 0.665000  1.086991 0.670000  1.093274 0.670000  1.099557 0.670000  1.105841 0.670000  1.112124 0.670000  1.118407 0.670000  1.124690 0.670000  1.130973 0.670000  1.137257 0.672500  1.143540 0.675000  1.149823 0.675000  1.156106 0.675000  1.162389 0.680000  1.168672 0.680000  1.174956 0.682500  1.181239 0.685000  1.187522 0.685000  1.193805 0.685000  1.200088 0.685000  1.206372 0.687500  1.212655 0.687500  1.218938 0.687500  1.225221 0.690000  1.231504 0.690000  1.237788 0.690000  1.244071 0.690000  1.250354 0.692500  1.256637 0.692500  1.262920 0.695000  1.269203 0.695000  1.275487 0.695000  1.281770 0.695000  1.288053 0.695000  1.294336 0.695000  1.300619 0.695000  1.306903 0.697500  1.313186 0.702500  1.319469 0.702500  1.325752 0.710000  1.332035 0.710000  1.338318 0.710000  1.344602 0.712500  1.350885 0.715000  1.357168 0.715000  1.363451 0.717500  1.369734 0.717500  1.376018 0.717500  1.382301 0.717500  1.388584 0.717500  1.394867 0.717500  1.401150 0.717500  1.407434 0.717500  1.413717 0.717500  1.420000 0.717500  1.426283 0.722500  1.432566 0.725000  1.438849 0.725000  1.445133 0.725000  1.451416 0.725000  1.457699 0.727500  1.463982 0.727500  1.470265 0.730000  1.476549 0.730000  1.482832 0.730000  1.489115 0.730000  1.495398 0.730000  1.501681 0.730000  1.507964 0.732500  1.514248 0.735000  1.520531 0.737500  1.526814 0.737500  1.533097 0.740000  1.539380 0.740000  1.545664 0.742500  1.551947 0.742500  1.558230 0.742500  1.564513 0.742500  1.570796 0.742500  1.577080 0.745000  1.583363 0.747500  1.589646 0.750000  1.595929 0.750000  1.602212 0.750000  1.608495 0.750000  1.614779 0.750000  1.621062 0.752500  1.627345 0.755000  1.633628 0.755000  1.639911 0.755000  1.646195 0.757500  1.652478 0.760000  1.658761 0.760000  1.665044 0.760000  1.671327 0.760000  1.677610 0.760000  1.683894 0.762500  1.690177 0.762500  1.696460 0.765000  1.702743 0.767500  1.709026 0.767500  1.715310 0.767500  1.721593 0.767500  1.727876 0.770000  1.734159 0.772500  1.740442 0.772500  1.746726 0.772500  1.753009 0.772500  1.759292 0.772500  1.765575 0.772500  1.771858 0.772500  1.778141 0.775000  1.784425 0.780000  1.790708 0.780000  1.796991 0.782500  1.803274 0.785000  1.809557 0.785000  1.815841 0.785000  1.822124 0.790000  1.828407 0.790000  1.834690 0.790000  1.840973 0.792500  1.847256 0.792500  1.853540 0.792500  1.859823 0.792500  1.866106 0.795000  1.872389 0.795000  1.878672 0.795000  1.884956 0.795000  1.891239 0.797500  1.897522 0.797500  1.903805 0.797500  1.910088 0.800000  1.916372 0.800000  1.922655 0.800000  1.928938 0.802500  1.935221 0.805000  1.941504 0.805000  1.947787 0.805000  1.954071 0.805000  1.960354 0.805000  1.966637 0.810000  1.972920 0.810000  1.979203 0.810000  1.985487 0.810000  1.991770 0.810000  1.998053 0.812500  2.004336 0.812500  2.010619 0.815000  2.016902 0.815000  2.023186 0.815000  2.029469 0.817500  2.035752 0.820000  2.042035 0.820000  2.048318 0.820000  2.054602 0.820000  2.060885 0.820000  2.067168 0.825000  2.073451 0.827500  2.079734 0.827500  2.086018 0.830000  2.092301 0.830000  2.098584 0.830000  2.104867 0.830000  2.111150 0.830000  2.117433 0.832500  2.123717 0.832500  2.130000 0.837500  2.136283 0.837500  2.142566 0.837500  2.148849 0.837500  2.155133 0.837500  2.161416 0.840000  2.167699 0.840000  2.173982 0.842500  2.180265 0.842500  2.186548 0.842500  2.192832 0.842500  2.199115 0.850000  2.205398 0.850000  2.211681 0.852500  2.217964 0.852500  2.224248 0.852500  2.230531 0.852500  2.236814 0.855000  2.243097 0.855000  2.249380 0.855000  2.255664 0.855000  2.261947 0.855000  2.268230 0.857500  2.274513 0.857500  2.280796 0.857500  2.287079 0.857500  2.293363 0.857500  2.299646 0.857500  2.305929 0.860000  2.312212 0.865000  2.318495 0.865000  2.324779 0.867500  2.331062 0.867500  2.337345 0.867500  2.343628 0.867500  2.349911 0.867500  2.356194 0.867500  2.362478 0.872500  2.368761 0.872500  2.375044 0.872500  2.381327 0.872500  2.387610 0.872500  2.393894 0.875000  2.400177 0.877500  2.406460 0.877500  2.412743 0.882500  2.419026 0.882500  2.425310 0.882500  2.431593 0.882500  2.437876 0.885000  2.444159 0.887500  2.450442 0.887500  2.456725 0.887500  2.463009 0.887500  2.469292 0.887500  2.475575 0.887500  2.481858 0.892500  2.488141 0.895000  2.494425 0.895000  2.500708 0.897500  2.506991 0.897500  2.513274 0.900000  2.519557 0.900000  2.525840 0.900000  2.532124 0.902500  2.538407 0.902500  2.544690 0.902500  2.550973 0.902500  2.557256 0.905000  2.563540 0.905000  2.569823 0.905000  2.576106 0.905000  2.582389 0.905000  2.588672 0.907500  2.594956 0.907500  2.601239 0.907500  2.607522 0.907500  2.613805 0.907500  2.620088 0.910000  2.626371 0.910000  2.632655 0.912500  2.638938 0.915000  2.645221 0.915000  2.651504 0.915000  2.657787 0.917500  2.664071 0.917500  2.670354 0.917500  2.676637 0.920000  2.682920 0.920000  2.689203 0.925000  2.695486 0.927500  2.701770 0.927500  2.708053 0.930000  2.714336 0.930000  2.720619 0.930000  2.726902 0.930000  2.733186 0.930000  2.739469 0.930000  2.745752 0.932500  2.752035 0.932500  2.758318 0.932500  2.764602 0.935000  2.770885 0.935000  2.777168 0.940000  2.783451 0.940000  2.789734 0.940000  2.796017 0.940000  2.802301 0.940000  2.808584 0.940000  2.814867 0.945000  2.821150 0.945000  2.827433 0.945000  2.833717 0.945000  2.840000 0.947500  2.846283 0.947500  2.852566 0.952500  2.858849 0.952500  2.865133 0.952500  2.871416 0.955000  2.877699 0.955000  2.883982 0.955000  2.890265 0.955000  2.896548 0.960000  2.902832 0.960000  2.909115 0.960000  2.915398 0.960000  2.921681 0.960000  2.927964 0.962500  2.934248 0.962500  2.940531 0.962500  2.946814 0.962500  2.953097 0.965000  2.959380 0.967500  2.965663 0.967500  2.971947 0.967500  2.978230 0.970000  2.984513 0.970000  2.990796 0.970000  2.997079 0.970000  3.003363 0.970000  3.009646 0.970000  3.015929 0.970000  3.022212 0.975000  3.028495 0.975000  3.034779 0.975000  3.041062 0.975000  3.047345 0.980000  3.053628 0.985000  3.059911 0.987500  3.066194 0.987500  3.072478 0.987500  3.078761 0.987500  3.085044 0.987500  3.091327 0.987500  3.097610 0.987500  3.103894 0.987500  3.110177 0.987500  3.116460 0.987500  3.122743 0.987500  3.129026 0.990000  3.135309 0.990000  3.141593 0.990000  
/


%%distribution*10 (m ultiplied by 10 to magnify it)
%%n=500
%\color{blue}
%\plot -3.141593 0.252470  -3.129026 0.252640  -3.116460 0.252806  -3.103894 0.252969  -3.091327 0.253127  -3.078761 0.253280  -3.066194 0.253428  -3.053628 0.253571  -3.041062 0.253708  -3.028495 0.253839  -3.015929 0.253963  -3.003363 0.254080  -2.990796 0.254191  -2.978230 0.254293  -2.965663 0.254389  -2.953097 0.254476  -2.940531 0.254556  -2.927964 0.254628  -2.915398 0.254691  -2.902832 0.254746  -2.890265 0.254792  -2.877699 0.254830  -2.865133 0.254859  -2.852566 0.254880  -2.840000 0.254892  -2.827433 0.254895  -2.814867 0.254890  -2.802301 0.254876  -2.789734 0.254854  -2.777168 0.254824  -2.764602 0.254785  -2.752035 0.254739  -2.739469 0.254684  -2.726902 0.254622  -2.714336 0.254553  -2.701770 0.254477  -2.689203 0.254393  -2.676637 0.254303  -2.664071 0.254207  -2.651504 0.254105  -2.638938 0.253997  -2.626371 0.253884  -2.613805 0.253766  -2.601239 0.253643  -2.588672 0.253516  -2.576106 0.253385  -2.563540 0.253250  -2.550973 0.253113  -2.538407 0.252973  -2.525840 0.252831  -2.513274 0.252687  -2.500708 0.252542  -2.488141 0.252397  -2.475575 0.252250  -2.463009 0.252104  -2.450442 0.251959  -2.437876 0.251814  -2.425310 0.251671  -2.412743 0.251530  -2.400177 0.251391  -2.387610 0.251255  -2.375044 0.251122  -2.362478 0.250993  -2.349911 0.250868  -2.337345 0.250748  -2.324779 0.250632  -2.312212 0.250522  -2.299646 0.250418  -2.287079 0.250320  -2.274513 0.250229  -2.261947 0.250145  -2.249380 0.250068  -2.236814 0.249998  -2.224248 0.249937  -2.211681 0.249884  -2.199115 0.249839  -2.186548 0.249803  -2.173982 0.249777  -2.161416 0.249759  -2.148849 0.249752  -2.136283 0.249754  -2.123717 0.249766  -2.111150 0.249788  -2.098584 0.249821  -2.086018 0.249864  -2.073451 0.249917  -2.060885 0.249981  -2.048318 0.250056  -2.035752 0.250141  -2.023186 0.250237  -2.010619 0.250344  -1.998053 0.250462  -1.985487 0.250590  -1.972920 0.250729  -1.960354 0.250878  -1.947787 0.251038  -1.935221 0.251208  -1.922655 0.251388  -1.910088 0.251578  -1.897522 0.251777  -1.884956 0.251987  -1.872389 0.252205  -1.859823 0.252433  -1.847256 0.252669  -1.834690 0.252913  -1.822124 0.253166  -1.809557 0.253427  -1.796991 0.253695  -1.784425 0.253970  -1.771858 0.254252  -1.759292 0.254540  -1.746726 0.254834  -1.734159 0.255133  -1.721593 0.255437  -1.709026 0.255746  -1.696460 0.256059  -1.683894 0.256376  -1.671327 0.256696  -1.658761 0.257018  -1.646195 0.257343  -1.633628 0.257669  -1.621062 0.257996  -1.608495 0.258323  -1.595929 0.258651  -1.583363 0.258978  -1.570796 0.259304  -1.558230 0.259628  -1.545664 0.259950  -1.533097 0.260269  -1.520531 0.260585  -1.507964 0.260897  -1.495398 0.261205  -1.482832 0.261507  -1.470265 0.261804  -1.457699 0.262095  -1.445133 0.262380  -1.432566 0.262657  -1.420000 0.262927  -1.407434 0.263188  -1.394867 0.263441  -1.382301 0.263685  -1.369734 0.263919  -1.357168 0.264143  -1.344602 0.264356  -1.332035 0.264558  -1.319469 0.264749  -1.306903 0.264928  -1.294336 0.265095  -1.281770 0.265248  -1.269203 0.265389  -1.256637 0.265517  -1.244071 0.265630  -1.231504 0.265730  -1.218938 0.265815  -1.206372 0.265885  -1.193805 0.265941  -1.181239 0.265981  -1.168672 0.266006  -1.156106 0.266015  -1.143540 0.266009  -1.130973 0.265986  -1.118407 0.265948  -1.105841 0.265893  -1.093274 0.265822  -1.080708 0.265735  -1.068142 0.265631  -1.055575 0.265511  -1.043009 0.265375  -1.030442 0.265222  -1.017876 0.265053  -1.005310 0.264868  -0.992743 0.264666  -0.980177 0.264449  -0.967611 0.264216  -0.955044 0.263967  -0.942478 0.263702  -0.929911 0.263422  -0.917345 0.263127  -0.904779 0.262818  -0.892212 0.262494  -0.879646 0.262155  -0.867080 0.261803  -0.854513 0.261438  -0.841947 0.261059  -0.829380 0.260667  -0.816814 0.260263  -0.804248 0.259848  -0.791681 0.259420  -0.779115 0.258982  -0.766549 0.258533  -0.753982 0.258074  -0.741416 0.257606  -0.728849 0.257128  -0.716283 0.256642  -0.703717 0.256149  -0.691150 0.255647  -0.678584 0.255140  -0.666018 0.254626  -0.653451 0.254106  -0.640885 0.253582  -0.628319 0.253053  -0.615752 0.252520  -0.603186 0.251985  -0.590619 0.251447  -0.578053 0.250907  -0.565487 0.250366  -0.552920 0.249825  -0.540354 0.249284  -0.527788 0.248744  -0.515221 0.248205  -0.502655 0.247669  -0.490088 0.247135  -0.477522 0.246605  -0.464956 0.246080  -0.452389 0.245559  -0.439823 0.245043  -0.427257 0.244534  -0.414690 0.244031  -0.402124 0.243536  -0.389557 0.243049  -0.376991 0.242571  -0.364425 0.242101  -0.351858 0.241642  -0.339292 0.241193  -0.326726 0.240755  -0.314159 0.240329  -0.301593 0.239914  -0.289027 0.239513  -0.276460 0.239124  -0.263894 0.238749  -0.251327 0.238388  -0.238761 0.238042  -0.226195 0.237710  -0.213628 0.237394  -0.201062 0.237094  -0.188496 0.236810  -0.175929 0.236543  -0.163363 0.236293  -0.150796 0.236059  -0.138230 0.235844  -0.125664 0.235646  -0.113097 0.235466  -0.100531 0.235305  -0.087965 0.235162  -0.075398 0.235037  -0.062832 0.234932  -0.050265 0.234846  -0.037699 0.234778  -0.025133 0.234730  -0.012566 0.234701  0.000000 0.234691  0.012566 0.234701  0.025133 0.234730  0.037699 0.234778  0.050265 0.234846  0.062832 0.234932  0.075398 0.235037  0.087965 0.235162  0.100531 0.235305  0.113097 0.235466  0.125664 0.235646  0.138230 0.235844  0.150796 0.236059  0.163363 0.236293  0.175929 0.236543  0.188496 0.236810  0.201062 0.237094  0.213628 0.237394  0.226195 0.237710  0.238761 0.238042  0.251327 0.238388  0.263894 0.238749  0.276460 0.239124  0.289027 0.239513  0.301593 0.239914  0.314159 0.240329  0.326726 0.240755  0.339292 0.241193  0.351858 0.241642  0.364425 0.242101  0.376991 0.242571  0.389557 0.243049  0.402124 0.243536  0.414690 0.244031  0.427257 0.244534  0.439823 0.245043  0.452389 0.245559  0.464956 0.246080  0.477522 0.246605  0.490088 0.247135  0.502655 0.247669  0.515221 0.248205  0.527788 0.248744  0.540354 0.249284  0.552920 0.249825  0.565487 0.250366  0.578053 0.250907  0.590619 0.251447  0.603186 0.251985  0.615752 0.252520  0.628319 0.253053  0.640885 0.253582  0.653451 0.254106  0.666018 0.254626  0.678584 0.255140  0.691150 0.255647  0.703717 0.256149  0.716283 0.256642  0.728849 0.257128  0.741416 0.257606  0.753982 0.258074  0.766549 0.258533  0.779115 0.258982  0.791681 0.259420  0.804248 0.259848  0.816814 0.260263  0.829380 0.260667  0.841947 0.261059  0.854513 0.261438  0.867080 0.261803  0.879646 0.262155  0.892212 0.262494  0.904779 0.262818  0.917345 0.263127  0.929911 0.263422  0.942478 0.263702  0.955044 0.263967  0.967611 0.264216  0.980177 0.264449  0.992743 0.264666  1.005310 0.264868  1.017876 0.265053  1.030442 0.265222  1.043009 0.265375  1.055575 0.265511  1.068142 0.265631  1.080708 0.265735  1.093274 0.265822  1.105841 0.265893  1.118407 0.265948  1.130973 0.265986  1.143540 0.266009  1.156106 0.266015  1.168672 0.266006  1.181239 0.265981  1.193805 0.265941  1.206372 0.265885  1.218938 0.265815  1.231504 0.265730  1.244071 0.265630  1.256637 0.265517  1.269203 0.265389  1.281770 0.265248  1.294336 0.265095  1.306903 0.264928  1.319469 0.264749  1.332035 0.264558  1.344602 0.264356  1.357168 0.264143  1.369734 0.263919  1.382301 0.263685  1.394867 0.263441  1.407434 0.263188  1.420000 0.262927  1.432566 0.262657  1.445133 0.262380  1.457699 0.262095  1.470265 0.261804  1.482832 0.261507  1.495398 0.261205  1.507964 0.260897  1.520531 0.260585  1.533097 0.260269  1.545664 0.259950  1.558230 0.259628  1.570796 0.259304  1.583363 0.258978  1.595929 0.258651  1.608495 0.258323  1.621062 0.257996  1.633628 0.257669  1.646195 0.257343  1.658761 0.257018  1.671327 0.256696  1.683894 0.256376  1.696460 0.256059  1.709026 0.255746  1.721593 0.255437  1.734159 0.255133  1.746726 0.254834  1.759292 0.254540  1.771858 0.254252  1.784425 0.253970  1.796991 0.253695  1.809557 0.253427  1.822124 0.253166  1.834690 0.252913  1.847256 0.252669  1.859823 0.252433  1.872389 0.252205  1.884956 0.251987  1.897522 0.251777  1.910088 0.251578  1.922655 0.251388  1.935221 0.251208  1.947787 0.251038  1.960354 0.250878  1.972920 0.250729  1.985487 0.250590  1.998053 0.250462  2.010619 0.250344  2.023186 0.250237  2.035752 0.250141  2.048318 0.250056  2.060885 0.249981  2.073451 0.249917  2.086018 0.249864  2.098584 0.249821  2.111150 0.249788  2.123717 0.249766  2.136283 0.249754  2.148849 0.249752  2.161416 0.249759  2.173982 0.249777  2.186548 0.249803  2.199115 0.249839  2.211681 0.249884  2.224248 0.249937  2.236814 0.249998  2.249380 0.250068  2.261947 0.250145  2.274513 0.250229  2.287079 0.250320  2.299646 0.250418  2.312212 0.250522  2.324779 0.250632  2.337345 0.250748  2.349911 0.250868  2.362478 0.250993  2.375044 0.251122  2.387610 0.251255  2.400177 0.251391  2.412743 0.251530  2.425310 0.251671  2.437876 0.251814  2.450442 0.251959  2.463009 0.252104  2.475575 0.252250  2.488141 0.252397  2.500708 0.252542  2.513274 0.252687  2.525840 0.252831  2.538407 0.252973  2.550973 0.253113  2.563540 0.253250  2.576106 0.253385  2.588672 0.253516  2.601239 0.253643  2.613805 0.253766  2.626371 0.253884  2.638938 0.253997  2.651504 0.254105  2.664071 0.254207  2.676637 0.254303  2.689203 0.254393  2.701770 0.254477  2.714336 0.254553  2.726902 0.254622  2.739469 0.254684  2.752035 0.254739  2.764602 0.254785  2.777168 0.254824  2.789734 0.254854  2.802301 0.254876  2.814867 0.254890  2.827433 0.254895  2.840000 0.254892  2.852566 0.254880  2.865133 0.254859  2.877699 0.254830  2.890265 0.254792  2.902832 0.254746  2.915398 0.254691  2.927964 0.254628  2.940531 0.254556  2.953097 0.254476  2.965663 0.254389  2.978230 0.254293  2.990796 0.254191  3.003363 0.254080  3.015929 0.253963  3.028495 0.253839  3.041062 0.253708  3.053628 0.253571  3.066194 0.253428  3.078761 0.253280  3.091327 0.253127  3.103894 0.252969  3.116460 0.252806  3.129026 0.252640  3.141593 0.252470
%/


\setlinear
\color{black}
\setsolid

\normalcolor

\color{black}
\setplotarea x from -3.14 to 3.14, y from 0 to 1.0
\axis bottom  ticks
          withvalues {$-\pi$} {0} {$\pi$} / quantity 3 /
          %logged 
          %numbered at 1.6 1.8 2.0 2.2 / 
         % length <0pt> from 1.5 to 4.5 by 0.5
          %from 1.25 to 2.75 by 0.50 
          %/
\axis bottom label {\hspace{7cm} $\phi$} /

\axis left shiftedto x=0
 ticks out withvalues {} {} {$\frac{1}{2}$} {} {1} / quantity 5 /

\normalcolor


\endpicture


==> Figures/figure28.tex <==

\beginpicture
\setcoordinatesystem units <20pt,20pt>
\setlinear
\normalcolor
\setplotarea x from -6 to 6, y from -6 to 6
\setplotarea x from -6 to 6, y from -6 to 6

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}


%%n=100
\color{Orange} 
\put {\scriptsize$\bullet$ $n=100$} at 6 5
\multiput {\Large$\cdot$} at -1.902669 -0.688014  -1.902669 0.688014  -1.882678 -0.350103  -1.882678 0.350103  -1.838035 -0.211391  -1.838035 0.211391  -1.730332 0.000000  -1.651994 -1.003616  -1.651994 1.003616  -1.645381 0.000000  -1.619576 -0.659089  -1.619576 0.659089  -1.575304 -1.309227  -1.575304 1.309227  -1.564586 -0.203529  -1.564586 0.203529  -1.475477 -0.481473  -1.475477 0.481473  -1.393937 -0.764978  -1.393937 0.764978  -1.383641 -0.897884  -1.383641 0.897884  -1.267354 -1.054806  -1.267354 1.054806  -1.222717 -1.695782  -1.222717 1.695782  -1.140785 -1.114640  -1.140785 1.114640  -1.138363 -1.559652  -1.138363 1.559652  -0.954672 -1.236686  -0.954672 1.236686  -0.788175 -1.537968  -0.788175 1.537968  -0.753096 -1.419906  -0.753096 1.419906  -0.748171 -1.897338  -0.748171 1.897338  -0.579730 -1.564226  -0.579730 1.564226  -0.508458 -1.853324  -0.508458 1.853324  -0.386616 -1.557600  -0.386616 1.557600  -0.345501 -2.179896  -0.345501 2.179896  -0.133026 -1.665304  -0.133026 1.665304  -0.115346 -1.657620  -0.115346 1.657620  0.117210 -1.621441  0.117210 1.621441  0.151437 -2.323263  0.151437 2.323263  0.286385 -1.614281  0.286385 1.614281  0.314321 -1.877652  0.314321 1.877652  0.478454 -1.560033  0.478454 1.560033  0.691078 -1.626153  0.691078 1.626153  0.736183 -1.521584  0.736183 1.521584  0.780056 -2.326523  0.780056 2.326523  0.842589 -1.399274  0.842589 1.399274  0.884517 -1.916505  0.884517 1.916505  1.033755 -1.356742  1.033755 1.356742  1.099105 -1.230163  1.099105 1.230163  1.259267 -1.086146  1.259267 1.086146  1.316093 -1.224527  1.316093 1.224527  1.352302 -0.952353  1.352302 0.952353  1.361233 -1.879001  1.361233 1.879001  1.473415 -0.817048  1.473415 0.817048  1.484288 -0.241060  1.484288 0.241060  1.501776 -0.738311  1.501776 0.738311  1.529033 -0.370271  1.529033 0.370271  1.553894 -0.575508  1.553894 0.575508  1.555278 -0.502249  1.555278 0.502249  1.680754 -0.773919  1.680754 0.773919  1.691266 -1.644389  1.691266 1.644389  1.810210 -1.135326  1.810210 1.135326 
  /
%%n=200
\color{Red}
\put {\scriptsize$\bullet$ $n=200$} at 6 4.5
\multiput {\Large$\cdot$} at -2.364476 -0.667221  -2.364476 0.667221  -2.312864 -0.260461  -2.312864 0.260461  -2.219422 -1.209810  -2.219422 1.209810  -2.076480 -0.468409  -2.076480 0.468409  -1.822592 0.000000  -1.813511 -0.293997  -1.813511 0.293997  -1.803929 -1.611836  -1.803929 1.611836  -1.795765 -0.689052  -1.795765 0.689052  -1.687035 0.000000  -1.603721 -1.050234  -1.603721 1.050234  -1.580413 -1.676704  -1.580413 1.676704  -1.571929 -0.295868  -1.571929 0.295868  -1.521255 -0.500444  -1.521255 0.500444  -1.511828 -0.174175  -1.511828 0.174175  -1.490047 -0.067335  -1.490047 0.067335  -1.468626 -0.689725  -1.468626 0.689725  -1.466232 -0.241387  -1.466232 0.241387  -1.412179 -0.987473  -1.412179 0.987473  -1.409637 -2.507372  -1.409637 2.507372  -1.398215 -0.572257  -1.398215 0.572257  -1.396454 -0.428606  -1.396454 0.428606  -1.352744 -1.754116  -1.352744 1.754116  -1.350011 -0.803326  -1.350011 0.803326  -1.343187 -0.712427  -1.343187 0.712427  -1.313529 -1.214331  -1.313529 1.214331  -1.311686 -0.812439  -1.311686 0.812439  -1.243086 -0.927679  -1.243086 0.927679  -1.128244 -1.536629  -1.128244 1.536629  -1.125293 -0.963391  -1.125293 0.963391  -1.101224 -1.078828  -1.101224 1.078828  -1.029700 -1.452953  -1.029700 1.452953  -1.004982 -1.105660  -1.004982 1.105660  -0.929901 -2.107345  -0.929901 2.107345  -0.918190 -1.265317  -0.918190 1.265317  -0.902783 -1.185120  -0.902783 1.185120  -0.766463 -1.431172  -0.766463 1.431172  -0.751926 -1.277303  -0.751926 1.277303  -0.743915 -2.087319  -0.743915 2.087319  -0.712825 -1.655588  -0.712825 1.655588  -0.640863 -1.334348  -0.640863 1.334348  -0.511698 -1.409097  -0.511698 1.409097  -0.494224 -1.500319  -0.494224 1.500319  -0.461590 -3.221222  -0.461590 3.221222  -0.440367 -1.969207  -0.440367 1.969207  -0.405179 -1.462600  -0.405179 1.462600  -0.314393 -1.657291  -0.314393 1.657291  -0.289577 -1.491103  -0.289577 1.491103  -0.189071 -1.497992  -0.189071 1.497992  -0.071221 -1.670165  -0.071221 1.670165  -0.058937 -1.493278  -0.058937 1.493278  -0.005791 -1.618500  -0.005791 1.618500  0.039702 -1.888769  0.039702 1.888769  0.111839 -1.492020  0.111839 1.492020  0.147397 -2.475051  0.147397 2.475051  0.204473 -1.588531  0.204473 1.588531  0.247254 -1.480707  0.247254 1.480707  0.338101 -1.861262  0.338101 1.861262  0.356004 -2.464332  0.356004 2.464332  0.362196 -1.479618  0.362196 1.479618  0.459016 -1.467483  0.459016 1.467483  0.521591 -1.956215  0.521591 1.956215  0.528608 -1.620962  0.528608 1.620962  0.549192 -1.423624  0.549192 1.423624  0.627590 -1.362198  0.627590 1.362198  0.711659 -2.974960  0.711659 2.974960  0.775375 -1.275949  0.775375 1.275949  0.788497 -1.424516  0.788497 1.424516  0.844972 -1.756176  0.844972 1.756176  0.857223 -1.389582  0.857223 1.389582  0.907387 -1.232687  0.907387 1.232687  1.010705 -1.128696  1.010705 1.128696  1.018184 -1.259145  1.018184 1.259145  1.053904 -1.599006  1.053904 1.599006  1.099630 -1.069842  1.099630 1.069842  1.165722 -0.975838  1.165722 0.975838  1.201959 -1.158132  1.201959 1.158132  1.262771 -0.932167  1.262771 0.932167  1.271150 -0.851258  1.271150 0.851258  1.359503 -0.707403  1.359503 0.707403  1.392315 -0.791374  1.392315 0.791374  1.435075 -0.581061  1.435075 0.581061  1.445093 -0.155200  1.445093 0.155200  1.447958 -0.725956  1.447958 0.725956  1.454192 -1.239846  1.454192 1.239846  1.458102 -0.521639  1.458102 0.521639  1.477569 -1.576116  1.477569 1.576116  1.484354 -2.991659  1.484354 2.991659  1.484631 -0.233476  1.484631 0.233476  1.501549 -0.410791  1.501549 0.410791  1.505914 -0.368455  1.505914 0.368455  1.517117 -0.290446  1.517117 0.290446  1.535899 -1.836200  1.535899 1.836200  1.583032 -0.925904  1.583032 0.925904  1.630096 -0.385657  1.630096 0.385657  1.721092 -0.623953  1.721092 0.623953  1.765644 -0.536728  1.765644 0.536728  1.949102 -1.727859  1.949102 1.727859  1.953654 -0.777831  1.953654 0.777831  1.985547 -0.941926  1.985547 0.941926  1.999432 -2.272580  1.999432 2.272580  2.260705 -1.342672  2.260705 1.342672  
   /
%%n=300
\color{Brown}
\put {\scriptsize$\bullet$ $n=300$} at 6 4
\multiput {\Large$\cdot$} at -2.604204 -1.151908  -2.604204 1.151908  -2.588598 -0.420893  -2.588598 0.420893  -2.549386 0.000000  -2.372689 -0.514837  -2.372689 0.514837  -2.284071 -1.685535  -2.284071 1.685535  -2.124856 -1.162826  -2.124856 1.162826  -2.110043 0.000000  -1.930151 -0.742296  -1.930151 0.742296  -1.883261 -0.188838  -1.883261 0.188838  -1.826272 -0.362019  -1.826272 0.362019  -1.820768 -2.238142  -1.820768 2.238142  -1.749252 -0.629103  -1.749252 0.629103  -1.743081 -2.962098  -1.743081 2.962098  -1.698143 -0.231225  -1.698143 0.231225  -1.693611 -0.849498  -1.693611 0.849498  -1.668939 -1.411011  -1.668939 1.411011  -1.649819 -1.270201  -1.649819 1.270201  -1.607175 0.000000  -1.583399 -0.600823  -1.583399 0.600823  -1.580059 -0.310923  -1.580059 0.310923  -1.515157 -2.004979  -1.515157 2.004979  -1.507707 -0.415611  -1.507707 0.415611  -1.494412 -0.053046  -1.494412 0.053046  -1.461489 0.000000  -1.455668 -0.133007  -1.455668 0.133007  -1.455348 -1.124501  -1.455348 1.124501  -1.450939 -0.227715  -1.450939 0.227715  -1.423946 -0.257428  -1.423946 0.257428  -1.422086 -0.457920  -1.422086 0.457920  -1.404637 -0.713679  -1.404637 0.713679  -1.383216 -0.432932  -1.383216 0.432932  -1.369399 -0.514231  -1.369399 0.514231  -1.357967 -0.611220  -1.357967 0.611220  -1.343818 -1.096668  -1.343818 1.096668  -1.301728 -0.770819  -1.301728 0.770819  -1.296753 -0.878057  -1.296753 0.878057  -1.277582 -0.686570  -1.277582 0.686570  -1.269642 -1.472861  -1.269642 1.472861  -1.242950 -1.043104  -1.242950 1.043104  -1.226932 -0.776307  -1.226932 0.776307  -1.162751 -0.891566  -1.162751 0.891566  -1.119166 -1.224844  -1.119166 1.224844  -1.104593 -0.940521  -1.104593 0.940521  -1.077921 -1.021052  -1.077921 1.021052  -1.037524 -1.242055  -1.037524 1.242055  -1.025169 -1.501915  -1.025169 1.501915  -1.020048 -2.230390  -1.020048 2.230390  -0.993229 -1.066166  -0.993229 1.066166  -0.988881 -1.117648  -0.988881 1.117648  -0.895961 -1.875909  -0.895961 1.875909  -0.883891 -1.375038  -0.883891 1.375038  -0.874271 -1.151948  -0.874271 1.151948  -0.869029 -1.715154  -0.869029 1.715154  -0.843544 -1.258646  -0.843544 1.258646  -0.760191 -1.251883  -0.760191 1.251883  -0.744030 -1.319700  -0.744030 1.319700  -0.723776 -1.436054  -0.723776 1.436054  -0.626612 -1.297619  -0.626612 1.297619  -0.625079 -1.446664  -0.625079 1.446664  -0.562417 -3.875928  -0.562417 3.875928  -0.556478 -1.520043  -0.556478 1.520043  -0.543102 -2.131304  -0.543102 2.131304  -0.536936 -1.370211  -0.536936 1.370211  -0.515329 -1.915979  -0.515329 1.915979  -0.468533 -1.399654  -0.468533 1.399654  -0.411094 -1.651723  -0.411094 1.651723  -0.381562 -1.403281  -0.381562 1.403281  -0.332894 -2.637861  -0.332894 2.637861  -0.307738 -1.566412  -0.307738 1.566412  -0.289317 -1.447997  -0.289317 1.447997  -0.233397 -1.757604  -0.233397 1.757604  -0.230856 -1.451720  -0.230856 1.451720  -0.137094 -1.508948  -0.137094 1.508948  -0.088488 -1.451999  -0.088488 1.451999  -0.087249 -1.696218  -0.087249 1.696218  -0.070633 -2.046803  -0.070633 2.046803  -0.000365 -1.490901  -0.000365 1.490901  0.045919 -1.532721  0.045919 1.532721  0.085536 -1.834432  0.085536 1.834432  0.097082 -1.543304  0.097082 1.543304  0.143656 -1.457160  0.143656 1.457160  0.167137 -1.709588  0.167137 1.709588  0.167795 -2.865183  0.167795 2.865183  0.218151 -1.441189  0.218151 1.441189  0.244056 -2.542294  0.244056 2.542294  0.263159 -1.611340  0.263159 1.611340  0.316257 -1.428741  0.316257 1.428741  0.416661 -1.907310  0.416661 1.907310  0.418149 -1.410907  0.418149 1.410907  0.434495 -1.605625  0.434495 1.605625  0.463010 -1.439137  0.463010 1.439137  0.517359 -1.375067  0.517359 1.375067  0.535472 -2.153771  0.535472 2.153771  0.609030 -1.313252  0.609030 1.313252  0.613312 -1.572479  0.613312 1.572479  0.629953 -1.452446  0.629953 1.452446  0.644838 -1.808754  0.644838 1.808754  0.694257 -3.841656  0.694257 3.841656  0.713888 -1.297017  0.713888 1.297017  0.760304 -1.233139  0.760304 1.233139  0.802052 -1.505593  0.802052 1.505593  0.848659 -1.322711  0.848659 1.322711  0.872843 -1.185582  0.872843 1.185582  0.950917 -1.398339  0.950917 1.398339  0.956454 -1.136820  0.956454 1.136820  1.006543 -1.379496  1.006543 1.379496  1.007636 -1.986944  1.007636 1.986944  1.018338 -1.538027  1.018338 1.538027  1.022222 -1.102893  1.022222 1.102893  1.050784 -1.155894  1.050784 1.155894  1.059628 -1.040244  1.059628 1.040244  1.136792 -0.950148  1.136792 0.950148  1.159060 -1.015881  1.159060 1.015881  1.198217 -2.183042  1.198217 2.183042  1.220415 -0.834342  1.220415 0.834342  1.223039 -0.918284  1.223039 0.918284  1.249827 -1.353073  1.249827 1.353073  1.274902 -0.738430  1.274902 0.738430  1.285957 -0.984863  1.285957 0.984863  1.290866 -1.770425  1.290866 1.770425  1.337907 -0.654385  1.337907 0.654385  1.344174 -1.122667  1.344174 1.122667  1.369102 -0.846427  1.369102 0.846427  1.384582 -0.564829  1.384582 0.564829  1.393766 -0.757340  1.393766 0.757340  1.406917 -0.465285  1.406917 0.465285  1.425720 -0.122202  1.425720 0.122202  1.428135 -0.637690  1.428135 0.637690  1.436403 -0.359857  1.436403 0.359857  1.452976 -0.562635  1.452976 0.562635  1.460560 -0.175257  1.460560 0.175257  1.465700 -0.249073  1.465700 0.249073  1.509781 -0.230265  1.509781 0.230265  1.511136 -0.349652  1.511136 0.349652  1.538534 -1.521218  1.538534 1.521218  1.572978 -0.314597  1.572978 0.314597  1.583746 -0.339967  1.583746 0.339967  1.610084 -0.928460  1.610084 0.928460  1.626527 -0.509075  1.626527 0.509075  1.671814 -3.395364  1.671814 3.395364  1.707523 -1.195283  1.707523 1.195283  1.724223 -0.363847  1.724223 0.363847  1.745092 -0.608476  1.745092 0.608476  1.749525 -0.825828  1.749525 0.825828  1.854832 -1.915741  1.854832 1.915741  1.906881 -0.500289  1.906881 0.500289  1.998021 -0.713804  1.998021 0.713804  2.165974 -0.768572  2.165974 0.768572  2.285875 -2.812688  2.285875 2.812688  2.381298 -1.474476  2.381298 1.474476  2.456540 -1.125427  2.456540 1.125427  2.577594 -2.024392  2.577594 2.024392 
 /
%%n=400
\color{Sepia} 
\put {\scriptsize$\bullet$ $n=400$} at 6 3.5
\multiput {\Large$\cdot$} at -3.146587 0.000000  -2.971470 -1.135926  -2.971470 1.135926  -2.672327 -2.403388  -2.672327 2.403388  -2.656841 -0.676159  -2.656841 0.676159  -2.568523 0.000000  -2.342637 -1.094712  -2.342637 1.094712  -2.236319 -1.644807  -2.236319 1.644807  -2.187296 -0.206955  -2.187296 0.206955  -2.113535 -0.642845  -2.113535 0.642845  -2.031199 0.000000  -2.021313 -1.513616  -2.021313 1.513616  -1.946312 -0.542038  -1.946312 0.542038  -1.934740 -0.981959  -1.934740 0.981959  -1.834246 -0.342090  -1.834246 0.342090  -1.806291 -0.179792  -1.806291 0.179792  -1.759188 -0.860214  -1.759188 0.860214  -1.691863 -0.150680  -1.691863 0.150680  -1.682893 -3.362353  -1.682893 3.362353  -1.675063 -0.373999  -1.675063 0.373999  -1.643506 -1.769538  -1.643506 1.769538  -1.643293 -0.565739  -1.643293 0.565739  -1.614597 0.000000  -1.572645 -0.753447  -1.572645 0.753447  -1.570028 -1.468039  -1.570028 1.468039  -1.547228 -0.192234  -1.547228 0.192234  -1.545574 -0.141488  -1.545574 0.141488  -1.540082 -0.591556  -1.540082 0.591556  -1.487866 -1.277713  -1.487866 1.277713  -1.484983 -0.832374  -1.484983 0.832374  -1.483106 -0.441906  -1.483106 0.441906  -1.480335 -0.861570  -1.480335 0.861570  -1.475346 -2.148131  -1.475346 2.148131  -1.460075 -0.182430  -1.460075 0.182430  -1.444362 -0.118253  -1.444362 0.118253  -1.429638 -0.362056  -1.429638 0.362056  -1.429184 -0.021602  -1.429184 0.021602  -1.424874 -0.274407  -1.424874 0.274407  -1.408802 -0.234337  -1.408802 0.234337  -1.388986 -2.555892  -1.388986 2.555892  -1.388747 -1.085924  -1.388747 1.085924  -1.365010 -0.576832  -1.365010 0.576832  -1.362508 -0.465010  -1.362508 0.465010  -1.360414 -0.423577  -1.360414 0.423577  -1.356677 -0.719846  -1.356677 0.719846  -1.337877 -0.533652  -1.337877 0.533652  -1.309621 -0.636577  -1.309621 0.636577  -1.250183 -0.878207  -1.250183 0.878207  -1.239411 -0.687512  -1.239411 0.687512  -1.236198 -0.965915  -1.236198 0.965915  -1.223156 -1.576007  -1.223156 1.576007  -1.220102 -0.762665  -1.220102 0.762665  -1.204709 -0.800411  -1.204709 0.800411  -1.203646 -1.816489  -1.203646 1.816489  -1.196743 -1.103758  -1.196743 1.103758  -1.183003 -1.292128  -1.183003 1.292128  -1.157824 -1.145483  -1.157824 1.145483  -1.153791 -0.885574  -1.153791 0.885574  -1.089255 -0.921456  -1.089255 0.921456  -1.086265 -0.981455  -1.086265 0.981455  -1.033722 -1.153939  -1.033722 1.153939  -1.031827 -1.025558  -1.031827 1.025558  -0.973925 -3.214765  -0.973925 3.214765  -0.966497 -1.347861  -0.966497 1.347861  -0.961739 -1.053688  -0.961739 1.053688  -0.939533 -1.128927  -0.939533 1.128927  -0.922362 -1.278733  -0.922362 1.278733  -0.904905 -1.685614  -0.904905 1.685614  -0.884992 -1.466513  -0.884992 1.466513  -0.872425 -1.201616  -0.872425 1.201616  -0.859214 -1.892060  -0.859214 1.892060  -0.853958 -1.156207  -0.853958 1.156207  -0.822723 -1.467636  -0.822723 1.467636  -0.812278 -1.310971  -0.812278 1.310971  -0.753184 -1.211230  -0.753184 1.211230  -0.681171 -1.273209  -0.681171 1.273209  -0.667576 -1.424880  -0.667576 1.424880  -0.628879 -1.278036  -0.628879 1.278036  -0.623765 -1.656338  -0.623765 1.656338  -0.590400 -2.326793  -0.590400 2.326793  -0.579996 -1.401255  -0.579996 1.401255  -0.578342 -1.555479  -0.578342 1.555479  -0.565995 -4.698878  -0.565995 4.698878  -0.544856 -1.321028  -0.544856 1.321028  -0.487713 -1.403186  -0.487713 1.403186  -0.469083 -2.207817  -0.469083 2.207817  -0.453015 -1.382840  -0.453015 1.382840  -0.447628 -1.758320  -0.447628 1.758320  -0.445085 -1.941037  -0.445085 1.941037  -0.384423 -1.392625  -0.384423 1.392625  -0.339317 -1.474148  -0.339317 1.474148  -0.338023 -1.635628  -0.338023 1.635628  -0.306123 -1.414445  -0.306123 1.414445  -0.248733 -1.529026  -0.248733 1.529026  -0.223874 -1.433812  -0.223874 1.433812  -0.213433 -1.652420  -0.213433 1.652420  -0.163550 -1.464413  -0.163550 1.464413  -0.136678 -1.853279  -0.136678 1.853279  -0.120703 -2.666773  -0.120703 2.666773  -0.118293 -1.505679  -0.118293 1.505679  -0.074226 -1.439839  -0.074226 1.439839  -0.021888 -2.150988  -0.021888 2.150988  -0.020373 -1.542672  -0.020373 1.542672  -0.007125 -1.441030  -0.007125 1.441030  0.043753 -1.643455  0.043753 1.643455  0.082723 -1.448351  0.082723 1.448351  0.086901 -2.052478  0.086901 2.052478  0.087309 -1.595719  0.087309 1.595719  0.151048 -1.419491  0.151048 1.419491  0.164821 -2.412977  0.164821 2.412977  0.200089 -1.691803  0.200089 1.691803  0.202887 -1.425726  0.202887 1.425726  0.228600 -1.534476  0.228600 1.534476  0.282755 -1.906780  0.282755 1.906780  0.300832 -1.416513  0.300832 1.416513  0.368731 -1.457506  0.368731 1.457506  0.378024 -1.401625  0.378024 1.401625  0.382321 -1.508380  0.382321 1.508380  0.419895 -1.642394  0.419895 1.642394  0.453798 -1.949740  0.453798 1.949740  0.454737 -1.364934  0.454737 1.364934  0.521844 -1.349565  0.521844 1.349565  0.552980 -1.513883  0.552980 1.513883  0.560793 -1.739758  0.560793 1.739758  0.587725 -1.384189  0.587725 1.384189  0.604022 -1.297979  0.604022 1.297979  0.610411 -2.295448  0.610411 2.295448  0.701793 -3.106115  0.701793 3.106115  0.702636 -1.271612  0.702636 1.271612  0.704615 -1.535457  0.704615 1.535457  0.712343 -1.349382  0.712343 1.349382  0.748572 -1.222129  0.748572 1.222129  0.762127 -1.434733  0.762127 1.434733  0.782322 -1.796330  0.782322 1.796330  0.810377 -1.278399  0.810377 1.278399  0.840448 -1.181670  0.840448 1.181670  0.870889 -2.096300  0.870889 2.096300  0.915215 -1.158820  0.915215 1.158820  0.927741 -1.335425  0.927741 1.335425  0.928531 -1.472656  0.928531 1.472656  0.936539 -1.125275  0.936539 1.125275  0.937979 -3.397626  0.937979 3.397626  0.953517 -1.701269  0.953517 1.701269  0.989244 -1.082210  0.989244 1.082210  1.027008 -1.011716  1.027008 1.011716  1.040730 -1.107760  1.040730 1.107760  1.085442 -1.287648  1.085442 1.287648  1.090769 -1.240236  1.090769 1.240236  1.094335 -0.994096  1.094335 0.994096  1.111873 -0.928605  1.111873 0.928605  1.142532 -1.826528  1.142532 1.826528  1.153866 -0.910015  1.153866 0.910015  1.199701 -0.832696  1.199701 0.832696  1.207936 -1.462291  1.207936 1.462291  1.228759 -0.806862  1.228759 0.806862  1.248549 -1.068397  1.248549 1.068397  1.260053 -0.720428  1.260053 0.720428  1.266835 -0.898381  1.266835 0.898381  1.307213 -0.631495  1.307213 0.631495  1.308697 -0.734004  1.308697 0.734004  1.344039 -1.151322  1.344039 1.151322  1.350366 -0.824112  1.350366 0.824112  1.357508 -0.542625  1.357508 0.542625  1.359479 -1.693679  1.359479 1.693679  1.364384 -0.596998  1.364384 0.596998  1.371218 -1.286513  1.371218 1.286513  1.404778 -0.445573  1.404778 0.445573  1.406563 -0.480381  1.406563 0.480381  1.414388 -0.103128  1.414388 0.103128  1.415432 -0.358202  1.415432 0.358202  1.441942 -0.148029  1.441942 0.148029  1.442583 -0.303481  1.442583 0.303481  1.449540 -0.224536  1.449540 0.224536  1.454725 -0.718855  1.454725 0.718855  1.473894 -0.185555  1.473894 0.185555  1.477792 -0.502357  1.477792 0.502357  1.491584 -0.310896  1.491584 0.310896  1.495859 -0.682748  1.495859 0.682748  1.520345 -0.203262  1.520345 0.203262  1.530607 -2.063657  1.530607 2.063657  1.561119 -0.979229  1.561119 0.979229  1.583248 -0.380069  1.583248 0.380069  1.588353 -0.488527  1.588353 0.488527  1.609799 -0.241887  1.609799 0.241887  1.659466 -1.745931  1.659466 1.745931  1.676674 -1.324808  1.676674 1.324808  1.688668 -1.032506  1.688668 1.032506  1.696216 -0.785242  1.696216 0.785242  1.704731 -0.297396  1.704731 0.297396  1.791379 -0.374590  1.791379 0.374590  1.795199 -0.659399  1.795199 0.659399  1.802455 -3.048379  1.802455 3.048379  1.884437 -4.312323  1.884437 4.312323  1.904752 -0.426377  1.904752 0.426377  1.949198 -0.930361  1.949198 0.930361  2.048698 -0.561129  2.048698 0.561129  2.136283 -0.693993  2.136283 0.693993  2.184886 -1.286450  2.184886 1.286450  2.302570 -2.020455  2.302570 2.020455  2.312369 -0.873694  2.312369 0.873694  2.601906 -1.092362  2.601906 1.092362  2.859063 -1.729993  2.859063 1.729993  2.960601 -2.779574  2.960601 2.779574 
   /
%%n=500
\color{Blue}
\put {\scriptsize$\bullet$ $n=500$} at 6 3
\multiput {\Large$\cdot$} at -3.408407 0.000000  -3.177345 -0.905021  -3.177345 0.905021  -2.889987 -2.303802  -2.889987 2.303802  -2.684125 -0.853081  -2.684125 0.853081  -2.570198 -1.319762  -2.570198 1.319762  -2.562703 -0.333475  -2.562703 0.333475  -2.442040 -1.735173  -2.442040 1.735173  -2.381491 0.000000  -2.373227 -0.752213  -2.373227 0.752213  -2.367231 -3.288043  -2.367231 3.288043  -2.113075 -0.294651  -2.113075 0.294651  -2.089894 -2.661901  -2.089894 2.661901  -2.051318 -0.150610  -2.051318 0.150610  -2.008724 -0.485612  -2.008724 0.485612  -1.914995 -1.222477  -1.914995 1.222477  -1.897020 -1.026153  -1.897020 1.026153  -1.826054 -0.708529  -1.826054 0.708529  -1.815356 -1.613740  -1.815356 1.613740  -1.792406 -0.146112  -1.792406 0.146112  -1.778801 -0.590794  -1.778801 0.590794  -1.775727 -0.272287  -1.775727 0.272287  -1.716341 0.000000  -1.714042 -0.823523  -1.714042 0.823523  -1.677137 -0.422647  -1.677137 0.422647  -1.657442 -0.154226  -1.657442 0.154226  -1.590038 -2.078878  -1.590038 2.078878  -1.579274 -0.613645  -1.579274 0.613645  -1.558019 -0.079120  -1.558019 0.079120  -1.539190 -0.279361  -1.539190 0.279361  -1.533235 -0.477322  -1.533235 0.477322  -1.532993 -1.440318  -1.532993 1.440318  -1.522348 0.000000  -1.510386 -0.972400  -1.510386 0.972400  -1.500403 -0.841046  -1.500403 0.841046  -1.494194 -0.338241  -1.494194 0.338241  -1.474803 -1.260295  -1.474803 1.260295  -1.469479 -0.132113  -1.469479 0.132113  -1.461301 -1.086166  -1.461301 1.086166  -1.460323 -0.097491  -1.460323 0.097491  -1.453546 -0.522320  -1.453546 0.522320  -1.427321 -0.605699  -1.427321 0.605699  -1.416692 -0.267417  -1.416692 0.267417  -1.412129 -0.026976  -1.412129 0.026976  -1.405885 -0.156798  -1.405885 0.156798  -1.398833 -0.335083  -1.398833 0.335083  -1.389861 -0.428941  -1.389861 0.428941  -1.384002 -0.235304  -1.384002 0.235304  -1.373875 -0.559953  -1.373875 0.559953  -1.365721 -0.749513  -1.365721 0.749513  -1.362546 -0.834482  -1.362546 0.834482  -1.344674 -0.419256  -1.344674 0.419256  -1.338665 -0.491244  -1.338665 0.491244  -1.329833 -0.556785  -1.329833 0.556785  -1.329457 -1.403316  -1.329457 1.403316  -1.315374 -0.940981  -1.315374 0.940981  -1.304015 -0.704397  -1.304015 0.704397  -1.299337 -0.638809  -1.299337 0.638809  -1.298941 -1.172261  -1.298941 1.172261  -1.276978 -1.721345  -1.276978 1.721345  -1.237317 -0.682024  -1.237317 0.682024  -1.209000 -0.753410  -1.209000 0.753410  -1.205176 -0.853640  -1.205176 0.853640  -1.192415 -0.806064  -1.192415 0.806064  -1.184544 -0.922024  -1.184544 0.922024  -1.163231 -0.860744  -1.163231 0.860744  -1.157753 -1.355102  -1.157753 1.355102  -1.142977 -2.179455  -1.142977 2.179455  -1.137759 -1.132332  -1.137759 1.132332  -1.133524 -4.802378  -1.133524 4.802378  -1.122995 -0.992820  -1.122995 0.992820  -1.119402 -1.235462  -1.119402 1.235462  -1.104775 -1.590859  -1.104775 1.590859  -1.074172 -0.903801  -1.074172 0.903801  -1.055235 -1.323260  -1.055235 1.323260  -1.040542 -0.979304  -1.040542 0.979304  -1.033117 -1.866853  -1.033117 1.866853  -1.031145 -1.030768  -1.031145 1.030768  -1.006129 -1.066463  -1.006129 1.066463  -1.003001 -2.891064  -1.003001 2.891064  -0.952465 -1.339255  -0.952465 1.339255  -0.951157 -1.052372  -0.951157 1.052372  -0.934933 -1.109057  -0.934933 1.109057  -0.913891 -1.152856  -0.913891 1.152856  -0.908386 -1.395553  -0.908386 1.395553  -0.848181 -1.140022  -0.848181 1.140022  -0.837173 -1.284118  -0.837173 1.284118  -0.813140 -1.180437  -0.813140 1.180437  -0.808500 -1.664832  -0.808500 1.664832  -0.795202 -1.454210  -0.795202 1.454210  -0.789121 -1.893702  -0.789121 1.893702  -0.751871 -1.206380  -0.751871 1.206380  -0.736651 -1.320149  -0.736651 1.320149  -0.687673 -2.521397  -0.687673 2.521397  -0.682437 -1.256804  -0.682437 1.256804  -0.668994 -1.352789  -0.668994 1.352789  -0.668671 -2.243386  -0.668671 2.243386  -0.655168 -1.517349  -0.655168 1.517349  -0.634710 -1.269602  -0.634710 1.269602  -0.619886 -1.480149  -0.619886 1.480149  -0.573001 -1.902816  -0.573001 1.902816  -0.562129 -1.315806  -0.562129 1.315806  -0.549134 -1.685129  -0.549134 1.685129  -0.547229 -1.330280  -0.547229 1.330280  -0.533873 -1.435270  -0.533873 1.435270  -0.501519 -3.120518  -0.501519 3.120518  -0.476789 -1.351200  -0.476789 1.351200  -0.470059 -1.712593  -0.470059 1.712593  -0.442727 -1.566632  -0.442727 1.566632  -0.418348 -1.366270  -0.418348 1.366270  -0.384753 -1.399576  -0.384753 1.399576  -0.326490 -1.478313  -0.326490 1.478313  -0.324539 -1.396612  -0.324539 1.396612  -0.298366 -2.107586  -0.298366 2.107586  -0.288325 -1.652444  -0.288325 1.652444  -0.275628 -1.401037  -0.275628 1.401037  -0.234685 -1.895560  -0.234685 1.895560  -0.220151 -1.561077  -0.220151 1.561077  -0.211162 -1.430509  -0.211162 1.430509  -0.169089 -1.438016  -0.169089 1.438016  -0.144023 -1.606394  -0.144023 1.606394  -0.119454 -1.851378  -0.119454 1.851378  -0.114755 -1.500702  -0.114755 1.500702  -0.111092 -1.442360  -0.111092 1.442360  -0.058012 -2.124478  -0.058012 2.124478  -0.045520 -1.419178  -0.045520 1.419178  0.000979 -1.538725  0.000979 1.538725  0.007514 -1.433808  0.007514 1.433808  0.030714 -3.028987  0.030714 3.028987  0.061538 -1.829665  0.061538 1.829665  0.084111 -1.668843  0.084111 1.668843  0.086634 -1.457193  0.086634 1.457193  0.088490 -1.570182  0.088490 1.570182  0.119868 -1.441899  0.119868 1.441899  0.149284 -3.795167  0.149284 3.795167  0.150448 -1.420082  0.150448 1.420082  0.158004 -1.917746  0.158004 1.917746  0.181137 -2.229364  0.181137 2.229364  0.210923 -1.591722  0.210923 1.591722  0.218749 -1.417204  0.218749 1.417204  0.245640 -1.454841  0.245640 1.454841  0.285889 -1.664453  0.285889 1.664453  0.308641 -2.489136  0.308641 2.489136  0.319632 -1.481274  0.319632 1.481274  0.324017 -1.418511  0.324017 1.418511  0.352552 -1.386386  0.352552 1.386386  0.400530 -1.740676  0.400530 1.740676  0.403765 -1.514174  0.403765 1.514174  0.442640 -1.382113  0.442640 1.382113  0.450745 -1.909776  0.450745 1.909776  0.451283 -1.357699  0.451283 1.357699  0.487996 -1.528253  0.487996 1.528253  0.518499 -1.334615  0.518499 1.334615  0.574145 -1.520432  0.574145 1.520432  0.582971 -1.351763  0.582971 1.351763  0.592620 -1.609562  0.592620 1.609562  0.595945 -1.290267  0.595945 1.290267  0.644548 -2.578577  0.644548 2.578577  0.658633 -1.450333  0.658633 1.450333  0.664602 -1.298987  0.664602 1.298987  0.676509 -1.892693  0.676509 1.892693  0.683410 -1.609368  0.683410 1.609368  0.720078 -1.256744  0.720078 1.256744  0.729314 -1.305666  0.729314 1.305666  0.737849 -1.210117  0.737849 1.210117  0.764896 -2.253491  0.764896 2.253491  0.764954 -4.792044  0.764954 4.792044  0.791418 -1.341134  0.791418 1.341134  0.817907 -1.172384  0.817907 1.172384  0.842006 -1.425799  0.842006 1.425799  0.867018 -1.230332  0.867018 1.230332  0.879512 -1.561116  0.879512 1.561116  0.890857 -1.131590  0.890857 1.131590  0.913436 -1.254472  0.913436 1.254472  0.945714 -1.103409  0.945714 1.103409  0.959912 -1.095186  0.959912 1.095186  0.965313 -2.042361  0.965313 2.042361  0.973445 -1.848665  0.973445 1.848665  1.012876 -1.010903  1.012876 1.010903  1.039085 -1.059006  1.039085 1.059006  1.041932 -1.165030  1.041932 1.165030  1.046485 -1.351725  1.046485 1.351725  1.046835 -1.002973  1.046835 1.002973  1.083978 -0.921171  1.083978 0.921171  1.084720 -1.610592  1.084720 1.610592  1.114577 -1.241348  1.114577 1.241348  1.141660 -0.884599  1.141660 0.884599  1.165380 -1.426956  1.165380 1.426956  1.187324 -0.809957  1.187324 0.809957  1.195628 -0.961371  1.195628 0.961371  1.196328 -0.902405  1.196328 0.902405  1.197170 -1.783820  1.197170 1.783820  1.215113 -1.278101  1.215113 1.278101  1.232788 -1.163126  1.232788 1.163126  1.233692 -0.811274  1.233692 0.811274  1.237266 -1.021663  1.237266 1.021663  1.250946 -0.715315  1.250946 0.715315  1.258367 -0.771766  1.258367 0.771766  1.264975 -3.000138  1.264975 3.000138  1.294535 -0.691877  1.294535 0.691877  1.297965 -0.614963  1.297965 0.614963  1.324325 -0.922984  1.324325 0.922984  1.339834 -0.534809  1.339834 0.534809  1.349102 -0.676904  1.349102 0.676904  1.353305 -0.567427  1.353305 0.567427  1.370181 -0.461012  1.370181 0.461012  1.389878 -0.711592  1.389878 0.711592  1.393758 -0.393777  1.393758 0.393777  1.402592 -0.335656  1.402592 0.335656  1.404130 -0.483538  1.404130 0.483538  1.406117 -0.090275  1.406117 0.090275  1.424000 -1.049229  1.424000 1.049229  1.432777 -0.133789  1.432777 0.133789  1.434229 -0.270996  1.434229 0.270996  1.435792 -0.211751  1.435792 0.211751  1.449630 -0.152644  1.449630 0.152644  1.458091 -0.295744  1.458091 0.295744  1.475017 -1.857004  1.475017 1.857004  1.480304 -1.549237  1.480304 1.549237  1.480880 -0.418859  1.480880 0.418859  1.494608 -0.175886  1.494608 0.175886  1.499711 -0.950527  1.499711 0.950527  1.531288 -0.213198  1.531288 0.213198  1.542291 -0.535520  1.542291 0.535520  1.542586 -0.743486  1.542586 0.743486  1.555698 -0.606961  1.555698 0.606961  1.581432 -0.224680  1.581432 0.224680  1.588566 -0.358161  1.588566 0.358161  1.594769 -1.348649  1.594769 1.348649  1.618302 -0.941725  1.618302 0.941725  1.628683 -1.167506  1.628683 1.167506  1.650307 -0.248903  1.650307 0.248903  1.667741 -0.447214  1.667741 0.447214  1.720193 -0.758584  1.720193 0.758584  1.738732 -0.290109  1.738732 0.290109  1.759197 -0.574503  1.759197 0.574503  1.765011 -1.384546  1.765011 1.384546  1.821850 -0.383700  1.821850 0.383700  1.879328 -0.807476  1.879328 0.807476  1.907377 -0.364021  1.907377 0.364021  1.990402 -1.794861  1.990402 1.794861  2.017997 -3.394819  2.017997 3.394819  2.057738 -1.046054  2.057738 1.046054  2.099216 -0.451201  2.099216 0.451201  2.245722 -2.308689  2.245722 2.308689  2.259801 -0.629787  2.259801 0.629787  2.264419 -0.744645  2.264419 0.744645  2.302212 -1.484826  2.302212 1.484826  2.570997 -3.957630  2.570997 3.957630  2.602376 -0.871019  2.602376 0.871019  2.861323 -1.227259  2.861323 1.227259  2.956715 -3.011383  2.956715 3.011383  3.224646 -1.864031  3.224646 1.864031
   /

\setlinear
\color{black}
\setsolid

\normalcolor

\multiput {} at -4 -4  4 4  /
\color{black}
\setplotarea x from -10 to 6, y from -6 to 6
\setplotarea x from -6 to 6, y from -6 to 6
\axis bottom shiftedto y=0
 ticks withvalues  {-6} {} {-4} {} {-2} {} {} {} {2} {} {4} {} {6}  / quantity 13 /
%\axis bottom shiftedto y=0
% label {\hspace{10cm}$\Re a_k$} /
\axis left shiftedto x=0
 ticks out withvalues  {-6$i$} {} {-4$i$} {} {-2$i$} {} {} {} {2$i$} {} {4$i$} {} {6$i$}  / quantity 13 /
%\axis left shiftedto x=0
% label shiftedto y=1  {$\Im a_k$} /
\normalcolor


\endpicture


==> Figures/figure29.tex <==

\beginpicture
\setcoordinatesystem units <50pt,1000pt>
\setlinear
\normalcolor
\setplotarea x from -4 to 3.14, y from 0 to 0.12
\setplotarea x from -3.14 to 3.14, y from 0 to 0.12

\setplotsymbol ({$\cdot$})

\def\mmi{\mathit{i}}

%% angular distribution function for n=100 G(a,1/mu)
\color{Yellow}
\plot   -3.141593 0.050661  -3.015929 0.075991  -2.890265 0.000000  -2.764602 0.075991  -2.638938 0.050661  -2.513274 0.025330  -2.387610 0.075991  -2.261947 0.050661  -2.136283 0.025330  -2.010619 0.050661  -1.884956 0.075991  -1.759292 0.050661  -1.633628 0.050661  -1.507964 0.050661  -1.382301 0.050661  -1.256637 0.050661  -1.130973 0.075991  -1.005310 0.050661  -0.879646 0.050661  -0.753982 0.075991  -0.628319 0.025330  -0.502655 0.075991  -0.376991 0.050661  -0.251327 0.050661  -0.125664 0.025330  -0.000000 0.000000  0.125664 0.025330  0.251327 0.050661  0.376991 0.050661  0.502655 0.075991  0.628319 0.025330  0.753982 0.075991  0.879646 0.050661  1.005310 0.050661  1.130973 0.075991  1.256637 0.050661  1.382301 0.050661  1.507964 0.050661  1.633628 0.050661  1.759292 0.050661  1.884956 0.075991  2.010619 0.050661  2.136283 0.025330  2.261947 0.050661  2.387610 0.075991  2.513274 0.025330  2.638938 0.050661  2.764602 0.075991  2.890265 0.000000  3.015929 0.075991  3.141593 0.050661  
/
%% angular distribution function for n=150 G(a,1/mu)
\color{Orange}
\plot  -3.141593 0.067547  -3.015929 0.033774  -2.890265 0.067547  -2.764602 0.033774  -2.638938 0.067547  -2.513274 0.016887  -2.387610 0.084434  -2.261947 0.033774  -2.136283 0.067547  -2.010619 0.050661  -1.884956 0.033774  -1.759292 0.050661  -1.633628 0.067547  -1.507964 0.033774  -1.382301 0.067547  -1.256637 0.067547  -1.130973 0.016887  -1.005310 0.067547  -0.879646 0.084434  -0.753982 0.033774  -0.628319 0.050661  -0.502655 0.050661  -0.376991 0.067547  -0.251327 0.050661  -0.125664 0.033774  -0.000000 0.000000  0.125664 0.033774  0.251327 0.050661  0.376991 0.067547  0.502655 0.050661  0.628319 0.050661  0.753982 0.033774  0.879646 0.084434  1.005310 0.067547  1.130973 0.016887  1.256637 0.067547  1.382301 0.067547  1.507964 0.033774  1.633628 0.067547  1.759292 0.050661  1.884956 0.033774  2.010619 0.050661  2.136283 0.067547  2.261947 0.033774  2.387610 0.084434  2.513274 0.016887  2.638938 0.067547  2.764602 0.033774  2.890265 0.067547  3.015929 0.033774  3.141593 0.067547  
/
%% angular distribution function for n=200 G(a,1/mu)
\color{Red}
\plot   -3.141593 0.050661  -3.015929 0.063326  -2.890265 0.037995  -2.764602 0.050661  -2.638938 0.050661  -2.513274 0.037995  -2.387610 0.063326  -2.261947 0.050661  -2.136283 0.050661  -2.010619 0.050661  -1.884956 0.050661  -1.759292 0.050661  -1.633628 0.050661  -1.507964 0.037995  -1.382301 0.075991  -1.256637 0.050661  -1.130973 0.037995  -1.005310 0.050661  -0.879646 0.075991  -0.753982 0.063326  -0.628319 0.025330  -0.502655 0.075991  -0.376991 0.050661  -0.251327 0.063326  -0.125664 0.025330  -0.000000 0.000000  0.125664 0.025330  0.251327 0.063326  0.376991 0.050661  0.502655 0.075991  0.628319 0.025330  0.753982 0.063326  0.879646 0.075991  1.005310 0.050661  1.130973 0.037995  1.256637 0.050661  1.382301 0.075991  1.507964 0.037995  1.633628 0.050661  1.759292 0.050661  1.884956 0.050661  2.010619 0.050661  2.136283 0.050661  2.261947 0.050661  2.387610 0.063326  2.513274 0.037995  2.638938 0.050661  2.764602 0.050661  2.890265 0.037995  3.015929 0.063326  3.141593 0.050661  
/
% angular distribution function for n=250 G(a,1/mu)
\color{BrickRed}
\plot   -3.141593 0.060793  -3.015929 0.050661  -2.890265 0.050661  -2.764602 0.040528  -2.638938 0.070925  -2.513274 0.030396  -2.387610 0.040528  -2.261947 0.060793  -2.136283 0.060793  -2.010619 0.050661  -1.884956 0.050661  -1.759292 0.040528  -1.633628 0.060793  -1.507964 0.050661  -1.382301 0.060793  -1.256637 0.050661  -1.130973 0.020264  -1.005310 0.070925  -0.879646 0.060793  -0.753982 0.050661  -0.628319 0.060793  -0.502655 0.040528  -0.376991 0.070925  -0.251327 0.060793  -0.125664 0.030396  -0.000000 0.000000  0.125664 0.030396  0.251327 0.060793  0.376991 0.070925  0.502655 0.040528  0.628319 0.060793  0.753982 0.050661  0.879646 0.060793  1.005310 0.070925  1.130973 0.020264  1.256637 0.050661  1.382301 0.060793  1.507964 0.050661  1.633628 0.060793  1.759292 0.040528  1.884956 0.050661  2.010619 0.050661  2.136283 0.060793  2.261947 0.060793  2.387610 0.040528  2.513274 0.030396  2.638938 0.070925  2.764602 0.040528  2.890265 0.050661  3.015929 0.050661  3.141593 0.060793 /
%% angular distribution function for n=300 G(a,1/mu)
\color{Brown}
\plot  -3.141593 0.050661  -3.015929 0.050661  -2.890265 0.050661  -2.764602 0.050661  -2.638938 0.050661  -2.513274 0.050661  -2.387610 0.033774  -2.261947 0.067547  -2.136283 0.050661  -2.010619 0.050661  -1.884956 0.042217  -1.759292 0.059104  -1.633628 0.050661  -1.507964 0.059104  -1.382301 0.050661  -1.256637 0.050661  -1.130973 0.050661  -1.005310 0.042217  -0.879646 0.067547  -0.753982 0.050661  -0.628319 0.042217  -0.502655 0.059104  -0.376991 0.067547  -0.251327 0.059104  -0.125664 0.033774  -0.000000 0.000000  0.125664 0.033774  0.251327 0.059104  0.376991 0.067547  0.502655 0.059104  0.628319 0.042217  0.753982 0.050661  0.879646 0.067547  1.005310 0.042217  1.130973 0.050661  1.256637 0.050661  1.382301 0.050661  1.507964 0.059104  1.633628 0.050661  1.759292 0.059104  1.884956 0.042217  2.010619 0.050661  2.136283 0.050661  2.261947 0.067547  2.387610 0.033774  2.513274 0.050661  2.638938 0.050661  2.764602 0.050661  2.890265 0.050661  3.015929 0.050661  3.141593 0.050661  
/
%% angular distribution function for n=350 G(a,1/mu)
\color{Mahogany}
\plot  -3.141593 0.072372  -3.015929 0.043423  -2.890265 0.043423  -2.764602 0.050661  -2.638938 0.057898  -2.513274 0.043423  -2.387610 0.057898  -2.261947 0.050661  -2.136283 0.043423  -2.010619 0.050661  -1.884956 0.050661  -1.759292 0.057898  -1.633628 0.057898  -1.507964 0.043423  -1.382301 0.050661  -1.256637 0.043423  -1.130973 0.065135  -1.005310 0.050661  -0.879646 0.043423  -0.753982 0.057898  -0.628319 0.043423  -0.502655 0.057898  -0.376991 0.072372  -0.251327 0.050661  -0.125664 0.043423  -0.000000 0.000000  0.125664 0.043423  0.251327 0.050661  0.376991 0.072372  0.502655 0.057898  0.628319 0.043423  0.753982 0.057898  0.879646 0.043423  1.005310 0.050661  1.130973 0.065135  1.256637 0.043423  1.382301 0.050661  1.507964 0.043423  1.633628 0.057898  1.759292 0.057898  1.884956 0.050661  2.010619 0.050661  2.136283 0.043423  2.261947 0.050661  2.387610 0.057898  2.513274 0.043423  2.638938 0.057898  2.764602 0.050661  2.890265 0.043423  3.015929 0.043423  3.141593 0.072372 
/
%% angular distribution function for n=400 G(a,1/mu)
\color{Maroon}
\plot   -3.141593 0.037995  -3.015929 0.056993  -2.890265 0.050661  -2.764602 0.044328  -2.638938 0.056993  -2.513274 0.044328  -2.387610 0.050661  -2.261947 0.044328  -2.136283 0.056993  -2.010619 0.056993  -1.884956 0.037995  -1.759292 0.063326  -1.633628 0.056993  -1.507964 0.044328  -1.382301 0.056993  -1.256637 0.044328  -1.130973 0.050661  -1.005310 0.056993  -0.879646 0.050661  -0.753982 0.063326  -0.628319 0.031663  -0.502655 0.063326  -0.376991 0.056993  -0.251327 0.063326  -0.125664 0.044328  -0.000000 0.000000  0.125664 0.044328  0.251327 0.063326  0.376991 0.056993  0.502655 0.063326  0.628319 0.031663  0.753982 0.063326  0.879646 0.050661  1.005310 0.056993  1.130973 0.050661  1.256637 0.044328  1.382301 0.056993  1.507964 0.044328  1.633628 0.056993  1.759292 0.063326  1.884956 0.037995  2.010619 0.056993  2.136283 0.056993  2.261947 0.044328  2.387610 0.050661  2.513274 0.044328  2.638938 0.056993  2.764602 0.044328  2.890265 0.050661  3.015929 0.056993  3.141593 0.037995
/
%% angular distribution function for n=450 G(a,1/mu)
\color{Sepia}
\plot   -3.141593 0.045032  -3.015929 0.061919  -2.890265 0.045032  -2.764602 0.045032  -2.638938 0.045032  -2.513274 0.061919  -2.387610 0.039403  -2.261947 0.056290  -2.136283 0.050661  -2.010619 0.050661  -1.884956 0.050661  -1.759292 0.050661  -1.633628 0.056290  -1.507964 0.045032  -1.382301 0.050661  -1.256637 0.056290  -1.130973 0.056290  -1.005310 0.045032  -0.879646 0.050661  -0.753982 0.061919  -0.628319 0.045032  -0.502655 0.056290  -0.376991 0.050661  -0.251327 0.067547  -0.125664 0.045032  -0.000000 0.000000  0.125664 0.045032  0.251327 0.067547  0.376991 0.050661  0.502655 0.056290  0.628319 0.045032  0.753982 0.061919  0.879646 0.050661  1.005310 0.045032  1.130973 0.056290  1.256637 0.056290  1.382301 0.050661  1.507964 0.045032  1.633628 0.056290  1.759292 0.050661  1.884956 0.050661  2.010619 0.050661  2.136283 0.050661  2.261947 0.056290  2.387610 0.039403  2.513274 0.061919  2.638938 0.045032  2.764602 0.045032  2.890265 0.045032  3.015929 0.061919  3.141593 0.045032  
/
%% angular distribution function for n=500 G(a,1/mu)
\color{Blue}
\plot   -3.141593 0.040528  -3.015929 0.060793  -2.890265 0.050661  -2.764602 0.040528  -2.638938 0.050661  -2.513274 0.050661  -2.387610 0.055727  -2.261947 0.050661  -2.136283 0.045595  -2.010619 0.055727  -1.884956 0.055727  -1.759292 0.045595  -1.633628 0.040528  -1.507964 0.065859  -1.382301 0.055727  -1.256637 0.045595  -1.130973 0.040528  -1.005310 0.060793  -0.879646 0.045595  -0.753982 0.055727  -0.628319 0.055727  -0.502655 0.055727  -0.376991 0.060793  -0.251327 0.050661  -0.125664 0.050661  -0.000000 0.000000  0.125664 0.050661  0.251327 0.050661  0.376991 0.060793  0.502655 0.055727  0.628319 0.055727  0.753982 0.055727  0.879646 0.045595  1.005310 0.060793  1.130973 0.040528  1.256637 0.045595  1.382301 0.055727  1.507964 0.065859  1.633628 0.040528  1.759292 0.045595  1.884956 0.055727  2.010619 0.055727  2.136283 0.045595  2.261947 0.050661  2.387610 0.055727  2.513274 0.050661  2.638938 0.050661  2.764602 0.040528  2.890265 0.050661  3.015929 0.060793  3.141593 0.040528 
/


%\color{Sepia}
%%\plot   /
%%35
%\color{black}
%\plot  /
\setlinear
\color{black}
\setsolid

\normalcolor

\color{black}
\setplotarea x from -3.14 to 3.14, y from 0 to 0.12
\axis bottom  ticks
          withvalues {$-\pi$} {0} {$\pi$} / quantity 3 /
          %logged 
          %numbered at 1.6 1.8 2.0 2.2 / 
         % length <0pt> from 1.5 to 4.5 by 0.5
          %from 1.25 to 2.75 by 0.50 
          %/
\axis bottom label {\hspace{7cm} $\phi$} /

\axis left shiftedto x=0
 ticks out withvalues {} {} {$0.06$} {} {0.12} / quantity 5 /

\normalcolor


\endpicture


==> Figures/figure30.tex <==

\beginpicture
\setcoordinatesystem units <0.7pt,150pt>
\setlinear
\normalcolor
\setplotarea x from -10 to 500, y from 0 to 1.2
\setplotarea x from 0 to 500, y from 0 to 1.2

\setplotsymbol ({$\cdot$})

\setsolid

%%|a|<1.45%
\color{Green} 
\put {$|a|\leq 1.45$} at 550 0.25
\multiput {\scriptsize$\bullet$} at
1 1.000    2 1.000    3 1.000    4 1.000    5 1.000    6 1.000    7 1.000    8 1.000    9 1.000   10 0.800   11 0.818   12 0.667   13 0.538   14 0.571   15 0.467   16 0.500   17 0.412   18 0.333   19 0.368   20 0.300   21 0.238   22 0.182   23 0.130   24 0.083   25 0.040   26 0.000   27 0.000   28 0.000   29 0.000   30 0.000   31 0.000   32 0.000   33 0.000   34 0.000   35 0.000   36 0.000   37 0.000   38 0.000   39 0.000   40 0.000   41 0.000   42 0.000   43 0.000   44 0.000   45 0.000   46 0.000   47 0.000   48 0.000   49 0.000   50 0.000   51 0.000   52 0.000   53 0.000   54 0.000   55 0.000   56 0.000   57 0.035   58 0.034   59 0.034   60 0.033   61 0.033   62 0.032   63 0.032   64 0.031   65 0.031   66 0.030   67 0.030   68 0.029   69 0.029   70 0.029   71 0.028   72 0.028   73 0.027   74 0.027   75 0.027   76 0.026   77 0.026   78 0.026   79 0.025   80 0.025   81 0.025   82 0.024   83 0.024   84 0.024   85 0.024   86 0.023   87 0.023   88 0.023   89 0.022   90 0.022   91 0.022   92 0.022   93 0.022   94 0.021   95 0.021   96 0.021   97 0.021   98 0.020   99 0.020  100 0.020  101 0.020  102 0.020  103 0.019  104 0.019  105 0.019  106 0.019  107 0.019  108 0.019  109 0.018  110 0.018  111 0.018  112 0.018  113 0.035  114 0.018  115 0.035  116 0.034  117 0.034  118 0.017  119 0.034  120 0.017  121 0.033  122 0.016  123 0.033  124 0.016  125 0.016  126 0.016  127 0.016  128 0.016  129 0.016  130 0.015  131 0.031  132 0.015  133 0.030  134 0.030  135 0.044  136 0.044  137 0.044  138 0.043  139 0.043  140 0.043  141 0.043  142 0.042  143 0.028  144 0.028  145 0.041  146 0.027  147 0.054  148 0.041  149 0.067  150 0.040  151 0.066  152 0.079  153 0.052  154 0.052  155 0.052  156 0.051  157 0.038  158 0.051  159 0.038  160 0.050  161 0.050  162 0.062  163 0.074  164 0.061  165 0.061  166 0.084  167 0.072  168 0.107  169 0.095  170 0.082  171 0.105  172 0.105  173 0.104  174 0.103  175 0.091  176 0.080  177 0.090  178 0.101  179 0.101  180 0.111  181 0.122  182 0.121  183 0.109  184 0.109  185 0.119  186 0.118  187 0.128  188 0.138  189 0.138  190 0.126  191 0.136  192 0.115  193 0.155  194 0.134  195 0.133  196 0.153  197 0.142  198 0.141  199 0.141  200 0.130  201 0.149  202 0.149  203 0.148  204 0.137  205 0.137  206 0.136  207 0.145  208 0.149  209 0.134  210 0.157  211 0.142  212 0.151  213 0.155  214 0.154  215 0.144  216 0.162  217 0.180  218 0.161  219 0.178  220 0.159  221 0.158  222 0.158  223 0.157  224 0.165  225 0.164  226 0.164  227 0.154  228 0.145  229 0.153  230 0.152  231 0.160  232 0.185  233 0.167  234 0.192  235 0.209  236 0.191  237 0.190  238 0.197  239 0.172  240 0.188  241 0.195  242 0.227  243 0.210  244 0.201  245 0.200  246 0.215  247 0.206  248 0.206  249 0.189  250 0.196  251 0.219  252 0.194  253 0.202  254 0.201  255 0.216  256 0.168  257 0.198  258 0.205  259 0.205  260 0.235  261 0.218  262 0.225  263 0.232  264 0.231  265 0.230  266 0.252  267 0.228  268 0.243  269 0.234  270 0.252  271 0.225  272 0.239  273 0.238  274 0.245  275 0.236  276 0.243  277 0.264  278 0.259  279 0.251  280 0.232  281 0.253  282 0.266  283 0.265  284 0.243  285 0.260  286 0.262  287 0.265  288 0.260  289 0.256  290 0.272  291 0.268  292 0.267  293 0.259  294 0.272  295 0.258  296 0.253  297 0.249  298 0.252  299 0.258  300 0.243  301 0.243  302 0.265  303 0.254  304 0.250  305 0.256  306 0.242  307 0.261  308 0.247  309 0.239  310 0.265  311 0.264  312 0.263  313 0.268  314 0.274  315 0.267  316 0.272  317 0.271  318 0.270  319 0.276  320 0.269  321 0.280  322 0.280  323 0.266  324 0.290  325 0.289  326 0.282  327 0.275  328 0.274  329 0.274  330 0.273  331 0.278  332 0.289  333 0.303  334 0.287  335 0.272  336 0.286  337 0.288  338 0.296  339 0.298  340 0.294  341 0.296  342 0.298  343 0.292  344 0.291  345 0.278  346 0.277  347 0.256  348 0.287  349 0.278  350 0.283  351 0.293  352 0.281  353 0.280  354 0.297  355 0.285  356 0.289  357 0.283  358 0.293  359 0.287  360 0.275  361 0.274  362 0.285  363 0.284  364 0.272  365 0.277  366 0.276  367 0.264  368 0.264  369 0.279  370 0.273  371 0.270  372 0.274  373 0.279  374 0.289  375 0.293  376 0.277  377 0.286  378 0.280  379 0.296  380 0.284  381 0.273  382 0.272  383 0.277  384 0.271  385 0.270  386 0.264  387 0.274  388 0.263  389 0.278  390 0.282  391 0.292  392 0.286  393 0.290  394 0.294  395 0.278  396 0.288  397 0.297  398 0.291  399 0.291  400 0.295  401 0.294  402 0.284  403 0.278  404 0.282  405 0.272  406 0.281  407 0.290  408 0.279  409 0.264  410 0.283  411 0.282  412 0.301  413 0.295  414 0.290  415 0.294  416 0.303  417 0.302  418 0.292  419 0.301  420 0.300  421 0.299  422 0.303  423 0.303  424 0.307  425 0.292  426 0.286  427 0.300  428 0.290  429 0.294  430 0.302  431 0.306  432 0.296  433 0.300  434 0.300  435 0.285  436 0.298  437 0.302  438 0.306  439 0.296  440 0.291  441 0.286  442 0.294  443 0.293  444 0.288  445 0.297  446 0.291  447 0.291  448 0.286  449 0.298  450 0.298  451 0.293  452 0.301  453 0.300  454 0.295  455 0.277  456 0.285  457 0.289  458 0.288  459 0.279  460 0.291  461 0.282  462 0.281  463 0.276  464 0.280  465 0.288  466 0.270  467 0.278  468 0.282  469 0.286  470 0.281  471 0.280  472 0.284  473 0.283  474 0.283  475 0.286  476 0.290  477 0.302  478 0.293  479 0.296  480 0.288  481 0.287  482 0.288  483 0.273  484 0.275  485 0.276  486 0.278  487 0.267  488 0.281  489 0.276  490 0.267  491 0.283  492 0.283  493 0.274  494 0.269  495 0.285  496 0.280  497 0.280  498 0.279  499 0.275  500 0.266 
 /

%%|a|>1.45%
\color{Orange} 
\put {$|a| > 1.45$} at 550 0.73
\multiput {\scriptsize$\bullet$} at
1 0.000    2 0.000    3 0.000    4 0.000    5 0.000    6 0.000    7 0.000    8 0.000    9 0.000   10 0.200   11 0.182   12 0.333   13 0.462   14 0.429   15 0.533   16 0.500   17 0.588   18 0.667   19 0.632   20 0.700   21 0.762   22 0.818   23 0.870   24 0.917   25 0.960   26 1.000   27 1.000   28 1.000   29 1.000   30 1.000   31 1.000   32 1.000   33 1.000   34 1.000   35 1.000   36 1.000   37 1.000   38 1.000   39 1.000   40 1.000   41 1.000   42 1.000   43 1.000   44 1.000   45 1.000   46 1.000   47 1.000   48 1.000   49 1.000   50 1.000   51 1.000   52 1.000   53 1.000   54 1.000   55 1.000   56 1.000   57 0.965   58 0.966   59 0.966   60 0.967   61 0.967   62 0.968   63 0.968   64 0.969   65 0.969   66 0.970   67 0.970   68 0.971   69 0.971   70 0.971   71 0.972   72 0.972   73 0.973   74 0.973   75 0.973   76 0.974   77 0.974   78 0.974   79 0.975   80 0.975   81 0.975   82 0.976   83 0.976   84 0.976   85 0.976   86 0.977   87 0.977   88 0.977   89 0.978   90 0.978   91 0.978   92 0.978   93 0.978   94 0.979   95 0.979   96 0.979   97 0.979   98 0.980   99 0.980  100 0.980  101 0.980  102 0.980  103 0.981  104 0.981  105 0.981  106 0.981  107 0.981  108 0.981  109 0.982  110 0.982  111 0.982  112 0.982  113 0.965  114 0.982  115 0.965  116 0.966  117 0.966  118 0.983  119 0.966  120 0.983  121 0.967  122 0.984  123 0.967  124 0.984  125 0.984  126 0.984  127 0.984  128 0.984  129 0.984  130 0.985  131 0.969  132 0.985  133 0.970  134 0.970  135 0.956  136 0.956  137 0.956  138 0.957  139 0.957  140 0.957  141 0.957  142 0.958  143 0.972  144 0.972  145 0.959  146 0.973  147 0.946  148 0.959  149 0.933  150 0.960  151 0.934  152 0.921  153 0.948  154 0.948  155 0.948  156 0.949  157 0.962  158 0.949  159 0.962  160 0.950  161 0.950  162 0.938  163 0.926  164 0.939  165 0.939  166 0.916  167 0.928  168 0.893  169 0.905  170 0.918  171 0.895  172 0.895  173 0.896  174 0.897  175 0.909  176 0.920  177 0.910  178 0.899  179 0.899  180 0.889  181 0.878  182 0.879  183 0.891  184 0.891  185 0.881  186 0.882  187 0.872  188 0.862  189 0.862  190 0.874  191 0.864  192 0.885  193 0.845  194 0.866  195 0.867  196 0.847  197 0.858  198 0.859  199 0.859  200 0.870  201 0.851  202 0.851  203 0.852  204 0.863  205 0.863  206 0.864  207 0.855  208 0.851  209 0.866  210 0.843  211 0.858  212 0.849  213 0.845  214 0.846  215 0.856  216 0.838  217 0.820  218 0.839  219 0.822  220 0.841  221 0.842  222 0.842  223 0.843  224 0.835  225 0.836  226 0.836  227 0.846  228 0.855  229 0.847  230 0.848  231 0.840  232 0.815  233 0.833  234 0.808  235 0.791  236 0.809  237 0.810  238 0.803  239 0.828  240 0.812  241 0.805  242 0.773  243 0.790  244 0.799  245 0.800  246 0.785  247 0.794  248 0.794  249 0.811  250 0.804  251 0.781  252 0.806  253 0.798  254 0.799  255 0.784  256 0.832  257 0.802  258 0.795  259 0.795  260 0.765  261 0.782  262 0.775  263 0.768  264 0.769  265 0.770  266 0.748  267 0.772  268 0.757  269 0.766  270 0.748  271 0.775  272 0.761  273 0.762  274 0.755  275 0.764  276 0.757  277 0.736  278 0.741  279 0.749  280 0.768  281 0.747  282 0.734  283 0.735  284 0.757  285 0.740  286 0.738  287 0.735  288 0.740  289 0.744  290 0.728  291 0.732  292 0.733  293 0.741  294 0.728  295 0.742  296 0.747  297 0.751  298 0.748  299 0.742  300 0.757  301 0.757  302 0.735  303 0.746  304 0.750  305 0.744  306 0.758  307 0.739  308 0.753  309 0.761  310 0.735  311 0.736  312 0.737  313 0.732  314 0.726  315 0.733  316 0.728  317 0.729  318 0.730  319 0.724  320 0.731  321 0.720  322 0.720  323 0.734  324 0.710  325 0.711  326 0.718  327 0.725  328 0.726  329 0.726  330 0.727  331 0.722  332 0.711  333 0.697  334 0.713  335 0.728  336 0.714  337 0.712  338 0.704  339 0.702  340 0.706  341 0.704  342 0.702  343 0.708  344 0.709  345 0.722  346 0.723  347 0.744  348 0.713  349 0.722  350 0.717  351 0.707  352 0.719  353 0.720  354 0.703  355 0.715  356 0.711  357 0.717  358 0.707  359 0.713  360 0.725  361 0.726  362 0.715  363 0.716  364 0.728  365 0.723  366 0.724  367 0.736  368 0.736  369 0.721  370 0.727  371 0.730  372 0.726  373 0.721  374 0.711  375 0.707  376 0.723  377 0.714  378 0.720  379 0.704  380 0.716  381 0.727  382 0.728  383 0.723  384 0.729  385 0.730  386 0.736  387 0.726  388 0.737  389 0.722  390 0.718  391 0.708  392 0.714  393 0.710  394 0.706  395 0.722  396 0.712  397 0.703  398 0.709  399 0.709  400 0.705  401 0.706  402 0.716  403 0.722  404 0.718  405 0.728  406 0.719  407 0.710  408 0.721  409 0.736  410 0.717  411 0.718  412 0.699  413 0.705  414 0.710  415 0.706  416 0.697  417 0.698  418 0.708  419 0.699  420 0.700  421 0.701  422 0.697  423 0.697  424 0.693  425 0.708  426 0.714  427 0.700  428 0.710  429 0.706  430 0.698  431 0.694  432 0.704  433 0.700  434 0.700  435 0.715  436 0.702  437 0.698  438 0.694  439 0.704  440 0.709  441 0.714  442 0.706  443 0.707  444 0.712  445 0.703  446 0.709  447 0.709  448 0.714  449 0.702  450 0.702  451 0.707  452 0.699  453 0.700  454 0.705  455 0.723  456 0.715  457 0.711  458 0.712  459 0.721  460 0.709  461 0.718  462 0.719  463 0.724  464 0.720  465 0.712  466 0.730  467 0.722  468 0.718  469 0.714  470 0.719  471 0.720  472 0.716  473 0.717  474 0.717  475 0.714  476 0.710  477 0.698  478 0.707  479 0.704  480 0.712  481 0.713  482 0.712  483 0.727  484 0.725  485 0.724  486 0.722  487 0.733  488 0.719  489 0.724  490 0.733  491 0.717  492 0.717  493 0.726  494 0.731  495 0.715  496 0.720  497 0.720  498 0.721  499 0.725  500 0.734
 /


%%|a|>1.55%
\color{Maroon} 
\put {$|a| > 1.55$} at 550 0.55
\multiput {\scriptsize$\bullet$} at
1 0.000    2 0.000    3 0.000    4 0.000    5 0.000    6 0.000    7 0.000    8 0.000    9 0.000   10 0.000   11 0.000   12 0.000   13 0.154   14 0.143   15 0.133   16 0.250   17 0.235   18 0.333   19 0.316   20 0.300   21 0.381   22 0.455   23 0.435   24 0.500   25 0.480   26 0.462   27 0.519   28 0.500   29 0.552   30 0.600   31 0.581   32 0.625   33 0.667   34 0.647   35 0.686   36 0.778   37 0.757   38 0.789   39 0.821   40 0.850   41 0.878   42 0.905   43 0.930   44 0.909   45 0.933   46 0.957   47 0.936   48 0.958   49 0.939   50 0.960   51 0.941   52 0.923   53 0.906   54 0.926   55 0.909   56 0.893   57 0.930   58 0.931   59 0.915   60 0.933   61 0.918   62 0.887   63 0.889   64 0.891   65 0.892   66 0.909   67 0.851   68 0.838   69 0.855   70 0.857   71 0.831   72 0.833   73 0.808   74 0.811   75 0.867   76 0.803   77 0.766   78 0.769   79 0.823   80 0.775   81 0.802   82 0.744   83 0.783   84 0.833   85 0.718   86 0.721   87 0.724   88 0.705   89 0.708   90 0.667   91 0.736   92 0.783   93 0.742   94 0.681   95 0.684   96 0.750   97 0.753   98 0.714   99 0.737  100 0.670  101 0.723  102 0.627  103 0.670  104 0.615  105 0.600  106 0.585  107 0.607  108 0.574  109 0.578  110 0.582  111 0.550  112 0.571  113 0.575  114 0.596  115 0.557  116 0.621  117 0.607  118 0.610  119 0.563  120 0.567  121 0.579  122 0.557  123 0.569  124 0.565  125 0.544  126 0.619  127 0.567  128 0.547  129 0.558  130 0.546  131 0.534  132 0.561  133 0.534  134 0.537  135 0.548  136 0.529  137 0.555  138 0.543  139 0.554  140 0.550  141 0.546  142 0.570  143 0.538  144 0.535  145 0.545  146 0.555  147 0.578  148 0.561  149 0.584  150 0.553  151 0.563  152 0.533  153 0.569  154 0.552  155 0.574  156 0.571  157 0.580  158 0.582  159 0.560  160 0.550  161 0.565  162 0.556  163 0.583  164 0.585  165 0.576  166 0.590  167 0.545  168 0.560  169 0.574  170 0.553  171 0.591  172 0.558  173 0.561  174 0.563  175 0.566  176 0.557  177 0.525  178 0.528  179 0.542  180 0.533  181 0.558  182 0.582  183 0.541  184 0.543  185 0.568  186 0.527  187 0.529  188 0.553  189 0.566  190 0.579  191 0.560  192 0.557  193 0.554  194 0.562  195 0.538  196 0.577  197 0.563  198 0.571  199 0.558  200 0.555  201 0.552  202 0.550  203 0.557  204 0.544  205 0.561  206 0.549  207 0.556  208 0.553  209 0.565  210 0.576  211 0.550  212 0.552  213 0.554  214 0.556  215 0.540  216 0.569  217 0.581  218 0.592  219 0.557  220 0.550  221 0.552  222 0.554  223 0.538  224 0.558  225 0.560  226 0.562  227 0.564  228 0.570  229 0.550  230 0.557  231 0.554  232 0.552  233 0.532  234 0.590  235 0.570  236 0.559  237 0.557  238 0.529  239 0.544  240 0.542  241 0.564  242 0.562  243 0.547  244 0.574  245 0.559  246 0.553  247 0.555  248 0.577  249 0.566  250 0.588  251 0.578  252 0.563  253 0.557  254 0.567  255 0.569  256 0.559  257 0.553  258 0.554  259 0.544  260 0.535  261 0.536  262 0.561  263 0.570  264 0.564  265 0.558  266 0.523  267 0.554  268 0.571  269 0.558  270 0.552  271 0.568  272 0.570  273 0.579  274 0.573  275 0.545  276 0.562  277 0.542  278 0.543  279 0.545  280 0.554  281 0.555  282 0.543  283 0.544  284 0.546  285 0.561  286 0.559  287 0.571  288 0.573  289 0.567  290 0.548  291 0.550  292 0.548  293 0.553  294 0.544  295 0.566  296 0.561  297 0.562  298 0.547  299 0.552  300 0.567  301 0.571  302 0.576  303 0.571  304 0.586  305 0.554  306 0.562  307 0.567  308 0.568  309 0.570  310 0.558  311 0.559  312 0.561  313 0.569  314 0.576  315 0.556  316 0.576  317 0.565  318 0.566  319 0.561  320 0.550  321 0.551  322 0.547  323 0.548  324 0.556  325 0.545  326 0.546  327 0.560  328 0.555  329 0.556  330 0.564  331 0.559  332 0.548  333 0.547  334 0.560  335 0.561  336 0.551  337 0.564  338 0.530  339 0.549  340 0.556  341 0.551  342 0.567  343 0.542  344 0.570  345 0.545  346 0.552  347 0.559  348 0.552  349 0.556  350 0.551  351 0.558  352 0.548  353 0.544  354 0.551  355 0.552  356 0.567  357 0.546  358 0.547  359 0.538  360 0.550  361 0.551  362 0.547  363 0.543  364 0.544  365 0.567  366 0.552  367 0.553  368 0.549  369 0.550  370 0.568  371 0.547  372 0.548  373 0.550  374 0.556  375 0.557  376 0.580  377 0.570  378 0.556  379 0.551  380 0.537  381 0.549  382 0.560  383 0.540  384 0.531  385 0.548  386 0.544  387 0.548  388 0.557  389 0.548  390 0.549  391 0.560  392 0.556  393 0.547  394 0.548  395 0.542  396 0.556  397 0.567  398 0.548  399 0.541  400 0.565  401 0.554  402 0.537  403 0.553  404 0.550  405 0.536  406 0.534  407 0.543  408 0.537  409 0.531  410 0.534  411 0.545  412 0.541  413 0.547  414 0.519  415 0.549  416 0.550  417 0.547  418 0.557  419 0.554  420 0.540  421 0.537  422 0.562  423 0.563  424 0.559  425 0.546  426 0.570  427 0.557  428 0.547  429 0.536  430 0.544  431 0.543  432 0.551  433 0.545  434 0.553  435 0.561  436 0.553  437 0.549  438 0.550  439 0.551  440 0.557  441 0.553  442 0.550  443 0.551  444 0.543  445 0.539  446 0.540  447 0.546  448 0.547  449 0.552  450 0.540  451 0.554  452 0.551  453 0.539  454 0.553  455 0.541  456 0.546  457 0.556  458 0.552  459 0.549  460 0.533  461 0.547  462 0.552  463 0.549  464 0.554  465 0.555  466 0.547  467 0.561  468 0.566  469 0.554  470 0.560  471 0.548  472 0.557  473 0.541  474 0.559  475 0.547  476 0.540  477 0.549  478 0.556  479 0.559  480 0.546  481 0.549  482 0.552  483 0.555  484 0.552  485 0.540  486 0.539  487 0.546  488 0.545  489 0.540  490 0.543  491 0.550  492 0.549  493 0.548  494 0.571  495 0.564  496 0.536  497 0.549  498 0.546  499 0.555  500 0.548  
/

%%|a|>1.65%
\color{Sepia} 
\put {$|a| > 1.65$} at 550 0.45
\multiput {\scriptsize$\bullet$} at
1 0.000    2 0.000    3 0.000    4 0.000    5 0.000    6 0.000    7 0.000    8 0.000    9 0.000   10 0.000   11 0.000   12 0.000   13 0.000   14 0.000   15 0.000   16 0.000   17 0.000   18 0.000   19 0.000   20 0.000   21 0.095   22 0.091   23 0.174   24 0.167   25 0.160   26 0.231   27 0.222   28 0.214   29 0.276   30 0.267   31 0.258   32 0.312   33 0.303   34 0.294   35 0.343   36 0.333   37 0.324   38 0.263   39 0.308   40 0.300   41 0.341   42 0.381   43 0.372   44 0.318   45 0.400   46 0.391   47 0.340   48 0.417   49 0.449   50 0.320   51 0.314   52 0.308   53 0.264   54 0.407   55 0.291   56 0.357   57 0.386   58 0.483   59 0.407   60 0.333   61 0.328   62 0.355   63 0.413   64 0.438   65 0.462   66 0.455   67 0.478   68 0.441   69 0.507   70 0.429   71 0.465   72 0.444   73 0.452   74 0.446   75 0.387   76 0.408   77 0.506   78 0.423   79 0.418   80 0.438   81 0.457   82 0.427   83 0.458   84 0.417   85 0.412   86 0.442   87 0.437   88 0.409   89 0.427   90 0.422   91 0.440   92 0.391   93 0.366   94 0.447   95 0.379   96 0.417   97 0.402   98 0.398   99 0.394  100 0.410  101 0.406  102 0.412  103 0.456  104 0.404  105 0.448  106 0.453  107 0.477  108 0.444  109 0.431  110 0.436  111 0.459  112 0.464  113 0.434  114 0.439  115 0.470  116 0.414  117 0.436  118 0.458  119 0.445  120 0.433  121 0.430  122 0.443  123 0.439  124 0.403  125 0.400  126 0.397  127 0.433  128 0.422  129 0.411  130 0.446  131 0.435  132 0.424  133 0.459  134 0.418  135 0.452  136 0.441  137 0.431  138 0.413  139 0.439  140 0.436  141 0.461  142 0.415  143 0.441  144 0.438  145 0.434  146 0.404  147 0.442  148 0.412  149 0.430  150 0.447  151 0.430  152 0.414  153 0.438  154 0.435  155 0.445  156 0.429  157 0.414  158 0.424  159 0.453  160 0.412  161 0.429  162 0.432  163 0.399  164 0.427  165 0.430  166 0.434  167 0.437  168 0.452  169 0.432  170 0.435  171 0.439  172 0.430  173 0.434  174 0.414  175 0.429  176 0.420  177 0.424  178 0.449  179 0.430  180 0.444  181 0.425  182 0.440  183 0.454  184 0.446  185 0.449  186 0.452  187 0.444  188 0.447  189 0.460  190 0.442  191 0.435  192 0.411  193 0.440  194 0.428  195 0.431  196 0.434  197 0.447  198 0.419  199 0.407  200 0.425  201 0.443  202 0.421  203 0.429  204 0.456  205 0.415  206 0.432  207 0.415  208 0.438  209 0.431  210 0.433  211 0.427  212 0.448  213 0.432  214 0.453  215 0.437  216 0.435  217 0.433  218 0.431  219 0.438  220 0.445  221 0.443  222 0.432  223 0.457  224 0.438  225 0.444  226 0.442  227 0.436  228 0.430  229 0.432  230 0.435  231 0.420  232 0.422  233 0.442  234 0.410  235 0.430  236 0.424  237 0.426  238 0.420  239 0.423  240 0.433  241 0.419  242 0.438  243 0.432  244 0.439  245 0.437  246 0.435  247 0.433  248 0.415  249 0.438  250 0.420  251 0.426  252 0.437  253 0.455  254 0.441  255 0.431  256 0.445  257 0.451  258 0.434  259 0.444  260 0.446  261 0.460  262 0.427  263 0.471  264 0.439  265 0.442  266 0.459  267 0.438  268 0.451  269 0.428  270 0.456  271 0.439  272 0.449  273 0.421  274 0.416  275 0.415  276 0.406  277 0.419  278 0.432  279 0.430  280 0.421  281 0.441  282 0.440  283 0.424  284 0.430  285 0.449  286 0.434  287 0.439  288 0.403  289 0.436  290 0.441  291 0.440  292 0.432  293 0.430  294 0.435  295 0.424  296 0.426  297 0.441  298 0.430  299 0.438  300 0.433  301 0.422  302 0.430  303 0.432  304 0.441  305 0.443  306 0.454  307 0.440  308 0.435  309 0.437  310 0.439  311 0.431  312 0.436  313 0.431  314 0.420  315 0.435  316 0.424  317 0.451  318 0.434  319 0.436  320 0.419  321 0.427  322 0.435  323 0.430  324 0.441  325 0.434  326 0.423  327 0.443  328 0.457  329 0.435  330 0.442  331 0.438  332 0.428  333 0.429  334 0.434  335 0.454  336 0.429  337 0.427  338 0.420  339 0.431  340 0.429  341 0.440  342 0.444  343 0.431  344 0.436  345 0.441  346 0.445  347 0.432  348 0.440  349 0.436  350 0.437  351 0.427  352 0.435  353 0.448  354 0.444  355 0.439  356 0.433  357 0.454  358 0.436  359 0.432  360 0.422  361 0.435  362 0.431  363 0.433  364 0.440  365 0.436  366 0.426  367 0.433  368 0.440  369 0.434  370 0.438  371 0.431  372 0.425  373 0.434  374 0.439  375 0.427  376 0.436  377 0.443  378 0.429  379 0.438  380 0.445  381 0.446  382 0.437  383 0.444  384 0.440  385 0.426  386 0.438  387 0.439  388 0.441  389 0.432  390 0.428  391 0.435  392 0.431  393 0.443  394 0.439  395 0.420  396 0.447  397 0.426  398 0.422  399 0.441  400 0.432  401 0.434  402 0.445  403 0.422  404 0.433  405 0.462  406 0.446  407 0.432  408 0.434  409 0.433  410 0.429  411 0.431  412 0.422  413 0.419  414 0.444  415 0.431  416 0.425  417 0.441  418 0.433  419 0.434  420 0.445  421 0.437  422 0.448  423 0.440  424 0.441  425 0.428  426 0.446  427 0.431  428 0.425  429 0.438  430 0.447  431 0.427  432 0.431  433 0.443  434 0.424  435 0.423  436 0.436  437 0.439  438 0.425  439 0.428  440 0.423  441 0.440  442 0.446  443 0.442  444 0.444  445 0.440  446 0.439  447 0.438  448 0.429  449 0.450  450 0.424  451 0.430  452 0.431  453 0.428  454 0.421  455 0.426  456 0.436  457 0.438  458 0.439  459 0.444  460 0.448  461 0.430  462 0.435  463 0.441  464 0.438  465 0.430  466 0.444  467 0.433  468 0.438  469 0.426  470 0.445  471 0.429  472 0.434  473 0.440  474 0.441  475 0.434  476 0.439  477 0.436  478 0.437  479 0.434  480 0.448  481 0.445  482 0.434  483 0.431  484 0.428  485 0.433  486 0.442  487 0.441  488 0.441  489 0.440  490 0.443  491 0.452  492 0.441  493 0.446  494 0.427  495 0.436  496 0.431  497 0.427  498 0.426  499 0.441  500 0.440 
/

%%|a|>1.75%
\color{blue} 
\put {$|a| > 1.75$} at 550 0.35
\multiput {\scriptsize$\bullet$} at
1 0.000    2 0.000    3 0.000    4 0.000    5 0.000    6 0.000    7 0.000    8 0.000    9 0.000   10 0.000   11 0.000   12 0.000   13 0.000   14 0.000   15 0.000   16 0.000   17 0.000   18 0.000   19 0.000   20 0.000   21 0.000   22 0.000   23 0.000   24 0.000   25 0.000   26 0.000   27 0.000   28 0.000   29 0.000   30 0.000   31 0.000   32 0.000   33 0.000   34 0.000   35 0.000   36 0.000   37 0.000   38 0.000   39 0.000   40 0.000   41 0.049   42 0.095   43 0.093   44 0.136   45 0.133   46 0.130   47 0.128   48 0.125   49 0.163   50 0.200   51 0.157   52 0.154   53 0.189   54 0.185   55 0.182   56 0.179   57 0.211   58 0.172   59 0.169   60 0.167   61 0.230   62 0.226   63 0.190   64 0.219   65 0.185   66 0.212   67 0.179   68 0.206   69 0.174   70 0.229   71 0.225   72 0.278   73 0.247   74 0.257   75 0.307   76 0.276   77 0.260   78 0.295   79 0.253   80 0.288   81 0.272   82 0.280   83 0.349   84 0.286   85 0.318   86 0.326   87 0.356   88 0.364   89 0.315   90 0.311   91 0.374   92 0.326   93 0.323   94 0.340   95 0.337   96 0.333   97 0.330   98 0.316   99 0.313  100 0.330  101 0.307  102 0.353  103 0.301  104 0.346  105 0.333  106 0.340  107 0.383  108 0.296  109 0.358  110 0.364  111 0.351  112 0.304  113 0.345  114 0.351  115 0.339  116 0.345  117 0.333  118 0.322  119 0.345  120 0.350  121 0.322  122 0.328  123 0.366  124 0.339  125 0.360  126 0.333  127 0.354  128 0.359  129 0.333  130 0.362  131 0.344  132 0.348  133 0.368  134 0.358  135 0.348  136 0.360  137 0.372  138 0.370  139 0.360  140 0.364  141 0.355  142 0.331  143 0.371  144 0.354  145 0.366  146 0.363  147 0.367  148 0.358  149 0.376  150 0.367  151 0.364  152 0.375  153 0.373  154 0.370  155 0.355  156 0.340  157 0.338  158 0.348  159 0.352  160 0.325  161 0.342  162 0.333  163 0.350  164 0.329  165 0.321  166 0.343  167 0.365  168 0.339  169 0.349  170 0.347  171 0.333  172 0.349  173 0.329  174 0.328  175 0.337  176 0.330  177 0.367  178 0.348  179 0.346  180 0.367  181 0.343  182 0.363  183 0.344  184 0.348  185 0.341  186 0.344  187 0.348  188 0.330  189 0.344  190 0.337  191 0.340  192 0.349  193 0.342  194 0.345  195 0.359  196 0.372  197 0.355  198 0.343  199 0.367  200 0.360  201 0.343  202 0.366  203 0.360  204 0.363  205 0.356  206 0.350  207 0.362  208 0.356  209 0.373  210 0.362  211 0.341  212 0.340  213 0.347  214 0.355  215 0.353  216 0.361  217 0.350  218 0.321  219 0.356  220 0.355  221 0.353  222 0.351  223 0.350  224 0.366  225 0.338  226 0.354  227 0.344  228 0.342  229 0.371  230 0.330  231 0.377  232 0.362  233 0.356  234 0.359  235 0.353  236 0.347  237 0.359  238 0.353  239 0.347  240 0.346  241 0.353  242 0.335  243 0.366  244 0.348  245 0.359  246 0.362  247 0.368  248 0.359  249 0.357  250 0.356  251 0.343  252 0.369  253 0.340  254 0.362  255 0.353  256 0.352  257 0.358  258 0.349  259 0.332  260 0.362  261 0.356  262 0.351  263 0.319  264 0.348  265 0.351  266 0.353  267 0.341  268 0.347  269 0.368  270 0.352  271 0.358  272 0.338  273 0.355  274 0.350  275 0.364  276 0.370  277 0.383  278 0.367  279 0.358  280 0.364  281 0.349  282 0.376  283 0.353  284 0.338  285 0.365  286 0.364  287 0.341  288 0.347  289 0.356  290 0.345  291 0.357  292 0.363  293 0.355  294 0.374  295 0.366  296 0.365  297 0.337  298 0.362  299 0.368  300 0.353  301 0.346  302 0.377  303 0.370  304 0.362  305 0.364  306 0.340  307 0.368  308 0.364  309 0.346  310 0.335  311 0.373  312 0.365  313 0.355  314 0.363  315 0.365  316 0.354  317 0.331  318 0.340  319 0.361  320 0.344  321 0.358  322 0.342  323 0.350  324 0.358  325 0.348  326 0.356  327 0.352  328 0.335  329 0.356  330 0.352  331 0.341  332 0.361  333 0.339  334 0.353  335 0.361  336 0.357  337 0.353  338 0.361  339 0.363  340 0.359  341 0.367  342 0.351  343 0.359  344 0.343  345 0.345  346 0.353  347 0.352  348 0.353  349 0.344  350 0.351  351 0.359  352 0.349  353 0.357  354 0.364  355 0.355  356 0.346  357 0.364  358 0.349  359 0.357  360 0.378  361 0.366  362 0.376  363 0.375  364 0.374  365 0.351  366 0.366  367 0.381  368 0.359  369 0.374  370 0.357  371 0.356  372 0.371  373 0.359  374 0.369  375 0.352  376 0.362  377 0.350  378 0.354  379 0.343  380 0.353  381 0.362  382 0.356  383 0.345  384 0.344  385 0.353  386 0.347  387 0.357  388 0.353  389 0.360  390 0.341  391 0.353  392 0.349  393 0.341  394 0.353  395 0.359  396 0.343  397 0.360  398 0.362  399 0.351  400 0.352  401 0.349  402 0.351  403 0.357  404 0.364  405 0.358  406 0.350  407 0.359  408 0.348  409 0.362  410 0.351  411 0.360  412 0.364  413 0.358  414 0.353  415 0.357  416 0.363  417 0.336  418 0.347  419 0.358  420 0.362  421 0.366  422 0.351  423 0.345  424 0.354  425 0.353  426 0.357  427 0.356  428 0.355  429 0.368  430 0.349  431 0.353  432 0.356  433 0.356  434 0.369  435 0.354  436 0.367  437 0.355  438 0.352  439 0.346  440 0.368  441 0.363  442 0.357  443 0.357  444 0.351  445 0.357  446 0.350  447 0.369  448 0.366  449 0.350  450 0.360  451 0.364  452 0.363  453 0.362  454 0.374  455 0.374  456 0.355  457 0.357  458 0.362  459 0.357  460 0.357  461 0.367  462 0.355  463 0.341  464 0.366  465 0.353  466 0.354  467 0.351  468 0.350  469 0.337  470 0.355  471 0.352  472 0.358  473 0.359  474 0.357  475 0.362  476 0.359  477 0.358  478 0.349  479 0.359  480 0.344  481 0.353  482 0.351  483 0.360  484 0.349  485 0.355  486 0.356  487 0.349  488 0.350  489 0.358  490 0.361  491 0.360  492 0.354  493 0.363  494 0.356  495 0.362  496 0.367  497 0.366  498 0.357  499 0.357  500 0.356
/


%%35
%\color{black}
%\plot  /
\setlinear
\color{black}
\setsolid

\normalcolor

\color{black}
\setplotarea x from 0 to 500, y from 0 to 1.2
\axis bottom  ticks
          %logged 
          numbered at 100 200 300 400 500 / 
         % length <0pt> from 1.5 to 4.5 by 0.5
          %from 1.25 to 2.75 by 0.50 
          /
\axis bottom label {\hspace{9cm} $N$} /

\axis left shiftedto x=0
 ticks out withvalues {0} {0.2} {0.4} {0.6} {0.8} {1} {} / quantity 7 /

\normalcolor


\endpicture

